On the Centre of Strong Graded Monads

We introduce the notion of 'centre' for pomonoid-graded strong monads which generalizes some previous work that describes the centre of (not graded) strong monads. We show that, whenever the centre exists, this determines a pomonoid-graded commutative submonad of the original one. We also discuss how this relates to duoidally-graded strong monads.

==> figures/adj-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (9) at (1, 0) {};
		\node [style=empty] (10) at (3, 0) {};
		\node [style=none] (12) at (4, 0) {$X$};
		\node [style=none] (13) at (0, 0) {$L|^{Z} R|^{Z} X$};
		\node [style=none] (15) at (2.5, 2.5) {$f$};
		\node [style=none] (16) at (2, 0.5) {$\epsilon_X $};
		\node [style=empty] (17) at (0.5, 3.5) {};
		\node [style=empty] (18) at (3.5, 0.5) {};
		\node [style=empty] (20) at (0, 3) {};
		\node [style=empty] (21) at (0, 1) {};
		\node [style=none] (22) at (0, 4) {$L|^{Z}  Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (9) to (10);
		\draw [style=to] (17) to (18);
		\draw [style=to] (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/adjoint-diagram-unique-centre.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-6.5, 2) {$\hat\JJ Y$};
		\node [style=empty] (1) at (-6.5, -2) {$\hat\JJ \mathcal RX$};
		\node [style=empty] (2) at (-2.5, -2) {$X$};
		\node [style=empty] (3) at (-6, 1.5) {};
		\node [style=empty] (4) at (-3, -1.5) {};
		\node [style=empty] (5) at (-6.5, 1.5) {};
		\node [style=empty] (6) at (-6.5, -1.5) {};
		\node [style=empty] (7) at (-8, 0) {$\hat\JJ\Phi(f)$};
		\node [style=empty] (8) at (-4, 0.75) {$f$};
		\node [style=empty] (9) at (-4.5, -2.5) {$\varepsilon_X$};
		\node [style=empty] (10) at (6.25, 2) {$Y$};
		\node [style=empty] (11) at (6.25, -2) {$\mathcal RX$};
		\node [style=empty] (12) at (10.25, -2) {$\TT X$};
		\node [style=empty] (13) at (6.75, 1.5) {};
		\node [style=empty] (14) at (9.75, -1.5) {};
		\node [style=empty] (15) at (6.25, 1.5) {};
		\node [style=empty] (16) at (6.25, -1.5) {};
		\node [style=empty] (17) at (5.25, 0) {$\Phi(f)$};
		\node [style=empty] (18) at (8.75, 0.75) {$f$};
		\node [style=empty] (19) at (8.25, -2.5) {$\varepsilon_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (3) to (4);
		\draw [style=to] (1) to (2);
		\draw [style=dashed-arrow] (5) to (6);
		\draw [style=to] (13) to (14);
		\draw [style=to] (11) to (12);
		\draw [style=dashed-arrow] (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/adjoint-diagram-unique.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1.25, 2) {$Y$};
		\node [style=empty] (1) at (-1.25, -2) {$\mathcal RX$};
		\node [style=empty] (2) at (2.75, -2) {$\TT X$};
		\node [style=empty] (3) at (-0.75, 1.5) {};
		\node [style=empty] (4) at (2.25, -1.5) {};
		\node [style=empty] (5) at (-1.25, 1.5) {};
		\node [style=empty] (6) at (-1.25, -1.5) {};
		\node [style=empty] (7) at (-2.75, 0) {$\Phi(f)$};
		\node [style=empty] (8) at (1.25, 0.75) {$f$};
		\node [style=empty] (9) at (0.75, -2.5) {$\varepsilon_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (3) to (4);
		\draw [style=to] (1) to (2);
		\draw [style=dashed-arrow] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/adjoint-functors.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (0, 2) {$\CC$};
		\node [style=empty] (1) at (0, -2) {$\DD$};
		\node [style=empty] (2) at (-1.75, 0) {$\FF$};
		\node [style=empty] (3) at (1.75, 0) {$\GG$};
		\node [style=empty] (4) at (0, 0) {$\dashv$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to, bend left=45] (1) to (0);
		\draw [style=to, bend left=45] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/center-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-6, 4) {$\ZZ X\times \TT Y$};
		\node [style=empty] (1) at (-3, 1) {$\TT X\times \TT Y$};
		\node [style=empty] (2) at (3, 1) {$\TT(X\times\TT Y)$};
		\node [style=empty] (3) at (-3.75, 2.75) {$\iota_X\times\TT Y$};
		\node [style=empty] (4) at (0, 1.5) {$\tau'_{X,\TT Y}$};
		\node [style=empty] (5) at (3, -3) {$\TT^2(X\times Y)$};
		\node [style=empty] (6) at (-3, -3) {$\TT(\TT X\times Y)$};
		\node [style=empty] (7) at (-4.25, -1) {$\tau_{\TT X,Y}$};
		\node [style=empty] (8) at (4.25, -1) {$\TT\tau_{X,Y}$};
		\node [style=empty] (9) at (0, -4) {$\TT\tau'_{X,Y}$};
		\node [style=empty] (10) at (6, -6) {$\TT(X\times Y)$};
		\node [style=empty] (11) at (5.25, -4.25) {$\mu_{X\times Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (1) to (2);
		\draw [style=to] (2) to (5);
		\draw [style=to] (1) to (6);
		\draw [style=to] (6) to (5);
		\draw [style=to] (5) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/central-cone-to-morph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-12, 1.5) {$X\otimes X'$};
		\node [style=empty] (1) at (-12, -9.5) {$\TT(X\otimes Y')$};
		\node [style=empty] (2) at (-4, 1.5) {$\TT Y\otimes X'$};
		\node [style=empty] (3) at (-4, -9.5) {$\TT(\TT Y\otimes Y')$};
		\node [style=empty] (4) at (-12, 1) {};
		\node [style=empty] (5) at (-12, -3.5) {};
		\node [style=empty] (6) at (12, 1) {};
		\node [style=empty] (7) at (12, -3.5) {};
		\node [style=empty] (8) at (-8, 2) {$f\otimes X'$};
		\node [style=empty] (9) at (-13.25, -1.25) {$X\otimes f'$};
		\node [style=empty] (10) at (8, 2) {$\TT(Y\otimes f')$};
		\node [style=empty] (11) at (-8, -10.25) {$\TT(f\otimes Y')$};
		\node [style=empty] (12) at (4, 1.5) {$\TT (Y\otimes X')$};
		\node [style=empty] (13) at (0, 2) {$\tau'_{Y,X'}$};
		\node [style=empty] (14) at (-12, -4) {$X\otimes\TT Y'$};
		\node [style=empty] (15) at (-12, -4.5) {};
		\node [style=empty] (16) at (-12, -9) {};
		\node [style=empty] (17) at (12, -4) {$\TT^2(Y\otimes Y')$};
		\node [style=empty] (18) at (12, -4.5) {};
		\node [style=empty] (19) at (4, -9.5) {$\TT^2(Y\otimes Y')$};
		\node [style=empty] (20) at (12, -9) {};
		\node [style=empty] (21) at (13.5, -1.25) {$\TT\tau_{Y,Y'}$};
		\node [style=empty] (22) at (0, -10.25) {$\TT\tau'_{Y,Y'}$};
		\node [style=empty] (23) at (-13.25, -6.75) {$\tau_{X,Y'}$};
		\node [style=empty] (24) at (12, 1.5) {$\TT (Y\otimes\TT Y')$};
		\node [style=empty] (25) at (13.5, -6.75) {$\mu_{Y\otimes Y'}$};
		\node [style=empty] (26) at (12, -9.5) {$\TT(Y\otimes Y')$};
		\node [style=empty] (27) at (8, -10.25) {$\mu_{Y\otimes Y'}$};
		\node [style=empty] (28) at (-4, -4) {$\TT Y\otimes\TT Y'$};
		\node [style=empty] (29) at (-4, -4.5) {};
		\node [style=empty] (30) at (-4, -9) {};
		\node [style=empty] (31) at (-8, -4.5) {$f\otimes\TT Y'$};
		\node [style=empty] (32) at (-5.25, -6.75) {$\tau_{\TT Y,Y'}$};
		\node [style=empty] (33) at (-2.25, -2) {};
		\node [style=empty] (34) at (11.25, 1) {};
		\node [style=empty] (36) at (-4, 1) {};
		\node [style=empty] (37) at (-4, -1.5) {};
		\node [style=empty] (38) at (-5.5, -0.25) {$\TT Y\otimes f'$};
		\node [style=empty] (39) at (4.25, -1.5) {$\tau'_{Y,\TT Y'}$};
		\node [style=none] (40) at (-9.25, -0.5) {\textcolor{blue}{(1)}};
		\node [style=none] (41) at (0.75, 0.25) {\textcolor{blue}{(2)}};
		\node [style=none] (42) at (-9, -7) {\textcolor{blue}{(3)}};
		\node [style=none] (43) at (3.75, -6) {\textcolor{blue}{(4)}};
		\node [style=empty] (44) at (-4, -2.25) {$\TT Y\otimes\TT Y'$};
		\node [style=empty] (45) at (-8.25, -2.5) {$f\otimes\TT Y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (2);
		\draw [style=to] (6) to (7);
		\draw [style=to] (4) to (5);
		\draw [style=to] (1) to (3);
		\draw [style=to] (2) to (12);
		\draw [style=to] (15) to (16);
		\draw [style=to] (18) to (20);
		\draw [style=to] (3) to (19);
		\draw [style=to] (12) to (24);
		\draw [style=to] (19) to (26);
		\draw [style=to] (14) to (28);
		\draw [style=to] (29) to (30);
		\draw [style=to] (33) to (34);
		\draw [style=to] (36) to (37);
		\draw [style=to] (14) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/central-morph-to-cone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-6, 3) {$Z\otimes\TT Y$};
		\node [style=empty] (1) at (4.75, 3) {$\TT X\otimes\TT Y$};
		\node [style=empty] (2) at (14, 3) {$\TT (X\otimes\TT Y)$};
		\node [style=empty] (3) at (14, -2) {$\TT^2 (X\otimes Y)$};
		\node [style=empty] (4) at (14, -7) {$\TT (X\otimes Y)$};
		\node [style=empty] (5) at (-6, -2) {$\TT X\otimes\TT Y$};
		\node [style=empty] (6) at (-6, -7) {$\TT(\TT X\otimes Y)$};
		\node [style=empty] (7) at (3, -7) {$\TT^2 (X\otimes Y)$};
		\node [style=empty] (8) at (-6, 2.5) {};
		\node [style=empty] (9) at (-6, -1.5) {};
		\node [style=empty] (10) at (-6, -2.5) {};
		\node [style=empty] (11) at (-6, -6.5) {};
		\node [style=empty] (12) at (14, 2.5) {};
		\node [style=empty] (13) at (14, -1.5) {};
		\node [style=empty] (14) at (14, -2.5) {};
		\node [style=empty] (15) at (14, -6.5) {};
		\node [style=empty] (16) at (0.5, 3.5) {$f\otimes\TT Y$};
		\node [style=empty] (17) at (10.25, 3.5) {$\tau'_{X,\TT Y}$};
		\node [style=empty] (18) at (15.25, 0.5) {$\TT\tau_{X,Y}$};
		\node [style=empty] (19) at (15.25, -4.5) {$\mu_{X\otimes Y}$};
		\node [style=empty] (20) at (-7.25, 0.5) {$f\otimes\TT Y$};
		\node [style=empty] (21) at (-7.25, -4.5) {$\tau_{\TT X,Y}$};
		\node [style=empty] (22) at (-2, -7.5) {$\TT\tau'_{X,Y}$};
		\node [style=empty] (23) at (9, -7.5) {$\mu_{X\otimes Y}$};
		\node [style=empty] (25) at (-5, 2.5) {};
		\node [style=empty] (26) at (0, 0.25) {};
		\node [style=empty] (27) at (-1, 1.75) {$f\otimes\TT Y$};
		\node [style=empty] (28) at (2, 0.5) {};
		\node [style=empty] (29) at (4.5, 2.5) {};
		\node [style=empty] (30) at (1.5, 0) {$\TT X\otimes\TT Y$};
		\node [style=empty] (31) at (11, 0) {$\TT (X\otimes\TT Y)$};
		\node [style=empty] (32) at (6.75, 0.5) {$\tau'_{X,\TT Y}$};
		\node [style=empty] (33) at (11.25, 0.5) {};
		\node [style=empty] (34) at (13.5, 2.5) {};
		\node [style=empty] (37) at (0.5, -5) {$\TT(Z\otimes Y)$};
		\node [style=empty] (38) at (0.5, -2.5) {};
		\node [style=empty] (39) at (0.5, -4.5) {};
		\node [style=empty] (40) at (-0.75, -3.75) {$\tau_{Z,Y}$};
		\node [style=empty] (41) at (-4.5, -6.5) {};
		\node [style=empty] (42) at (-0.75, -5.5) {};
		\node [style=none] (43) at (-3.5, -4) {\textcolor{blue}{(1)}};
		\node [style=empty] (44) at (0.5, -2) {$Z\otimes\TT Y$};
		\node [style=empty] (45) at (-5.5, 2.25) {};
		\node [style=empty] (46) at (-0.25, -1.5) {};
		\node [style=empty] (47) at (-2.75, -1.5) {$f\otimes\TT Y$};
		\node [style=empty] (48) at (-3.75, -5.5) {$\TT(f\otimes Y)$};
		\node [style=none] (49) at (7, -3.5) {\textcolor{blue}{(2)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (1) to (2);
		\draw [style=to] (6) to (7);
		\draw [style=to] (7) to (4);
		\draw [style=to] (8) to (9);
		\draw [style=to] (10) to (11);
		\draw [style=to] (14) to (15);
		\draw [style=to] (12) to (13);
		\draw [style=to] (25) to (26);
		\draw [style=equal-arrow] (28) to (29);
		\draw [style=to] (30) to (31);
		\draw [style=equal-arrow] (33) to (34);
		\draw [style=to] (38) to (39);
		\draw [style=equal-arrow] (45) to (46);
		\draw [style=to] (44) to (5);
		\draw [style=to] (42) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/central-mult-graded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (19) at (-7.5, -6.75) {$\overset{\textcolor{red}{a}}{\ZZ}  \overset{\textcolor{teal}{b}}{\ZZ} X$};
		\node [style=empty] (20) at (-7.5, -11.75) {$\overset{\textcolor{red}{a}}{\TT}  \overset{\textcolor{teal}{b}}{\ZZ} X$};
		\node [style=empty] (21) at (-7.5, -7.25) {};
		\node [style=empty] (22) at (-7.5, -11.25) {};
		\node [style=empty] (23) at (-2.5, -11.75) {$\overset{\textcolor{red}{a}}{\TT}  \overset{\textcolor{teal}{b}}{\TT} X$};
		\node [style=empty] (24) at (7.5, -11.75) {$\overset{\textcolor{red}{a}\ast \textcolor{teal}{b}}{\TT}X$};
		\node [style=empty] (25) at (7.5, -6.75) {$\overset{\textcolor{red}{a}\ast \textcolor{teal}{b}}{\ZZ} X$};
		\node [style=empty] (26) at (7.5, -7.25) {};
		\node [style=empty] (27) at (0, -6) {$\mu^{\ZZ}_X$};
		\node [style=empty] (28) at (-5, -12.75) {$\overset{\textcolor{red}{a}}{\TT} \iota_X$};
		\node [style=empty] (29) at (0, -12.75) {$\mu_X^{\TT}$};
		\node [style=empty] (30) at (-8.5, -9.25) {$\iota_{\overset{\textcolor{teal}{b}}{\ZZ}X}$};
		\node [style=empty] (31) at (8.25, -9.25) {$\iota_X$};
		\node [style=empty] (32) at (7.5, -11.25) {};
		\node [style=empty] (33) at (2.5, -11.75) {$\overset{\textcolor{red}{a}\ast \textcolor{teal}{b}}{\TT}X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (20) to (23);
		\draw [style=to] (21) to (22);
		\draw [style=dashed-arrow] (19) to (25);
		\draw [style=to] (26) to (32);
		\draw [style=to] (23) to (33);
		\draw [style=equal-arrow] (33) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/central-mult-proof-brut-graded-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-27.75, 13.5) {$\overset{\textcolor{red}{a}}{\ZZ}   \overset{\textcolor{teal}{b}}{\ZZ} X\otimes\overset{\textcolor{brown}{c'}}{\TT} Y$};
		\node [style=empty] (1) at (16.5, 13.5) {$\overset{  \textcolor{red}{a}\ast   \textcolor{teal}{b}}{\TT} X \otimes \overset{\textcolor{brown}{c'}}{\TT} Y$};
		\node [style=empty] (2) at (23.75, 13.5) {$\overset{  \textcolor{red}{a}\ast   \textcolor{teal}{b}}{\TT} (X \otimes \overset{\textcolor{brown}{c'}}{\TT} Y)$};
		\node [style=empty] (3) at (23.75, -1) {$\overset{  \textcolor{red}{a}\ast   \textcolor{teal}{b}}{\TT}   \overset{\textcolor{brown}{c'}}{\TT} (X \otimes Y)$};
		\node [style=empty] (4) at (23.75, -10.75) {$\overset{(  \textcolor{red}{a}\ast   \textcolor{teal}{b} )\ast \textcolor{brown}{c'} }{\TT}  (X \otimes Y)$};
		\node [style=empty] (5) at (-27.75, -11) {$\overset{  \textcolor{red}{a}\ast   \textcolor{teal}{b}}{\TT} X \otimes \overset{\textcolor{brown}{c'}}{\TT} Y$};
		\node [style=empty] (6) at (-27.75, -16.5) {$ \overset{\textcolor{brown}{c'}}{\TT} (\overset{  \textcolor{red}{a}\ast   \textcolor{teal}{b}}{\TT} X \otimes Y)$};
		\node [style=empty] (7) at (7.75, -16.5) {$\overset{\textcolor{brown}{c'}}{\TT}   \overset{  \textcolor{red}{a} \ast   \textcolor{teal}{b} }{\TT} (X\otimes Y)$};
		\node [style=empty] (8) at (-27.75, -6.75) {};
		\node [style=empty] (9) at (-27.75, -10.5) {};
		\node [style=empty] (10) at (-27.75, -11.5) {};
		\node [style=empty] (11) at (-27.75, -16) {};
		\node [style=empty] (12) at (23.75, 13) {};
		\node [style=empty] (13) at (23.75, -0.5) {};
		\node [style=empty] (14) at (23.75, -1.5) {};
		\node [style=empty] (16) at (-16, 14.5) {$\iota_{\overset{\textcolor{teal}{b}}{\ZZ}X} \otimes\overset{\textcolor{brown}{c'}}{\TT} Y$};
		\node [style=empty] (17) at (20.25, 14.5) {$\tau'$};
		\node [style=empty] (18) at (25.5, 6.5) {$\overset{  \textcolor{red}{a}\ast   \textcolor{teal}{b}}{\TT}\tau $};
		\node [style=empty] (19) at (25.25, -5.75) {$\mu_{X\otimes Y}$};
		\node [style=empty] (20) at (-29.75, 6.5) {$\iota_{\overset{\textcolor{teal}{b}}{\ZZ}X} \otimes\overset{\textcolor{brown}{c'}}{\TT} Y$};
		\node [style=empty] (21) at (-29.25, -14.5) {$\tau$};
		\node [style=empty] (22) at (-10, -17.25) {$\overset{\textcolor{brown}{c'}}{\TT}\tau'$};
		\node [style=empty] (23) at (12.75, -17.25) {$\mu_{X\otimes Y}$};
		\node [style=empty] (24) at (-4, 13.5) {$\overset{ \textcolor{red}{a}}{\TT}   \overset{\textcolor{teal}{b}}{\ZZ} X\otimes\overset{\textcolor{brown}{c'}}{\TT} Y$};
		\node [style=empty] (25) at (7.75, 13.5) {$\overset{  \textcolor{red}{a}}{\TT}  \overset{  \textcolor{teal}{b}}{\TT} X \otimes \overset{\textcolor{brown}{c'}}{\TT} Y$};
		\node [style=empty] (26) at (-27.75, -5.75) {};
		\node [style=empty] (27) at (-27.75, -1.75) {};
		\node [style=empty] (30) at (-27.75, 13) {};
		\node [style=empty] (31) at (-27.75, -0.75) {};
		\node [style=empty] (32) at (-27.75, -1.25) {$\overset{ \textcolor{red}{a}}{\TT}   \overset{\textcolor{teal}{b}}{\ZZ} X\otimes\overset{\textcolor{brown}{c'}}{\TT} Y$};
		\node [style=empty] (33) at (-27.75, -6.25) {$\overset{  \textcolor{red}{a}}{\TT}  \overset{  \textcolor{teal}{b}}{\TT} X \otimes \overset{\textcolor{brown}{c'}}{\TT} Y$};
		\node [style=empty] (34) at (-20, -1.25) {$\overset{\textcolor{brown}{c'}}{\TT} (\overset{ \textcolor{red}{a}}{\TT}   \overset{\textcolor{teal}{b}}{\ZZ} X\otimes Y)$};
		\node [style=empty] (35) at (-12.25, -1.25) {$\overset{\textcolor{brown}{c'}}{\TT}   \overset{ \textcolor{red}{a}}{\TT}(\overset{\textcolor{teal}{b}}{\ZZ} X\otimes Y)$};
		\node [style=empty] (36) at (-4, 0) {$\overset{ \textcolor{red}{a} \ast \textcolor{brown}{c'}}{\TT} (\overset{\textcolor{teal}{b}}{\ZZ} X\otimes Y)$};
		\node [style=empty] (37) at (-4, 8.5) {$\overset{ \textcolor{red}{a} }{\TT} (\overset{\textcolor{teal}{b}}{\ZZ} X\otimes \overset{\textcolor{brown}{c'}}{\TT} Y)$};
		\node [style=empty] (38) at (-4, 3.75) {$\overset{ \textcolor{red}{a} }{\TT}   \overset{\textcolor{brown}{c'}}{\TT}(\overset{\textcolor{teal}{b}}{\ZZ} X\otimes Y)$};
		\node [style=empty] (39) at (-4, 13) {};
		\node [style=empty] (40) at (-4, 9) {};
		\node [style=empty] (41) at (-4, 8) {};
		\node [style=empty] (42) at (-4, 4.25) {};
		\node [style=empty] (43) at (-4, 3.25) {};
		\node [style=empty] (44) at (-4, 0.5) {};
		\node [style=empty] (45) at (-20, -6.25) {$ \overset{\textcolor{brown}{c'}}{\TT}  ( \overset{  \textcolor{red}{a}}{\TT}  \overset{  \textcolor{teal}{b}}{\TT}  X\otimes  Y)$};
		\node [style=empty] (46) at (-12.25, -6.25) {$\overset{\textcolor{brown}{c'}}{\TT}   \overset{ \textcolor{red}{a}}{\TT}(\overset{  \textcolor{teal}{b}}{\TT} X\otimes Y)$};
		\node [style=empty] (47) at (-4.5, -11) {$\overset{\textcolor{brown}{c'}}{\TT}   \overset{ \textcolor{red}{a}}{\TT}   \overset{  \textcolor{teal}{b}}{\TT} ( X\otimes  Y)$};
		\node [style=empty] (48) at (7.75, 8.5) {$\overset{ \textcolor{red}{a} }{\TT} (\overset{ \textcolor{teal}{b}}{\TT} X\otimes \overset{\textcolor{brown}{c'}}{\TT} Y)$};
		\node [style=empty] (49) at (17.25, 8.5) {$\overset{ \textcolor{red}{a} }{\TT}   \overset{ \textcolor{teal}{b}}{\TT} (X\otimes \overset{\textcolor{brown}{c'}}{\TT} Y)$};
		\node [style=empty] (50) at (3.5, 4.25) {$\overset{ \textcolor{red}{a} }{\TT} (\overset{ \textcolor{teal}{b}}{\TT} X\otimes \overset{\textcolor{brown}{c'}}{\TT} Y)$};
		\node [style=empty] (51) at (3.5, -5.25) {$\overset{ \textcolor{red}{a} \ast \textcolor{brown}{c'}}{\TT} (\overset{ \textcolor{teal}{b}}{\TT} X\otimes Y)$};
		\node [style=empty] (52) at (10.5, -9.25) {$\overset{ \textcolor{red}{a} \ast \textcolor{brown}{c'} }{\TT}  \overset{   \textcolor{teal}{b} }{\TT} ( X\otimes  Y)$};
		\node [style=empty] (53) at (3.5, -1) {$\overset{ \textcolor{red}{a} }{\TT}   \overset{\textcolor{brown}{c'}}{\TT}  (\overset{  \textcolor{teal}{b}}{\TT} X \otimes  Y)$};
		\node [style=empty] (54) at (9.25, -4) {$\overset{ \textcolor{red}{a} }{\TT}   \overset{\textcolor{brown}{c'}}{\TT}   \overset{ \textcolor{teal}{b}}{\TT}  ( X\otimes  Y)$};
		\node [style=empty] (55) at (17.25, -0.25) {$\overset{ \textcolor{red}{a} }{\TT}  \overset{  \textcolor{teal}{b}\ast  \textcolor{brown}{c'} }{\TT} ( X\otimes  Y)$};
		\node [style=empty] (56) at (17.25, 3.75) {$\overset{ \textcolor{red}{a} }{\TT}   \overset{ \textcolor{teal}{b}}{\TT}     \overset{\textcolor{brown}{c'}}{\TT} ( X\otimes  Y)$};
		\node [style=empty] (57) at (7.75, 13) {};
		\node [style=empty] (58) at (7.75, 9) {};
		\node [style=empty] (59) at (17.25, 9) {};
		\node [style=empty] (62) at (23.75, -10.25) {};
		\node [style=empty] (63) at (3.5, 3.75) {};
		\node [style=empty] (64) at (3.5, -0.5) {};
		\node [style=empty] (65) at (3.5, -1.5) {};
		\node [style=empty] (69) at (-4, -0.5) {};
		\node [style=empty] (70) at (3.5, -4.75) {};
		\node [style=empty] (75) at (-20, -1.75) {};
		\node [style=empty] (76) at (-20, -5.75) {};
		\node [style=empty] (78) at (-12.25, -5.75) {};
		\node [style=empty] (79) at (17.25, 8) {};
		\node [style=empty] (80) at (17.25, 4.25) {};
		\node [style=empty] (81) at (17.25, 3.25) {};
		\node [style=empty] (82) at (17.25, 0.25) {};
		\node [style=empty] (85) at (10.5, -8.75) {};
		\node [style=empty] (86) at (9.25, -4.5) {};
		\node [style=empty] (87) at (17.25, -0.75) {};
		\node [style=empty] (88) at (-12.25, -6.75) {};
		\node [style=empty] (89) at (-5, -10.5) {};
		\node [style=empty] (90) at (-20, -6.75) {};
		\node [style=empty] (91) at (3, 4.5) {};
		\node [style=none] (92) at (-16, 6.75) {\textcolor{blue}{(1)}};
		\node [style=none] (93) at (2, 11) {\textcolor{blue}{(2)}};
		\node [style=none] (94) at (13.75, 11) {\textcolor{blue}{(3)}};
		\node [style=none] (95) at (10, 3) {\textcolor{blue}{(6)}};
		\node [style=none] (96) at (-0.25, 4) {\textcolor{blue}{(5)}};
		\node [style=none] (97) at (-0.5, -0.75) {\textcolor{blue}{(7)}};
		\node [style=none] (98) at (6.5, -4.75) {\textcolor{blue}{(11)}};
		\node [style=none] (99) at (13.5, -7.5) {\textcolor{blue}{(12)}};
		\node [style=none] (100) at (20.75, -1.75) {\textcolor{blue}{(13)}};
		\node [style=none] (101) at (20.75, 6) {\textcolor{blue}{(4)}};
		\node [style=none] (102) at (-2.25, -8.75) {\textcolor{blue}{(16)}};
		\node [style=none] (103) at (6.5, -13.5) {\textcolor{blue}{(17)}};
		\node [style=none] (104) at (-9, -4) {\textcolor{blue}{(10)}};
		\node [style=none] (105) at (-17.25, -4) {\textcolor{blue}{(9)}};
		\node [style=none] (106) at (-25, -3.75) {\textcolor{blue}{(8)}};
		\node [style=none] (107) at (-25, -9) {\textcolor{blue}{(14)}};
		\node [style=none] (108) at (-13.75, -11.5) {\textcolor{blue}{(15)}};
		\node [style=empty] (109) at (1.75, 14.5) {$\overset{  \textcolor{red}{a}}{\TT}_{\iota_X}\otimes \overset{ \textcolor{brown}{c'}}{\TT} Y$};
		\node [style=empty] (110) at (12, 14.5) {$\mu_X \otimes  \overset{ \textcolor{brown}{c'}}{\TT} Y$};
		\node [style=empty] (111) at (-5.5, 11) {$\tau'$};
		\node [style=empty] (112) at (-5.5, 6) {$\overset{ \textcolor{red}{a} }{\TT}\tau$};
		\node [style=empty] (113) at (-5.5, 1.75) {$\mu_{\overset{\textcolor{teal}{b}}{\ZZ}  X \otimes Y}$};
		\node [style=empty] (114) at (0.75, 2.25) {$\overset{ \textcolor{red}{a} }{\TT}   \overset{\textcolor{brown}{c'}}{\TT} (\iota_X \otimes Y)$};
		\node [style=empty] (115) at (1.5, 6.75) {$\overset{ \textcolor{red}{a} }{\TT} (\iota_X \otimes \overset{\textcolor{brown}{c'}}{\TT} Y)$};
		\node [style=empty] (116) at (1.75, 9.5) {$\overset{ \textcolor{red}{a} }{\TT} (\iota_X \otimes \overset{\textcolor{brown}{c'}}{\TT} Y)$};
		\node [style=empty] (117) at (6.25, 11) {$\tau'$};
		\node [style=empty] (118) at (18.75, 11) {$\mu_{ X\otimes \overset{ \textcolor{brown}{c'}}{\TT} Y}$};
		\node [style=empty] (119) at (15.5, 6.25) {$\overset{ \textcolor{red}{a} }{\TT}   \overset{ \textcolor{teal}{b}}{\TT}  \tau $};
		\node [style=empty] (120) at (15.5, 1.75) {$\overset{ \textcolor{red}{a} }{\TT}\mu_{X \otimes Y}$};
		\node [style=empty] (121) at (20.75, 2.5) {$\mu_{\overset{\textcolor{brown}{c'}}{\TT} (X \otimes Y)}$};
		\node [style=empty] (122) at (19.25, -5.75) {$\mu_{X \otimes Y}$};
		\node [style=empty] (123) at (14.25, -11.5) {$\mu_{X \otimes Y}$};
		\node [style=empty] (124) at (12.25, -6.75) {$\mu_{ \overset{ \textcolor{teal}{b}}{\TT}  (X \otimes Y)}$};
		\node [style=empty] (125) at (7.5, -1.5) {$\overset{ \textcolor{red}{a} }{\TT}   \overset{\textcolor{brown}{c'}}{\TT} \tau'$};
		\node [style=empty] (126) at (5, -3.25) {$\mu_{\overset{ \textcolor{teal}{b}}{\TT} X \otimes  Y}$};
		\node [style=empty] (127) at (0.5, -8.5) {$\overset{\textcolor{brown}{c'}\ast  \textcolor{red}{a} }{\TT}  \tau'$};
		\node [style=empty] (128) at (-5.75, -7) {$\mu_{\overset{ \textcolor{teal}{b}}{\TT} X \otimes Y}$};
		\node [style=empty] (129) at (-9.75, -0.25) {$\mu_{\overset{\textcolor{teal}{b}}{\ZZ}  X \otimes Y}$};
		\node [style=empty] (130) at (-16, 0) {$\overset{\textcolor{brown}{c'}}{\TT} \tau'$};
		\node [style=empty] (131) at (-24, 0.25) {$\tau$};
		\node [style=empty] (132) at (-22, -4) {$\overset{\textcolor{brown}{c'}}{\TT} (\overset{ \textcolor{red}{a}}{\TT} \iota_{X} \otimes Y)$};
		\node [style=empty] (133) at (-14.5, -4.25) {$\overset{\textcolor{brown}{c'}}{\TT}   \overset{ \textcolor{red}{a}}{\TT} (\iota_X \otimes Y)$};
		\node [style=empty] (134) at (-16.25, -7.25) {$\overset{\textcolor{brown}{c'}}{\TT}  \tau'$};
		\node [style=empty] (135) at (-24, -7.25) {$\tau$};
		\node [style=empty] (136) at (1.75, -11.75) {$ \mu_{\overset{   \textcolor{teal}{b} }{\TT}(X \otimes Y)}$};
		\node [style=empty] (137) at (-0.5, -14) {$\overset{\textcolor{brown}{c'}}{\TT} \mu_{X \otimes Y}$};
		\node [style=empty] (138) at (-9.5, -9) {$\overset{\textcolor{brown}{c'}}{\TT}   \overset{ \textcolor{red}{a}}{\TT} \tau'$};
		\node [style=empty] (139) at (-29.5, -8.5) {$\mu_X \otimes \overset{ \textcolor{brown}{c'}}{\TT} Y$};
		\node [style=empty] (140) at (-29.5, -3.5) {$\overset{  \textcolor{red}{a}}{\TT}_{\iota_X}\otimes \overset{ \textcolor{brown}{c'}}{\TT} Y$};
		\node [style=empty] (141) at (-21.5, -11.75) {$ \overset{\textcolor{brown}{c'}}{\TT}(\mu_{X}\otimes Y)$};
		\node [style=empty] (142) at (2.75, -0.5) {};
		\node [style=empty] (143) at (13, -3.75) {$\overset{ \textcolor{red}{a} }{\TT}\mu_{X \otimes Y}$};
		\node [style=empty] (144) at (5, 1.75) {$\overset{ \textcolor{red}{a} }{\TT}\tau$};
		\node [style=empty] (145) at (12.5, 9.5) {$\overset{ \textcolor{red}{a} }{\TT}\tau'$};
		\node [style=empty] (146) at (-6, -4.5) {$\overset{\textcolor{brown}{c'}\ast  \textcolor{red}{a} }{\TT}(\iota_X \otimes Y)$};
		\node [style=empty] (147) at (3.5, -5.75) {};
		\node [style=empty] (148) at (16.5, 14) {};
		\node [style=empty] (149) at (23.75, 14) {};
		\node [style=empty] (150) at (28.5, 18.25) {$\overset{  (\textcolor{red}{a}\ast  \textcolor{teal}{b})}{\TT} (X \otimes \overset{\textcolor{brown}{c'}}{\TT} Y)$};
		\node [style=empty] (151) at (21.25, 18.25) {$\overset{  (\textcolor{red}{a}\ast \textcolor{teal}{b})}{\TT} X \otimes \overset{\textcolor{brown}{c'}}{\TT} Y$};
		\node [style=empty] (152) at (21.25, 17.75) {};
		\node [style=empty] (154) at (28.5, 17.75) {};
		\node [style=empty] (155) at (28.5, 0) {$\overset{  ( \textcolor{red}{a}\ast \textcolor{teal}{b}) }{\TT}   \overset{\textcolor{brown}{c'}}{\TT} (X \otimes Y)$};
		\node [style=empty] (156) at (28.5, 0.5) {};
		\node [style=empty] (157) at (28.5, -0.5) {};
		\node [style=empty] (158) at (28.5, -18) {$\overset{  ( \textcolor{red}{a}\ast  \textcolor{teal}{b} )\ast \textcolor{brown}{c'} }{\TT}  (X \otimes Y)$};
		\node [style=empty] (159) at (28.5, -17.5) {};
		\node [style=empty] (160) at (-33.5, -22.25) {$ \overset{\textcolor{brown}{c'}}{\TT} (\overset{  (\textcolor{red}{a}\ast \textcolor{teal}{b})}{\TT} X \otimes Y)$};
		\node [style=empty] (161) at (-33.5, -16) {};
		\node [style=empty] (163) at (7.75, -22.5) {$\overset{\textcolor{brown}{c'}}{\TT}   \overset{  (\textcolor{red}{a} \ast  \textcolor{teal}{b} )}{\TT} (X\otimes Y)$};
		\node [style=empty] (164) at (23.75, -11.25) {};
		\node [style=empty] (165) at (7.75, -17) {};
		\node [style=empty] (166) at (-33.5, -16.5) {$\overset{  (\textcolor{red}{a}\ast \textcolor{teal}{b})}{\TT} X \otimes \overset{\textcolor{brown}{c'}}{\TT} Y$};
		\node [style=empty] (167) at (-33.5, -21.75) {};
		\node [style=empty] (168) at (-33.5, -17) {};
		\node [style=empty] (169) at (-27.75, -17) {};
		\node [style=empty] (170) at (7.75, -22) {};
		\node [style=empty] (171) at (-7, -2.75) {};
		\node [style=empty] (172) at (-1, -6.25) {$\overset{\textcolor{brown}{c'}\ast  \textcolor{red}{a} }{\TT} (\overset{ \textcolor{teal}{b}}{\TT} X\otimes Y)$};
		\node [style=empty] (173) at (6.5, -11) {$\overset{\textcolor{brown}{c'}\ast  \textcolor{red}{a} }{\TT}   \overset{   \textcolor{teal}{b} }{\TT} ( X\otimes  Y)$};
		\node [style=empty] (174) at (17.25, -16.5) {$\overset{\textcolor{brown}{c'} \ast (  \textcolor{red}{a} \ast   \textcolor{teal}{b} )}{\TT} ( X\otimes  Y)$};
		\node [style=empty] (175) at (13.5, -2.75) {};
		\node [style=empty] (176) at (19, -11.75) {};
		\node [style=empty] (177) at (19, -12.25) {$\overset{ \textcolor{red}{a} \ast (\textcolor{brown}{c'} \ast   \textcolor{teal}{b} )}{\TT} ( X\otimes  Y)$};
		\node [style=empty] (178) at (19, -12.75) {};
		\node [style=empty] (179) at (17.25, -16) {};
		\node [style=empty] (180) at (17.75, -17.25) {};
		\node [style=empty] (181) at (-7, -2.25) {$\overset{\textcolor{brown}{c'}\ast  \textcolor{red}{a} }{\TT} (\overset{\textcolor{teal}{b}}{\ZZ} X\otimes Y)$};
		\node [style=empty] (182) at (13.5, -2.25) {$\overset{ \textcolor{red}{a} }{\TT}  \overset{\textcolor{brown}{c'}\ast   \textcolor{teal}{b} }{\TT} ( X\otimes  Y)$};
		\node [style=empty] (183) at (10.5, -9.75) {};
		\node [style=empty] (184) at (6.5, -11.5) {};
		\node [style=empty] (185) at (-1, -5.75) {};
		\node [style=empty] (186) at (-1, -6.75) {};
		\node [style=empty] (187) at (6.5, -10.5) {};
		\node [style=empty] (188) at (21.75, -22.25) {};
		\node [style=empty] (189) at (21.75, -22.75) {$\overset{\textcolor{brown}{c'} \ast   (\textcolor{red}{a} \ast \textcolor{teal}{b} )}{\TT} ( X\otimes  Y)$};
		\node [style=empty] (192) at (-7, -1.75) {};
		\node [style=empty] (193) at (-12.25, -1.75) {};
		\node [style=empty] (194) at (9.25, -3.5) {};
		\node [style=empty] (195) at (13.5, -1.75) {};
		\node [style=empty] (196) at (-1.5, -3) {$\overset{ \textcolor{red}{a}\ast \textcolor{brown}{c'} }{\TT}(\iota_X \otimes Y)$};
		\node [style=empty] (198) at (17.5, -6.75) {$\mu_{X \otimes Y}$};
		\node [style=empty] (199) at (10, -14) {$\mu_{X \otimes Y}$};
		\node [style=empty] (200) at (6, -7.5) {$ \overset{ \textcolor{red}{a}\ast \textcolor{brown}{c'}   }{\TT} \tau'$};
		\node [style=empty] (201) at (25, 19.25) {$\tau'$};
		\node [style=empty] (202) at (27, 8.75) {$\overset{  ( \textcolor{red}{a}\ast \textcolor{teal}{b})}{\TT}\tau $};
		\node [style=empty] (203) at (27, -7.75) {$\mu_{X\otimes Y}$};
		\node [style=empty] (204) at (14.5, -23.5) {$\mu_{X\otimes Y}$};
		\node [style=empty] (205) at (-13.25, -23.25) {$\overset{\textcolor{brown}{c'}}{\TT}\tau' $};
		\node [style=empty] (206) at (-35.25, -19.25) {$\tau $};
		\node [style=empty] (207) at (27, -18.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (1) to (2);
		\draw [style=to] (6) to (7);
		\draw [style=to] (8) to (9);
		\draw [style=to] (10) to (11);
		\draw [style=to] (12) to (13);
		\draw [style=to] (30) to (31);
		\draw [style=to] (27) to (26);
		\draw [style=to] (0) to (24);
		\draw [style=to] (24) to (25);
		\draw [style=to] (25) to (1);
		\draw [style=to] (39) to (40);
		\draw [style=to] (41) to (42);
		\draw [style=to] (43) to (44);
		\draw [style=to] (32) to (34);
		\draw [style=to] (57) to (58);
		\draw [style=to] (37) to (48);
		\draw [style=to] (48) to (49);
		\draw [style=to] (33) to (45);
		\draw [style=to] (45) to (46);
		\draw [style=to] (47) to (7);
		\draw [style=to] (63) to (64);
		\draw [style=to] (69) to (70);
		\draw [style=to] (75) to (76);
		\draw [style=to] (79) to (80);
		\draw [style=to] (81) to (82);
		\draw [style=to] (65) to (70);
		\draw [style=to] (81) to (13);
		\draw [style=to] (59) to (12);
		\draw [style=to] (86) to (85);
		\draw [style=to] (14) to (62);
		\draw [style=to] (88) to (89);
		\draw [style=to] (90) to (11);
		\draw [style=to] (41) to (91);
		\draw [style=to] (43) to (142);
		\draw [style=to] (147) to (85);
		\draw [style=to] (154) to (156);
		\draw [style=to] (157) to (159);
		\draw (151) to (150);
		\draw [style=to] (168) to (167);
		\draw [style=to] (160) to (163);
		\draw [style=to] (46) to (172);
		\draw [style=to] (47) to (173);
		\draw [style=to] (171) to (185);
		\draw [style=to] (186) to (187);
		\draw [style=to] (184) to (179);
		\draw [style=to] (7) to (174);
		\draw [style=to] (183) to (176);
		\draw [style=to] (87) to (62);
		\draw [style=to] (175) to (176);
		\draw [style=to] (163) to (189);
		\draw [style=equal-arrow] (185) to (147);
		\draw [style=equal-arrow] (187) to (183);
		\draw [style=equal-arrow] (179) to (178);
		\draw [style=equal-arrow] (176) to (164);
		\draw [style=equal-arrow] (192) to (69);
		\draw [style=equal-arrow] (195) to (87);
		\draw [style=to] (65) to (194);
		\draw [style=to] (194) to (175);
		\draw [style=to] (75) to (193);
		\draw [style=to] (193) to (192);
		\draw [style=equal-arrow] (179) to (164);
		\draw [style=to] (193) to (78);
		\draw [style=equal-arrow] (188) to (207);
		\draw [style=equal-arrow] (10) to (161);
		\draw [style=equal-arrow] (169) to (167);
		\draw [style=equal-arrow] (148) to (152);
		\draw [style=equal-arrow] (149) to (154);
		\draw [style=equal-arrow] (13) to (157);
		\draw [style=equal-arrow] (164) to (159);
		\draw [style=equal-arrow] (180) to (188);
		\draw [style=equal-arrow] (165) to (170);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/central-mult-proof-brut-graded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-27.75, 13.5) {$\overset{\textcolor{red}{a}}{\ZZ} \cdot \overset{\textcolor{teal}{b}}{\ZZ} X\otimes\overset{\textcolor{brown}{c}}{\TT} Y$};
		\node [style=empty] (1) at (16.5, 13.5) {$\TT X\otimes\TT Y$};
		\node [style=empty] (2) at (23.75, 13.5) {$\TT (X\otimes\TT Y)$};
		\node [style=empty] (3) at (23.75, -1) {$\TT^2 (X\otimes Y)$};
		\node [style=empty] (4) at (23.5, -10.75) {$\TT (X\otimes Y)$};
		\node [style=empty] (5) at (-27.75, -11) {$\TT X\otimes\TT Y$};
		\node [style=empty] (6) at (-27.75, -16.5) {$\TT(\TT X\otimes Y)$};
		\node [style=empty] (7) at (7.75, -16.5) {$\TT^2 (X\otimes Y)$};
		\node [style=empty] (8) at (-27.75, -6.75) {};
		\node [style=empty] (9) at (-27.75, -10.5) {};
		\node [style=empty] (10) at (-27.75, -11.5) {};
		\node [style=empty] (11) at (-27.75, -16) {};
		\node [style=empty] (12) at (23.75, 13) {};
		\node [style=empty] (13) at (23.75, -0.5) {};
		\node [style=empty] (14) at (23.75, -1.5) {};
		\node [style=empty] (16) at (-16, 14.25) {$\iota_{\overset{\textcolor{teal}{b}}{\ZZ}X} \otimes\overset{\textcolor{brown}{c}}{\TT} Y$};
		\node [style=empty] (17) at (19.75, 14.25) {$\tau'_{X,\TT Y}$};
		\node [style=empty] (18) at (25.5, 6.75) {$\TT\tau_{X,Y}$};
		\node [style=empty] (19) at (25.5, -8) {$\mu_{X\otimes Y}$};
		\node [style=empty] (20) at (-29.75, 5.75) {$\iota_{\overset{\textcolor{teal}{b}}{\ZZ}X} \otimes\overset{\textcolor{brown}{c}}{\TT} Y$};
		\node [style=empty] (21) at (-29.5, -13.75) {$\tau_{\TT X,Y}$};
		\node [style=empty] (22) at (-10, -17.25) {$\TT\tau'_{X,Y}$};
		\node [style=empty] (23) at (12.75, -17.25) {$\mu_{X\otimes Y}$};
		\node [style=empty] (24) at (-4, 13.5) {$\overset{\phi\textcolor{red}{a}}{\TT} \cdot \overset{\textcolor{teal}{b}}{\ZZ} X\otimes\overset{\textcolor{brown}{c}}{\TT} Y$};
		\node [style=empty] (25) at (7.75, 13.5) {$\overset{\phi \textcolor{red}{a}}{\TT}\cdot \overset{\phi \textcolor{teal}{b}}{\TT} X \otimes \overset{\textcolor{brown}{c}}{\TT} Y$};
		\node [style=empty] (26) at (-27.75, -5.75) {};
		\node [style=empty] (27) at (-27.75, -1.75) {};
		\node [style=empty] (30) at (-27.75, 13) {};
		\node [style=empty] (31) at (-27.75, -0.75) {};
		\node [style=empty] (32) at (-27.75, -1.25) {$\overset{\phi\textcolor{red}{a}}{\TT} \cdot \overset{\textcolor{teal}{b}}{\ZZ} X\otimes\overset{\textcolor{brown}{c}}{\TT} Y$};
		\node [style=empty] (33) at (-27.75, -6.25) {$\overset{\phi \textcolor{red}{a}}{\TT}\cdot \overset{\phi \textcolor{teal}{b}}{\TT} X \otimes \overset{\textcolor{brown}{c}}{\TT} Y$};
		\node [style=empty] (34) at (-19.5, -1.25) {$\TT (\TT \ZZ X\otimes Y)$};
		\node [style=empty] (35) at (-12, -2.25) {$\TT^2 (\ZZ X \otimes Y)$};
		\node [style=empty] (36) at (-4, 0) {$\TT (\ZZ X \otimes Y)$};
		\node [style=empty] (37) at (-4, 8.5) {$\TT (\ZZ X\otimes \TT Y)$};
		\node [style=empty] (38) at (-4, 3.75) {$\TT^2 (\ZZ X \otimes  Y)$};
		\node [style=empty] (39) at (-4, 13) {};
		\node [style=empty] (40) at (-4, 9) {};
		\node [style=empty] (41) at (-4, 8) {};
		\node [style=empty] (42) at (-4, 4.25) {};
		\node [style=empty] (43) at (-4, 3.25) {};
		\node [style=empty] (44) at (-4, 0.5) {};
		\node [style=empty] (45) at (-19.5, -6.25) {$\TT ( \TT^2 X\otimes  Y)$};
		\node [style=empty] (46) at (-12, -6.25) {$\TT^2( \TT X\otimes  Y)$};
		\node [style=empty] (47) at (-4.5, -11) {$\TT^3 ( X\otimes  Y)$};
		\node [style=empty] (48) at (7.75, 8.5) {$\TT (\TT X \otimes \TT Y)$};
		\node [style=empty] (49) at (17.25, 8.5) {$\TT^2 ( X\otimes \TT Y)$};
		\node [style=empty] (50) at (3.5, 4.25) {$\TT (\TT X \otimes \TT Y)$};
		\node [style=empty] (51) at (3.5, -5.25) {$\TT (\TT X \otimes  Y)$};
		\node [style=empty] (52) at (10.5, -9.25) {$\TT^2 ( X \otimes  Y)$};
		\node [style=empty] (53) at (3.5, -1) {$\TT^2  (\TT X \otimes  Y)$};
		\node [style=empty] (54) at (10.5, -4.25) {$\TT^3 ( X \otimes  Y)$};
		\node [style=empty] (55) at (17.25, -0.25) {$\TT^2 ( X\otimes  Y)$};
		\node [style=empty] (56) at (17.25, 3.75) {$\TT^3 ( X\otimes  Y)$};
		\node [style=empty] (57) at (7.75, 13) {};
		\node [style=empty] (58) at (7.75, 9) {};
		\node [style=empty] (59) at (17.25, 9) {};
		\node [style=empty] (62) at (23.5, -10.25) {};
		\node [style=empty] (63) at (3.5, 3.75) {};
		\node [style=empty] (64) at (3.5, -0.5) {};
		\node [style=empty] (65) at (3.5, -1.5) {};
		\node [style=empty] (69) at (-4, -0.5) {};
		\node [style=empty] (70) at (3.5, -4.75) {};
		\node [style=empty] (75) at (-19.5, -1.75) {};
		\node [style=empty] (76) at (-19.5, -5.75) {};
		\node [style=empty] (77) at (-12, -2.75) {};
		\node [style=empty] (78) at (-12, -5.75) {};
		\node [style=empty] (79) at (17.25, 8) {};
		\node [style=empty] (80) at (17.25, 4.25) {};
		\node [style=empty] (81) at (17.25, 3.25) {};
		\node [style=empty] (82) at (17.25, 0.25) {};
		\node [style=empty] (85) at (10.5, -8.75) {};
		\node [style=empty] (86) at (10.5, -4.75) {};
		\node [style=empty] (87) at (17.25, -0.75) {};
		\node [style=empty] (88) at (-12, -6.75) {};
		\node [style=empty] (89) at (-5, -10.5) {};
		\node [style=empty] (90) at (-19.5, -6.75) {};
		\node [style=empty] (91) at (3, 4.5) {};
		\node [style=none] (92) at (-16.5, 7.5) {\textcolor{blue}{(1)}};
		\node [style=none] (93) at (2, 11) {\textcolor{blue}{(2)}};
		\node [style=none] (94) at (13.75, 11.25) {\textcolor{blue}{(3)}};
		\node [style=none] (95) at (10, 4) {\textcolor{blue}{(6)}};
		\node [style=none] (96) at (-0.25, 4) {\textcolor{blue}{(5)}};
		\node [style=none] (97) at (-0.25, -1.25) {\textcolor{blue}{(7)}};
		\node [style=none] (98) at (7.25, -4.5) {\textcolor{blue}{(11)}};
		\node [style=none] (99) at (15.5, -7.25) {\textcolor{blue}{(12)}};
		\node [style=none] (100) at (20.75, -3.25) {\textcolor{blue}{(13)}};
		\node [style=none] (101) at (20.75, 6.25) {\textcolor{blue}{(4)}};
		\node [style=none] (102) at (-0.75, -8.5) {\textcolor{blue}{(16)}};
		\node [style=none] (103) at (10.25, -13.75) {\textcolor{blue}{(17)}};
		\node [style=none] (104) at (-6.25, -3.5) {\textcolor{blue}{(10)}};
		\node [style=none] (105) at (-15, -3.5) {\textcolor{blue}{(9)}};
		\node [style=none] (106) at (-23.5, -3.25) {\textcolor{blue}{(8)}};
		\node [style=none] (107) at (-24.75, -9) {\textcolor{blue}{(14)}};
		\node [style=none] (108) at (-13.75, -11.5) {\textcolor{blue}{(15)}};
		\node [style=empty] (109) at (2.25, 14.25) {$\overset{\phi \textcolor{red}{a}}{\TT}_{\iota_X}\otimes \overset{ \textcolor{brown}{c}}{\TT} Y$};
		\node [style=empty] (110) at (12.5, 14.25) {$\mu_X \otimes \TT Y$};
		\node [style=empty] (111) at (-5.5, 11) {$\tau'_{\ZZ X, \TT Y}$};
		\node [style=empty] (112) at (-5.5, 6) {$\TT \tau _{\ZZ X, Y}$};
		\node [style=empty] (113) at (-5.5, 1.5) {$\mu_{\ZZ X \otimes Y}$};
		\node [style=empty] (114) at (-1.25, 0.5) {$\TT^2 (\iota_X \otimes Y)$};
		\node [style=empty] (115) at (1, 6.75) {$\TT (\iota_X \otimes \TT Y)$};
		\node [style=empty] (116) at (2.25, 9) {$\TT (\iota_X \otimes \TT Y)$};
		\node [style=empty] (117) at (5.75, 11) {$\tau'_{\TT X, \TT Y}$};
		\node [style=empty] (118) at (18.75, 11) {$\mu_{ X\otimes \TT Y}$};
		\node [style=empty] (119) at (15.75, 5.75) {$\TT^2 \tau_{X,Y}$};
		\node [style=empty] (120) at (15.75, 1.25) {$\TT\mu_{X \otimes Y}$};
		\node [style=empty] (121) at (21.25, 2.25) {$\mu_{\TT (X \otimes Y)}$};
		\node [style=empty] (122) at (21, -7.25) {$\mu_{X \otimes Y}$};
		\node [style=empty] (123) at (15.5, -12.5) {$\mu_{X \otimes Y}$};
		\node [style=empty] (124) at (12.25, -5.5) {$\mu_{\TT (X \otimes Y)}$};
		\node [style=empty] (125) at (7.25, -1.25) {$\TT^2 \tau'_{X,Y}$};
		\node [style=empty] (126) at (5, -3.25) {$\mu_{\TT X \otimes  Y}$};
		\node [style=empty] (127) at (5, -8.5) {$\TT \tau'_{X,Y}$};
		\node [style=empty] (128) at (-3.5, -7) {$\mu_{\TT X \otimes Y}$};
		\node [style=empty] (129) at (-9.25, -1) {$\mu_{\ZZ X \otimes Y}$};
		\node [style=empty] (130) at (-15, -0.25) {$\TT \tau'_{\ZZ X \otimes Y}$};
		\node [style=empty] (131) at (-23.5, -0.5) {$\tau_{\TT \ZZ X \otimes \TT Y}$};
		\node [style=empty] (132) at (-21.5, -4.5) {$\TT (\TT \iota_X \otimes Y)$};
		\node [style=empty] (133) at (-13, -4.5) {$\TT^2 (\iota_X \otimes Y)$};
		\node [style=empty] (134) at (-14.75, -7) {$\TT \tau'_{\TT X , Y}$};
		\node [style=empty] (135) at (-24, -7) {$\tau_{\TT^2 X,   Y}$};
		\node [style=empty] (136) at (3.25, -11.75) {$ \mu_{\TT(X \otimes Y)}$};
		\node [style=empty] (137) at (-1, -14) {$\TT \mu_{X \otimes Y}$};
		\node [style=empty] (138) at (-9.5, -9) {$\TT^2 \tau'_{X,Y}$};
		\node [style=empty] (139) at (-29.5, -8.5) {$\mu_X \otimes \TT Y$};
		\node [style=empty] (140) at (-29.5, -3.5) {$\overset{\phi \textcolor{red}{a}}{\TT}_{\iota_X}\otimes \overset{ \textcolor{brown}{c}}{\TT} Y$};
		\node [style=empty] (141) at (-21, -11.75) {$\TT (\mu_{\TT X}\otimes Y)$};
		\node [style=empty] (142) at (2.75, -0.5) {};
		\node [style=empty] (143) at (11.75, -2.25) {$\TT\mu_{X \otimes Y}$};
		\node [style=empty] (144) at (5, 1.75) {$\TT(\tau_{\TT X,Y})$};
		\node [style=empty] (145) at (12.5, 9) {$\TT(\tau'_{X,\TT Y})$};
		\node [style=empty] (146) at (-2.25, -4) {$\TT (\iota_X \otimes Y)$};
		\node [style=empty] (147) at (3.5, -5.75) {};
		\node [style=empty] (164) at (23.5, -11.25) {};
		\node [style=empty] (169) at (-27.75, -17) {};
		\node [style=empty] (171) at (-7, -2.75) {};
		\node [style=empty] (172) at (-1, -6.25) {};
		\node [style=empty] (173) at (6.5, -11) {};
		\node [style=empty] (174) at (17.25, -16.5) {};
		\node [style=empty] (175) at (14, -2.5) {};
		\node [style=empty] (176) at (19, -11.75) {};
		\node [style=empty] (177) at (19, -12.25) {};
		\node [style=empty] (178) at (19, -12.75) {};
		\node [style=empty] (179) at (17.25, -16) {};
		\node [style=empty] (181) at (-7, -2.25) {$\TT (\ZZ X \otimes Y)$};
		\node [style=empty] (182) at (14, -2) {$\TT^2 ( X\otimes  Y)$};
		\node [style=empty] (183) at (10.5, -9.75) {};
		\node [style=empty] (184) at (6.5, -11.5) {};
		\node [style=empty] (185) at (-1, -5.75) {};
		\node [style=empty] (186) at (-1, -6.75) {};
		\node [style=empty] (187) at (6.5, -10.5) {};
		\node [style=empty] (192) at (-7, -1.75) {};
		\node [style=empty] (193) at (-12, -1.75) {};
		\node [style=empty] (194) at (10.5, -3.75) {};
		\node [style=empty] (195) at (14, -1.5) {};
		\node [style=none] (196) at (3.25, 9.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (1) to (2);
		\draw [style=to] (6) to (7);
		\draw [style=to] (8) to (9);
		\draw [style=to] (10) to (11);
		\draw [style=to] (12) to (13);
		\draw [style=to] (30) to (31);
		\draw [style=to] (27) to (26);
		\draw [style=to] (0) to (24);
		\draw [style=to] (24) to (25);
		\draw [style=to] (25) to (1);
		\draw [style=to] (39) to (40);
		\draw [style=to] (41) to (42);
		\draw [style=to] (43) to (44);
		\draw [style=to] (32) to (34);
		\draw [style=to] (57) to (58);
		\draw [style=to] (37) to (48);
		\draw [style=to] (48) to (49);
		\draw [style=to] (33) to (45);
		\draw [style=to] (45) to (46);
		\draw [style=to] (47) to (7);
		\draw [style=to] (63) to (64);
		\draw [style=to] (69) to (70);
		\draw [style=to] (75) to (76);
		\draw [style=to] (77) to (78);
		\draw [style=to] (79) to (80);
		\draw [style=to] (81) to (82);
		\draw [style=to] (65) to (70);
		\draw [style=to] (81) to (13);
		\draw [style=to] (59) to (12);
		\draw [style=to] (86) to (85);
		\draw [style=to] (14) to (62);
		\draw [style=to] (88) to (89);
		\draw [style=to] (90) to (11);
		\draw [style=to] (41) to (91);
		\draw [style=to] (43) to (142);
		\draw [style=to] (147) to (85);
		\draw [style=to] (46) to (172);
		\draw [style=to] (47) to (173);
		\draw [style=to] (171) to (185);
		\draw [style=to] (186) to (187);
		\draw [style=to] (184) to (179);
		\draw [style=to] (7) to (174);
		\draw [style=to] (183) to (176);
		\draw [style=to] (87) to (62);
		\draw [style=to] (175) to (176);
		\draw [style=equal-arrow] (185) to (147);
		\draw [style=equal-arrow] (187) to (183);
		\draw [style=equal-arrow] (179) to (178);
		\draw [style=equal-arrow] (176) to (164);
		\draw [style=equal-arrow] (192) to (69);
		\draw [style=equal-arrow] (195) to (87);
		\draw [style=to] (65) to (194);
		\draw [style=to] (194) to (175);
		\draw [style=to] (75) to (193);
		\draw [style=to] (193) to (192);
		\draw [style=equal-arrow] (179) to (164);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/central-mult-proof-brut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-27.75, 13.5) {$\ZZ^2 X\otimes\TT Y$};
		\node [style=empty] (1) at (16.5, 13.5) {$\TT X\otimes\TT Y$};
		\node [style=empty] (2) at (23.75, 13.5) {$\TT (X\otimes\TT Y)$};
		\node [style=empty] (3) at (23.75, -1) {$\TT^2 (X\otimes Y)$};
		\node [style=empty] (4) at (23.75, -16.5) {$\TT (X\otimes Y)$};
		\node [style=empty] (5) at (-27.75, -11) {$\TT X\otimes\TT Y$};
		\node [style=empty] (6) at (-27.75, -16.5) {$\TT(\TT X\otimes Y)$};
		\node [style=empty] (7) at (7.75, -16.5) {$\TT^2 (X\otimes Y)$};
		\node [style=empty] (8) at (-27.75, -6.75) {};
		\node [style=empty] (9) at (-27.75, -10.5) {};
		\node [style=empty] (10) at (-27.75, -11.5) {};
		\node [style=empty] (11) at (-27.75, -16) {};
		\node [style=empty] (12) at (23.75, 13) {};
		\node [style=empty] (13) at (23.75, -0.5) {};
		\node [style=empty] (14) at (23.75, -1.5) {};
		\node [style=empty] (16) at (-16, 14.25) {$\iota_{\ZZ X} \otimes\TT Y$};
		\node [style=empty] (17) at (19.75, 14.25) {$\tau'_{X,\TT Y}$};
		\node [style=empty] (18) at (25.5, 6.75) {$\TT\tau_{X,Y}$};
		\node [style=empty] (19) at (25.5, -8) {$\mu_{X\otimes Y}$};
		\node [style=empty] (20) at (-29.75, 5.75) {$\iota_{\ZZ X} \otimes\TT Y$};
		\node [style=empty] (21) at (-29.5, -13.75) {$\tau_{\TT X,Y}$};
		\node [style=empty] (22) at (-10, -17.25) {$\TT\tau'_{X,Y}$};
		\node [style=empty] (23) at (15.75, -17.25) {$\mu_{X\otimes Y}$};
		\node [style=empty] (24) at (-4, 13.5) {$\TT \ZZ X \otimes  \TT Y$};
		\node [style=empty] (25) at (7.75, 13.5) {$\TT ^2 X \otimes \TT Y$};
		\node [style=empty] (26) at (-27.75, -5.75) {};
		\node [style=empty] (27) at (-27.75, -1.5) {};
		\node [style=empty] (30) at (-27.75, 13) {};
		\node [style=empty] (31) at (-27.75, -0.5) {};
		\node [style=empty] (32) at (-27.75, -1) {$\TT \ZZ X \otimes \TT Y$};
		\node [style=empty] (33) at (-27.75, -6.25) {$\TT^2 X\otimes \TT Y $};
		\node [style=empty] (34) at (-19, -1) {$\TT (\TT \ZZ X\otimes Y)$};
		\node [style=empty] (35) at (-11, -1) {$\TT^2 (\ZZ X \otimes Y)$};
		\node [style=empty] (36) at (-4, -1) {$\TT (\ZZ X \otimes Y)$};
		\node [style=empty] (37) at (-4, 8.5) {$\TT (\ZZ X\otimes \TT Y)$};
		\node [style=empty] (38) at (-4, 3.75) {$\TT^2 (\ZZ X \otimes  Y)$};
		\node [style=empty] (39) at (-4, 13) {};
		\node [style=empty] (40) at (-4, 9) {};
		\node [style=empty] (41) at (-4, 8) {};
		\node [style=empty] (42) at (-4, 4.25) {};
		\node [style=empty] (43) at (-4, 3.25) {};
		\node [style=empty] (44) at (-4, -0.5) {};
		\node [style=empty] (45) at (-19, -6.25) {$\TT ( \TT^2 X\otimes  Y)$};
		\node [style=empty] (46) at (-11, -6.25) {$\TT^2( \TT X\otimes  Y)$};
		\node [style=empty] (47) at (-4.5, -11) {$\TT^3 ( X\otimes  Y)$};
		\node [style=empty] (48) at (7.75, 8.5) {$\TT (\TT X \otimes \TT Y)$};
		\node [style=empty] (49) at (17.25, 8.5) {$\TT^2 ( X\otimes \TT Y)$};
		\node [style=empty] (50) at (3.5, 4.25) {$\TT (\TT X \otimes \TT Y)$};
		\node [style=empty] (51) at (3.5, -6.25) {$\TT (\TT X \otimes  Y)$};
		\node [style=empty] (52) at (10.75, -11) {$\TT^2 ( X \otimes  Y)$};
		\node [style=empty] (53) at (3.5, -1) {$\TT^2  (\TT X \otimes  Y)$};
		\node [style=empty] (54) at (10.75, -1) {$\TT^3 ( X \otimes  Y)$};
		\node [style=empty] (55) at (17.25, -1) {$\TT^2 ( X\otimes  Y)$};
		\node [style=empty] (56) at (17.25, 3.75) {$\TT^3 ( X\otimes  Y)$};
		\node [style=empty] (57) at (7.75, 13) {};
		\node [style=empty] (58) at (7.75, 9) {};
		\node [style=empty] (59) at (17.25, 9) {};
		\node [style=empty] (62) at (23.75, -16) {};
		\node [style=empty] (63) at (3.5, 3.75) {};
		\node [style=empty] (64) at (3.5, -0.5) {};
		\node [style=empty] (65) at (3.5, -1.5) {};
		\node [style=empty] (69) at (-4, -1.5) {};
		\node [style=empty] (70) at (3.5, -5.75) {};
		\node [style=empty] (75) at (-19, -1.5) {};
		\node [style=empty] (76) at (-19, -5.75) {};
		\node [style=empty] (77) at (-11, -1.5) {};
		\node [style=empty] (78) at (-11, -5.75) {};
		\node [style=empty] (79) at (17.25, 8) {};
		\node [style=empty] (80) at (17.25, 4.25) {};
		\node [style=empty] (81) at (17.25, 3.25) {};
		\node [style=empty] (82) at (17.25, -0.5) {};
		\node [style=empty] (85) at (10.75, -10.5) {};
		\node [style=empty] (86) at (10.75, -1.5) {};
		\node [style=empty] (87) at (17.25, -1.5) {};
		\node [style=empty] (88) at (-11, -6.75) {};
		\node [style=empty] (89) at (-5, -10.5) {};
		\node [style=empty] (90) at (-19, -6.75) {};
		\node [style=empty] (91) at (3, 4.5) {};
		\node [style=none] (92) at (-16.5, 7.5) {\textcolor{blue}{(1)}};
		\node [style=none] (93) at (2, 11) {\textcolor{blue}{(2)}};
		\node [style=none] (94) at (13.75, 11.25) {\textcolor{blue}{(3)}};
		\node [style=none] (95) at (10, 4) {\textcolor{blue}{(6)}};
		\node [style=none] (96) at (-0.25, 4) {\textcolor{blue}{(5)}};
		\node [style=none] (97) at (-0.25, -1.25) {\textcolor{blue}{(7)}};
		\node [style=none] (98) at (7.25, -4.5) {\textcolor{blue}{(11)}};
		\node [style=none] (99) at (15.5, -7.25) {\textcolor{blue}{(12)}};
		\node [style=none] (100) at (20.75, -3.25) {\textcolor{blue}{(13)}};
		\node [style=none] (101) at (20.75, 6.25) {\textcolor{blue}{(4)}};
		\node [style=none] (102) at (-0.75, -8.5) {\textcolor{blue}{(16)}};
		\node [style=none] (103) at (10.25, -13.75) {\textcolor{blue}{(17)}};
		\node [style=none] (104) at (-6.25, -3.5) {\textcolor{blue}{(10)}};
		\node [style=none] (105) at (-15, -3.5) {\textcolor{blue}{(9)}};
		\node [style=none] (106) at (-23.5, -3.25) {\textcolor{blue}{(8)}};
		\node [style=none] (107) at (-24.75, -9) {\textcolor{blue}{(14)}};
		\node [style=none] (108) at (-13.75, -11.5) {\textcolor{blue}{(15)}};
		\node [style=empty] (109) at (2.25, 14.25) {$\TT_{\iota_X}\otimes \TT Y$};
		\node [style=empty] (110) at (12.5, 14.25) {$\mu_X \otimes \TT Y$};
		\node [style=empty] (111) at (-5.5, 11) {$\tau'_{\ZZ X, \TT Y}$};
		\node [style=empty] (112) at (-5.5, 6) {$\TT \tau _{\ZZ X, Y}$};
		\node [style=empty] (113) at (-5.5, 1.5) {$\mu_{\ZZ X , Y}$};
		\node [style=empty] (114) at (-1.25, 0.5) {$\TT^2 (\iota_X \otimes Y)$};
		\node [style=empty] (115) at (1, 6.75) {$\TT (\iota_X \otimes \TT Y)$};
		\node [style=empty] (116) at (2.25, 9) {$\TT (\iota_X \otimes \TT Y)$};
		\node [style=empty] (117) at (5.75, 11) {$\tau'_{\TT X, \TT Y}$};
		\node [style=empty] (118) at (18.75, 11) {$\mu_{ X\otimes \TT Y}$};
		\node [style=empty] (119) at (15.75, 5.75) {$\TT^2 \tau_{X,Y}$};
		\node [style=empty] (120) at (15.75, 1.25) {$\TT\mu_{X \otimes Y}$};
		\node [style=empty] (121) at (21.25, 2.25) {$\mu_{\TT (X \otimes Y)}$};
		\node [style=empty] (122) at (21, -7.25) {$\mu_{X \otimes Y}$};
		\node [style=empty] (123) at (17.25, -12.5) {$\mu_{X \otimes Y}$};
		\node [style=empty] (124) at (12.25, -5.5) {$\mu_{\TT (X \otimes Y)}$};
		\node [style=empty] (125) at (7.25, -1.75) {$\TT^2 \tau'_{X,Y}$};
		\node [style=empty] (126) at (5, -3.25) {$\mu_{\TT X \otimes  Y}$};
		\node [style=empty] (127) at (5, -8.5) {$\TT \tau'_{X,Y}$};
		\node [style=empty] (128) at (-3.5, -7) {$\mu_{\TT X \otimes Y}$};
		\node [style=empty] (129) at (-7.25, -0.5) {$\mu_{\ZZ X,  Y}$};
		\node [style=empty] (130) at (-15, -0.25) {$\TT \tau'_{\ZZ X,  Y}$};
		\node [style=empty] (131) at (-23.5, -0.25) {$\tau_{\TT \ZZ X , \TT Y}$};
		\node [style=empty] (132) at (-21, -4.5) {$\TT (\TT \iota_X \otimes Y)$};
		\node [style=empty] (133) at (-13, -4.5) {$\TT^2 (\iota_X \otimes Y)$};
		\node [style=empty] (134) at (-14.75, -7) {$\TT \tau'_{\TT X , Y}$};
		\node [style=empty] (135) at (-24, -7) {$\tau_{\TT^2 X,   Y}$};
		\node [style=empty] (136) at (3.25, -11.75) {$ \mu_{\TT(X \otimes Y)}$};
		\node [style=empty] (137) at (-1, -14) {$\TT \mu_{X \otimes Y}$};
		\node [style=empty] (138) at (-9.5, -9) {$\TT^2 \tau'_{X,Y}$};
		\node [style=empty] (139) at (-29.5, -8.5) {$\mu_X \otimes \TT Y$};
		\node [style=empty] (140) at (-29.5, -3.5) {$\TT_{\iota_X}\otimes \TT Y$};
		\node [style=empty] (141) at (-21, -11.75) {$\TT (\mu_{\TT X}\otimes Y)$};
		\node [style=empty] (142) at (2.75, -0.5) {};
		\node [style=empty] (143) at (13.75, -1.75) {$\TT\mu_{X \otimes Y}$};
		\node [style=empty] (144) at (5, 1.75) {$\TT(\tau_{\TT X,Y})$};
		\node [style=empty] (145) at (12.5, 9) {$\TT(\tau'_{X,\TT Y})$};
		\node [style=empty] (146) at (-2.25, -4) {$\TT (\iota_X \otimes Y)$};
		\node [style=empty] (147) at (3.5, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (1) to (2);
		\draw [style=to] (6) to (7);
		\draw [style=to] (7) to (4);
		\draw [style=to] (8) to (9);
		\draw [style=to] (10) to (11);
		\draw [style=to] (12) to (13);
		\draw [style=to] (30) to (31);
		\draw [style=to] (27) to (26);
		\draw [style=to] (0) to (24);
		\draw [style=to] (24) to (25);
		\draw [style=to] (25) to (1);
		\draw [style=to] (39) to (40);
		\draw [style=to] (41) to (42);
		\draw [style=to] (43) to (44);
		\draw [style=to] (32) to (34);
		\draw [style=to] (34) to (35);
		\draw [style=to] (35) to (36);
		\draw [style=to] (57) to (58);
		\draw [style=to] (37) to (48);
		\draw [style=to] (48) to (49);
		\draw [style=to] (54) to (55);
		\draw [style=to] (52) to (62);
		\draw [style=to] (33) to (45);
		\draw [style=to] (45) to (46);
		\draw [style=to] (46) to (51);
		\draw [style=to] (47) to (52);
		\draw [style=to] (47) to (7);
		\draw [style=to] (63) to (64);
		\draw [style=to] (69) to (70);
		\draw [style=to] (75) to (76);
		\draw [style=to] (77) to (78);
		\draw [style=to] (79) to (80);
		\draw [style=to] (81) to (82);
		\draw [style=to] (65) to (70);
		\draw [style=to] (81) to (13);
		\draw [style=to] (59) to (12);
		\draw [style=to] (86) to (85);
		\draw [style=to] (87) to (62);
		\draw [style=to] (14) to (62);
		\draw [style=to] (88) to (89);
		\draw [style=to] (90) to (11);
		\draw [style=to] (41) to (91);
		\draw [style=to] (43) to (142);
		\draw [style=to] (147) to (85);
		\draw [style=to] (53) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/central-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-3, 2) {$\ZZ^2 X$};
		\node [style=empty] (1) at (-3, -1) {$\TT\ZZ X$};
		\node [style=empty] (2) at (-3, 1.5) {};
		\node [style=empty] (3) at (-3, -0.5) {};
		\node [style=empty] (4) at (0.5, -1) {$\TT^2 X$};
		\node [style=empty] (5) at (4, -1) {$\TT X$};
		\node [style=empty] (6) at (4, 2) {$\ZZ X$};
		\node [style=empty] (7) at (4, 1.5) {};
		\node [style=empty] (8) at (4, -0.5) {};
		\node [style=empty] (9) at (0.5, 2.75) {$\mu^\ZZ_X$};
		\node [style=empty] (10) at (-1, -1.5) {$\TT\iota_X$};
		\node [style=empty] (11) at (2.5, -1.5) {$\mu_X$};
		\node [style=empty] (12) at (-3.75, 0.5) {$\iota_{\ZZ X}$};
		\node [style=empty] (13) at (4.75, 0.5) {$\iota_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (7) to (8);
		\draw [style=to] (1) to (4);
		\draw [style=to] (4) to (5);
		\draw [style=to] (2) to (3);
		\draw [style=dashed-arrow] (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/central-postcomposing-graded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-13, 13) {$X\otimes \overset{\textcolor{teal}{b}}{\TT} X$};
		\node [style=empty] (1) at (15, 13) {$\overset{\textcolor{red}{z}}{\TT} Y\otimes\overset{\textcolor{teal}{b}}{\TT} X$};
		\node [style=empty] (2) at (24, 13) {$\overset{\textcolor{red}{z}}{\TT} Z\otimes\overset{\textcolor{teal}{b}}{\TT} X$};
		\node [style=empty] (3) at (24, 3) {$\overset{\textcolor{red}{z}}{\TT}  \overset{\textcolor{teal}{b}}{\TT} (Z\otimes X)$};
		\node [style=empty] (4) at (24, -3.25) {$\overset{\textcolor{red}{z} \ast \textcolor{teal}{b} }{\TT}  (Z\otimes X)$};
		\node [style=empty] (5) at (-13, -3.25) {$\overset{\textcolor{red}{z}}{\TT} Z\otimes \overset{\textcolor{teal}{b}}{\TT}  X$};
		\node [style=empty] (6) at (-6, -3.25) {$\overset{\textcolor{teal}{b}}{\TT}(\overset{\textcolor{red}{z}}{\TT}Z\otimes X)$};
		\node [style=empty] (7) at (1, -3.25) {$\overset{\textcolor{teal}{b}}{\TT}  \overset{\textcolor{red}{z}}{\TT}  (Z\otimes X)$};
		\node [style=empty] (8) at (-13, 12.5) {};
		\node [style=empty] (9) at (-13, 0.75) {};
		\node [style=empty] (10) at (-13, -0.25) {};
		\node [style=empty] (11) at (-13, -2.75) {};
		\node [style=empty] (12) at (24, 7.5) {};
		\node [style=empty] (13) at (24, 3.5) {};
		\node [style=empty] (14) at (24, 2.5) {};
		\node [style=empty] (15) at (24, -2.75) {};
		\node [style=empty] (16) at (1, 13.75) {$f\otimes\overset{\textcolor{teal}{b}}{\TT} X$};
		\node [style=empty] (17) at (25.25, 10.75) {$\tau'$};
		\node [style=empty] (18) at (25.25, 5.5) {$\overset{\textcolor{red}{z}}{\TT}\tau_{Z,X}$};
		\node [style=empty] (19) at (25.25, 0) {$\mu_{Z\otimes X}^{\textcolor{red}{z}, \textcolor{teal}{b}}$};
		\node [style=empty] (20) at (-14.5, 7) {$f\otimes\overset{\textcolor{teal}{b}}{\TT} X$};
		\node [style=empty] (21) at (-9.5, -4) {$\tau$};
		\node [style=empty] (22) at (-2.25, -4) {$\overset{\textcolor{teal}{b}}{\TT}\tau'_{Z,X}$};
		\node [style=empty] (23) at (5.5, -4) {$\mu_{Z\otimes X}^{\textcolor{teal}{b}, \textcolor{red}{z}}$};
		\node [style=empty] (24) at (24, 12.5) {};
		\node [style=empty] (25) at (24, 8.5) {};
		\node [style=empty] (26) at (24, 8) {$\overset{\textcolor{red}{z}}{\TT} (Z\otimes\overset{\textcolor{teal}{b}}{\TT} X)$};
		\node [style=empty] (27) at (-13, 0.25) {$\overset{\textcolor{red}{z}}{\TT} Y\otimes \overset{\textcolor{teal}{b}}{\TT} X$};
		\node [style=empty] (28) at (-14.75, -1.5) {$\overset{\textcolor{red}{z}}{\TT} g\otimes \overset{\textcolor{teal}{b}}{\TT}  X$};
		\node [style=empty] (29) at (19.5, 13.75) {$\overset{\textcolor{red}{z}}{\TT} g\otimes\overset{\textcolor{teal}{b}}{\TT} X$};
		\node [style=empty] (30) at (15, 8) {$\overset{\textcolor{red}{z}}{\TT} (Y\otimes\overset{\textcolor{teal}{b}}{\TT} X)$};
		\node [style=empty] (31) at (15, 3) {$\overset{\textcolor{red}{z}}{\TT}  \overset{\textcolor{teal}{b}}{\TT} (Y\otimes X)$};
		\node [style=empty] (32) at (15, 12.5) {};
		\node [style=empty] (33) at (15, 8.5) {};
		\node [style=empty] (34) at (15, 7.5) {};
		\node [style=empty] (35) at (15, 3.5) {};
		\node [style=empty] (36) at (15, 0.25) {$\overset{\textcolor{red}{z} \ast \textcolor{teal}{b} }{\TT}  (Y\otimes X)$};
		\node [style=empty] (37) at (16, 0) {};
		\node [style=empty] (38) at (23, -2.75) {};
		\node [style=empty] (39) at (15, 2.5) {};
		\node [style=empty] (40) at (15, 0.75) {};
		\node [style=empty] (41) at (13.75, 10.75) {$\tau'$};
		\node [style=empty] (42) at (13.75, 5.5) {$\overset{\textcolor{red}{z}}{\TT}\tau_{Y,X}$};
		\node [style=empty] (43) at (13.75, 1.75) {$\mu_{Y\otimes X}^{\textcolor{red}{z}, \textcolor{teal}{b}}$};
		\node [style=empty] (44) at (19.5, 9) {$\overset{\textcolor{red}{z}}{\TT}(g\otimes \overset{\textcolor{teal}{b}}{\TT}  X)$};
		\node [style=empty] (45) at (19.5, 3.75) {$\overset{\textcolor{red}{z}}{\TT}  \overset{\textcolor{teal}{b}}{\TT} ( g\otimes X)$};
		\node [style=empty] (46) at (20, -0.5) {$\overset{\textcolor{red}{z} \ast \textcolor{teal}{b} }{\TT}  (g\otimes X)$};
		\node [style=empty] (47) at (-6, 0.25) {$\overset{\textcolor{teal}{b}}{\TT}(\overset{\textcolor{red}{z}}{\TT}Y\otimes X)$};
		\node [style=empty] (48) at (1, 0.25) {$\overset{\textcolor{teal}{b}}{\TT}  \overset{\textcolor{red}{z}}{\TT} (Y\otimes X)$};
		\node [style=empty] (49) at (1, -0.25) {};
		\node [style=empty] (50) at (1, -2.75) {};
		\node [style=empty] (51) at (-6, -0.25) {};
		\node [style=empty] (52) at (-6, -2.75) {};
		\node [style=empty] (53) at (-9.5, 1) {$\tau$};
		\node [style=empty] (54) at (-2.5, 1) {$\overset{\textcolor{teal}{b}}{\TT}\tau'_{Y,X}$};
		\node [style=empty] (55) at (4.5, 1) {$\mu_{Y\otimes X}^{\textcolor{teal}{b},  \textcolor{red}{z}}$};
		\node [style=empty] (56) at (-8, -1.5) {$\overset{\textcolor{teal}{b}}{\TT} (\overset{\textcolor{red}{z}}{\TT}g\otimes X)$};
		\node [style=empty] (57) at (3.5, -1.5) {$\overset{\textcolor{teal}{b}}{\TT}  \overset{\textcolor{red}{z}}{\TT} ( g\otimes X)$};
		\node [style=none] (58) at (1, 7) {\textcolor{blue}{(1)}};
		\node [style=none] (59) at (19.5, 10.5) {\textcolor{blue}{(2)}};
		\node [style=none] (60) at (19.5, 5.75) {\textcolor{blue}{(3)}};
		\node [style=none] (61) at (19.5, 1.5) {\textcolor{blue}{(4)}};
		\node [style=none] (62) at (-10.5, -1.5) {\textcolor{blue}{(5)}};
		\node [style=none] (63) at (-2.5, -1.5) {\textcolor{blue}{(6)}};
		\node [style=none] (64) at (6.5, -1.75) {\textcolor{blue}{(7)}};
		\node [style=empty] (65) at (8, 0.25) {$\overset{\textcolor{teal}{b} \ast \textcolor{red}{z} }{\TT}  (Y\otimes X)$};
		\node [style=empty] (66) at (12, -3.25) {$\overset{\textcolor{teal}{b} \ast \textcolor{red}{z} }{\TT}  (Z\otimes X)$};
		\node [style=empty] (67) at (8, -0.25) {};
		\node [style=empty] (68) at (12, -2.75) {};
		\node [style=empty] (69) at (12.25, -1.25) {$\overset{\textcolor{teal}{b} \ast  \textcolor{red}{z} }{\TT}  (g\otimes X)$};
		\node [style=none] (70) at (15, -1.75) {\textcolor{blue}{(8)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (1) to (2);
		\draw [style=to] (6) to (7);
		\draw [style=to] (8) to (9);
		\draw [style=to] (10) to (11);
		\draw [style=to] (14) to (15);
		\draw [style=to] (12) to (13);
		\draw (5) to (6);
		\draw [style=to] (24) to (25);
		\draw [style=to] (30) to (26);
		\draw [style=to] (32) to (33);
		\draw [style=to] (34) to (35);
		\draw [style=to] (31) to (3);
		\draw [style=to] (37) to (38);
		\draw [style=to] (39) to (40);
		\draw [style=to] (27) to (47);
		\draw [style=to] (47) to (48);
		\draw [style=to] (51) to (52);
		\draw [style=to] (49) to (50);
		\draw [style=equal-arrow] (65) to (36);
		\draw [style=equal-arrow] (66) to (4);
		\draw [style=to] (48) to (65);
		\draw [style=to] (67) to (68);
		\draw [style=to] (7) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/central-postcomposing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-13, 13) {$X\otimes\TT X'$};
		\node [style=empty] (1) at (6.75, 13) {$\TT Y\otimes\TT X'$};
		\node [style=empty] (2) at (13.75, 13) {$\TT Z\otimes\TT X'$};
		\node [style=empty] (3) at (13.75, 3) {$\TT^2 (Z\otimes X')$};
		\node [style=empty] (4) at (13.75, -3.25) {$\TT (Z\otimes X')$};
		\node [style=empty] (5) at (-13, -3.25) {$\TT Z\otimes\TT X'$};
		\node [style=empty] (6) at (-6, -3.25) {$\TT(\TT Z\otimes X')$};
		\node [style=empty] (7) at (1, -3.25) {$\TT^2 (Z\otimes X')$};
		\node [style=empty] (8) at (-13, 12.5) {};
		\node [style=empty] (9) at (-13, 0.75) {};
		\node [style=empty] (10) at (-13, -0.25) {};
		\node [style=empty] (11) at (-13, -2.75) {};
		\node [style=empty] (12) at (13.75, 7.5) {};
		\node [style=empty] (13) at (13.75, 3.5) {};
		\node [style=empty] (14) at (13.75, 2.5) {};
		\node [style=empty] (15) at (13.75, -2.75) {};
		\node [style=empty] (16) at (-3, 13.75) {$f\otimes\TT X'$};
		\node [style=empty] (17) at (15, 10.75) {$\tau'_{Z,\TT X'}$};
		\node [style=empty] (18) at (15, 5.5) {$\TT\tau_{Z,X'}$};
		\node [style=empty] (19) at (15, 0) {$\mu_{Z\otimes X'}$};
		\node [style=empty] (20) at (-14.5, 7) {$f\otimes\TT X'$};
		\node [style=empty] (21) at (-9.5, -4) {$\tau_{\TT Z,X'}$};
		\node [style=empty] (22) at (-2.25, -4) {$\TT\tau'_{Z,X'}$};
		\node [style=empty] (23) at (7, -4) {$\mu_{Z\otimes X'}$};
		\node [style=empty] (24) at (13.75, 12.5) {};
		\node [style=empty] (25) at (13.75, 8.5) {};
		\node [style=empty] (26) at (13.75, 8) {$\TT (Z\otimes\TT X')$};
		\node [style=empty] (27) at (-13, 0.25) {$\TT Y\otimes\TT X'$};
		\node [style=empty] (28) at (-14.75, -1.5) {$\TT g\otimes\TT X'$};
		\node [style=empty] (29) at (10.25, 13.75) {$\TT g\otimes\TT X'$};
		\node [style=empty] (30) at (6.75, 8) {$\TT (Y\otimes\TT X')$};
		\node [style=empty] (31) at (6.75, 3) {$\TT^2 (Y\otimes X')$};
		\node [style=empty] (32) at (6.75, 12.5) {};
		\node [style=empty] (33) at (6.75, 8.5) {};
		\node [style=empty] (34) at (6.75, 7.5) {};
		\node [style=empty] (35) at (6.75, 3.5) {};
		\node [style=empty] (36) at (6.75, 0.25) {$\TT (Y\otimes X')$};
		\node [style=empty] (37) at (7.75, 0) {};
		\node [style=empty] (38) at (12.75, -2.75) {};
		\node [style=empty] (39) at (6.75, 2.5) {};
		\node [style=empty] (40) at (6.75, 0.75) {};
		\node [style=empty] (41) at (5.5, 10.75) {$\tau'_{Y,\TT X'}$};
		\node [style=empty] (42) at (5.5, 5.5) {$\TT\tau_{Y,X'}$};
		\node [style=empty] (43) at (5.5, 1.75) {$\mu_{Y\otimes X'}$};
		\node [style=empty] (44) at (10.25, 8.75) {$\TT (g\otimes\TT X')$};
		\node [style=empty] (45) at (10.25, 3.75) {$\TT^2( g\otimes X')$};
		\node [style=empty] (46) at (11, -0.25) {$\TT( g\otimes X')$};
		\node [style=empty] (47) at (-6, 0.25) {$\TT(\TT Y\otimes X')$};
		\node [style=empty] (48) at (1, 0.25) {$\TT^2 (Y\otimes X')$};
		\node [style=empty] (49) at (1, -0.25) {};
		\node [style=empty] (50) at (1, -2.75) {};
		\node [style=empty] (51) at (-6, -0.25) {};
		\node [style=empty] (52) at (-6, -2.75) {};
		\node [style=empty] (53) at (-9.5, 1) {$\tau_{\TT Y,X'}$};
		\node [style=empty] (54) at (-2.25, 1) {$\TT\tau'_{Y,X'}$};
		\node [style=empty] (55) at (3.75, 0.75) {$\mu_{Y\otimes X'}$};
		\node [style=empty] (56) at (-8, -1.5) {$\TT (\TT g\otimes X')$};
		\node [style=empty] (57) at (3.25, -1.5) {$\TT^2( g\otimes X')$};
		\node [style=none] (58) at (-4, 7) {\textcolor{blue}{(1)}};
		\node [style=none] (59) at (10.25, 11.25) {\textcolor{blue}{(2)}};
		\node [style=none] (60) at (10.25, 5.75) {\textcolor{blue}{(3)}};
		\node [style=none] (61) at (10.25, 1.5) {\textcolor{blue}{(4)}};
		\node [style=none] (62) at (-11.25, -1.5) {\textcolor{blue}{(5)}};
		\node [style=none] (63) at (-2.5, -1.5) {\textcolor{blue}{(6)}};
		\node [style=none] (64) at (6.75, -1.5) {\textcolor{blue}{(7)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (1) to (2);
		\draw [style=to] (6) to (7);
		\draw [style=to] (7) to (4);
		\draw [style=to] (8) to (9);
		\draw [style=to] (10) to (11);
		\draw [style=to] (14) to (15);
		\draw [style=to] (12) to (13);
		\draw (5) to (6);
		\draw [style=to] (24) to (25);
		\draw [style=to] (30) to (26);
		\draw [style=to] (32) to (33);
		\draw [style=to] (34) to (35);
		\draw [style=to] (31) to (3);
		\draw [style=to] (37) to (38);
		\draw [style=to] (39) to (40);
		\draw [style=to] (27) to (47);
		\draw [style=to] (47) to (48);
		\draw [style=to] (48) to (36);
		\draw [style=to] (51) to (52);
		\draw [style=to] (49) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/central-precomposing-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-6, 3) {$X\otimes\TT X'$};
		\node [style=empty] (1) at (2, 3) {$\TT Y\otimes\TT X'$};
		\node [style=empty] (2) at (8, 3) {$\TT (Y\otimes\TT X')$};
		\node [style=empty] (3) at (8, 0) {$\TT^2 (Y\otimes X')$};
		\node [style=empty] (4) at (8, -3) {$\TT (Y\otimes X')$};
		\node [style=empty] (5) at (-6, 0) {$\TT Y\otimes\TT X'$};
		\node [style=empty] (6) at (-6, -3) {$\TT(\TT Y\otimes X')$};
		\node [style=empty] (7) at (2, -3) {$\TT^2 (Y\otimes X')$};
		\node [style=empty] (8) at (-6, 2.5) {};
		\node [style=empty] (9) at (-6, 0.5) {};
		\node [style=empty] (10) at (-6, -0.5) {};
		\node [style=empty] (11) at (-6, -2.5) {};
		\node [style=empty] (12) at (8, 2.5) {};
		\node [style=empty] (13) at (8, 0.5) {};
		\node [style=empty] (14) at (8, -0.5) {};
		\node [style=empty] (15) at (8, -2.5) {};
		\node [style=empty] (16) at (-2, 3.5) {$(f\circ g)\otimes\TT X'$};
		\node [style=empty] (17) at (5, 3.5) {$\tau'_{Y,\TT X'}$};
		\node [style=empty] (18) at (9.25, 1.5) {$\TT\tau_{Y,X'}$};
		\node [style=empty] (19) at (9.25, -1.5) {$\mu_{Y\otimes X'}$};
		\node [style=empty] (20) at (-8.5, 1.5) {$(f\circ g)\otimes\TT X'$};
		\node [style=empty] (21) at (-7.25, -1.5) {$\tau_{\TT Y,X'}$};
		\node [style=empty] (22) at (-2, -3.5) {$\TT\tau'_{Y,X'}$};
		\node [style=empty] (23) at (5, -3.5) {$\mu_{Y\otimes X'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (1) to (2);
		\draw [style=to] (6) to (7);
		\draw [style=to] (7) to (4);
		\draw [style=to] (8) to (9);
		\draw [style=to] (10) to (11);
		\draw [style=to] (14) to (15);
		\draw [style=to] (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/central-precomposing-graded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-6, 3) {$X\otimes \overset{\textcolor{teal}{b}}{\TT}  X$};
		\node [style=empty] (1) at (4, 3) {$\overset{\textcolor{red}{z}}{\TT}Y\otimes \overset{\textcolor{teal}{b}}{\TT}  X$};
		\node [style=empty] (2) at (14, 3) {$\overset{\textcolor{red}{z}}{\TT}(Y\otimes \overset{\textcolor{teal}{b}}{\TT} X)$};
		\node [style=empty] (3) at (14, 0) {$\overset{\textcolor{red}{z}}{\TT}  \overset{\textcolor{teal}{b}}{\TT} (Y\otimes X)$};
		\node [style=empty] (4) at (7.5, -3) {$\overset{\textcolor{teal}{b} \ast \textcolor{red}{z}}{\TT} (Y\otimes X)$};
		\node [style=empty] (5) at (-6, 0) {$\overset{\textcolor{red}{z}}{\TT}Y\otimes\overset{\textcolor{teal}{b}}{\TT} X$};
		\node [style=empty] (6) at (-6, -3) {$ \overset{\textcolor{teal}{b}}{\TT} (\overset{\textcolor{red}{z}}{\TT} Y\otimes X)$};
		\node [style=empty] (7) at (0.5, -3) {$ \overset{\textcolor{teal}{b}}{\TT}  \cdot \overset{\textcolor{red}{z}}{\TT} (Y\otimes X)$};
		\node [style=empty] (8) at (-6, 2.5) {};
		\node [style=empty] (9) at (-6, 0.5) {};
		\node [style=empty] (10) at (-6, -0.5) {};
		\node [style=empty] (11) at (-6, -2.5) {};
		\node [style=empty] (12) at (14, 2.5) {};
		\node [style=empty] (13) at (14, 0.5) {};
		\node [style=empty] (14) at (14, -0.5) {};
		\node [style=empty] (15) at (14, -2.5) {};
		\node [style=empty] (16) at (-1, 3.75) {$f\otimes \overset{\textcolor{teal}{b}}{\TT}  X$};
		\node [style=empty] (17) at (9, 3.75) {$\tau'$};
		\node [style=empty] (18) at (15.5, 1.5) {$\overset{\textcolor{red}{z}}{\TT}\tau_{Y,X}$};
		\node [style=empty] (19) at (15.5, -1.5) {$\mu_{Y\otimes X}^{\textcolor{red}{z} ,  \textcolor{teal}{b}}$};
		\node [style=empty] (20) at (-7.5, 1.5) {$f\otimes\overset{\textcolor{teal}{b}}{\TT} X$};
		\node [style=empty] (21) at (-7.5, -1.5) {$\tau$};
		\node [style=empty] (22) at (-2.75, -4) {$ \overset{\textcolor{teal}{b}}{\TT} \tau'_{Y,X}$};
		\node [style=empty] (23) at (4, -4) {$\mu_{Y\otimes X}^{\textcolor{teal}{b} , \textcolor{red}{z}}$};
		\node [style=empty] (24) at (-12.25, 3) {$\overset{\textcolor{red}{z}}{Z}\otimes \overset{\textcolor{teal}{b}}{\TT} X$};
		\node [style=empty] (27) at (-9, 3.75) {$g\otimes \overset{\textcolor{teal}{b}}{\TT}  X$};
		\node [style=empty] (28) at (14, -3) {$\overset{\textcolor{red}{z} \ast \textcolor{teal}{b}}{\TT} (Y\otimes X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (1) to (2);
		\draw [style=to] (6) to (7);
		\draw [style=to] (7) to (4);
		\draw [style=to] (8) to (9);
		\draw [style=to] (10) to (11);
		\draw [style=to] (14) to (15);
		\draw [style=to] (12) to (13);
		\draw [style=to] (24) to (0);
		\draw [style=equal-arrow, in=180, out=0] (4) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/central-precomposing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-6, 3) {$X\otimes\TT X'$};
		\node [style=empty] (1) at (0, 3) {$\TT Y\otimes\TT X'$};
		\node [style=empty] (2) at (6, 3) {$\TT (Y\otimes\TT X')$};
		\node [style=empty] (3) at (6, 0) {$\TT^2 (Y\otimes X')$};
		\node [style=empty] (4) at (6, -3) {$\TT (Y\otimes X')$};
		\node [style=empty] (5) at (-6, 0) {$\TT Y\otimes\TT X'$};
		\node [style=empty] (6) at (-6, -3) {$\TT(\TT Y\otimes X')$};
		\node [style=empty] (7) at (0, -3) {$\TT^2 (Y\otimes X')$};
		\node [style=empty] (8) at (-6, 2.5) {};
		\node [style=empty] (9) at (-6, 0.5) {};
		\node [style=empty] (10) at (-6, -0.5) {};
		\node [style=empty] (11) at (-6, -2.5) {};
		\node [style=empty] (12) at (6, 2.5) {};
		\node [style=empty] (13) at (6, 0.5) {};
		\node [style=empty] (14) at (6, -0.5) {};
		\node [style=empty] (15) at (6, -2.5) {};
		\node [style=empty] (16) at (-3, 3.5) {$f\otimes\TT X'$};
		\node [style=empty] (17) at (3, 3.5) {$\tau'_{Y,\TT X'}$};
		\node [style=empty] (18) at (7.25, 1.5) {$\TT\tau_{Y,X'}$};
		\node [style=empty] (19) at (7.25, -1.5) {$\mu_{Y\otimes X'}$};
		\node [style=empty] (20) at (-7.25, 1.5) {$f\otimes\TT X'$};
		\node [style=empty] (21) at (-7.25, -1.5) {$\tau_{\TT Y,X'}$};
		\node [style=empty] (22) at (-3, -3.5) {$\TT\tau'_{Y,X'}$};
		\node [style=empty] (23) at (3, -3.5) {$\mu_{Y\otimes X'}$};
		\node [style=empty] (24) at (-12.25, 3) {$Z\otimes\TT X'$};
		\node [style=empty] (27) at (-9, 3.5) {$g\otimes\TT X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (1) to (2);
		\draw [style=to] (6) to (7);
		\draw [style=to] (7) to (4);
		\draw [style=to] (8) to (9);
		\draw [style=to] (10) to (11);
		\draw [style=to] (14) to (15);
		\draw [style=to] (12) to (13);
		\draw [style=to] (24) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/central-strength-graded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-3.5, 2) {$W\otimes\overset{\textcolor{red}{z}}{\ZZ} X$};
		\node [style=empty] (1) at (2.5, 2) {$\overset{\textcolor{red}{z}}{\ZZ}(W\otimes X)$};
		\node [style=empty] (2) at (-3.5, -1) {$W\otimes\overset{  \textcolor{red}{z}}{\TT} X$};
		\node [style=empty] (3) at (2.5, -1) {$\overset{  \textcolor{red}{z}}{\TT}(W\otimes X)$};
		\node [style=empty] (4) at (-3.5, 1.5) {};
		\node [style=empty] (5) at (-3.5, -0.5) {};
		\node [style=empty] (6) at (2.5, 1.5) {};
		\node [style=empty] (7) at (2.5, -0.5) {};
		\node [style=empty] (8) at (-4.75, 0.5) {$W\otimes\iota_X$};
		\node [style=empty] (9) at (3.5, 0.5) {$\iota_{W\otimes X}$};
		\node [style=empty] (10) at (-0.625, 2.625) {$\tau^\ZZ_{W,X}$};
		\node [style=empty] (11) at (-0.625, -1.5) {$\tau_{W,X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (4) to (5);
		\draw [style=to] (2) to (3);
		\draw [style=to] (6) to (7);
		\draw [style=dashed-arrow] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/central-strength-proof-brut-graded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-27, 14) {$W\otimes (\overset{\textcolor{red}{z}}{\ZZ}  X \otimes \overset{\textcolor{teal}{b'}}{\TT} Y)$};
		\node [style=empty] (1) at (-15, 14) {$W\otimes(\overset{  \textcolor{red}{z}}{\TT}  X\otimes\overset{\textcolor{teal}{b'}}{\TT} Y)$};
		\node [style=empty] (2) at (-3, 14) {$W\otimes \overset{  \textcolor{red}{z}}{\TT}  (X\otimes\overset{\textcolor{teal}{b'}}{\TT} Y)$};
		\node [style=empty] (3) at (-3, 10) {$W\otimes \overset{  \textcolor{red}{z}}{\TT}     \overset{\textcolor{teal}{b'}}{\TT} (X\otimes Y)$};
		\node [style=empty] (4) at (-3, 7) {$W\otimes\overset{  \textcolor{red}{z} \ast \textcolor{teal}{b'}}{\TT}  (X\otimes Y)$};
		\node [style=empty] (5) at (-27, 10) {$W\otimes(\overset{  \textcolor{red}{z}}{\TT}  X\otimes\overset{\textcolor{teal}{b'}}{\TT} Y)$};
		\node [style=empty] (6) at (-27, 6) {$W\otimes\overset{\textcolor{teal}{b'}}{\TT}(\overset{  \textcolor{red}{z}}{\TT} X\otimes Y)$};
		\node [style=empty] (7) at (-15, 6) {$W\otimes\overset{\textcolor{teal}{b'}}{\TT}   \overset{  \textcolor{red}{z}}{\TT} (X\otimes Y)$};
		\node [style=empty] (8) at (-27, 13.5) {};
		\node [style=empty] (9) at (-27, 10.5) {};
		\node [style=empty] (10) at (-27, 9.5) {};
		\node [style=empty] (11) at (-27, 6.5) {};
		\node [style=empty] (12) at (-3, 13.5) {};
		\node [style=empty] (13) at (-3, 10.5) {};
		\node [style=empty] (14) at (-3, 9.5) {};
		\node [style=empty] (15) at (-3, 7.5) {};
		\node [style=empty] (16) at (-21, 14.75) {$W\otimes (\iota_X \otimes\overset{\textcolor{teal}{b'}}{\TT} Y)$};
		\node [style=empty] (17) at (-9, 14.75) {$W\otimes \tau'$};
		\node [style=empty] (18) at (-6, 12) {$W\otimes \overset{  \textcolor{red}{z}}{\TT}  \tau $};
		\node [style=empty] (19) at (-6, 8.5) {$W\otimes\mu_{X\otimes Y}$};
		\node [style=empty] (20) at (-24, 12) {$W\otimes(\iota_X \otimes\overset{\textcolor{teal}{b'}}{\TT}Y)$};
		\node [style=empty] (21) at (-24, 8) {$W\otimes\tau$};
		\node [style=empty] (22) at (-21, 5.25) {$W\otimes\overset{  \textcolor{red}{z}}{\TT} \tau' $};
		\node [style=empty] (23) at (-11.75, 7) {$W\otimes \mu_{X\otimes Y}$};
		\node [style=empty] (24) at (9, 14) {$\overset{  \textcolor{red}{z}}{\TT}  ( W\otimes ( X \otimes \overset{\textcolor{teal}{b'}}{\TT} Y))$};
		\node [style=empty] (25) at (9, 6) {$\overset{  \textcolor{red}{z}}{\TT}    \overset{\textcolor{teal}{b'}}{\TT} ( W\otimes ( X \otimes Y))$};
		\node [style=empty] (26) at (9, 10) {$\overset{  \textcolor{red}{z}}{\TT}  ( W\otimes \overset{\textcolor{teal}{b'}}{\TT} ( X \otimes Y))$};
		\node [style=empty] (27) at (9, 10.5) {};
		\node [style=empty] (28) at (9, 9.5) {};
		\node [style=empty] (29) at (9, 6.5) {};
		\node [style=empty] (30) at (9, 13.5) {};
		\node [style=empty] (31) at (-27, 5.5) {};
		\node [style=empty] (32) at (-27, 2.5) {};
		\node [style=empty] (33) at (-27, 2) {$\overset{\textcolor{teal}{b'}}{\TT}( W\otimes (\overset{  \textcolor{red}{z}}{\TT}  X \otimes Y))$};
		\node [style=empty] (34) at (-15, 2) {$\overset{\textcolor{teal}{b'}}{\TT}( W\otimes \overset{  \textcolor{red}{z}}{\TT} (X \otimes Y))$};
		\node [style=empty] (37) at (9, 5.5) {};
		\node [style=empty] (39) at (-3, 6.5) {};
		\node [style=empty] (41) at (-15, 5.5) {};
		\node [style=empty] (42) at (-15, 2.5) {};
		\node [style=empty] (43) at (-15, 14.5) {};
		\node [style=empty] (44) at (-15, 17.5) {};
		\node [style=empty] (45) at (-15, 18) {$(W\otimes  \overset{  \textcolor{red}{z}}{\TT} X) \otimes\overset{\textcolor{teal}{b'}}{\TT} Y$};
		\node [style=empty] (46) at (-39, 18) {$(W\otimes  \overset{\textcolor{red}{z}}{\ZZ} X) \otimes \overset{\textcolor{teal}{b'}}{\TT} Y$};
		\node [style=empty] (47) at (-39, 17.5) {};
		\node [style=empty] (48) at (-39, 10) {$(W\otimes \overset{  \textcolor{red}{z}}{\TT} X) \otimes\overset{\textcolor{teal}{b'}}{\TT} Y$};
		\node [style=empty] (49) at (-39, 10.5) {};
		\node [style=empty] (50) at (0, 18) {$\overset{  \textcolor{red}{z}}{\TT}  ( W\otimes X )\otimes \overset{\textcolor{teal}{b'}}{\TT} Y$};
		\node [style=empty] (51) at (15, 18) {$\overset{  \textcolor{red}{z}}{\TT}  ( ( W\otimes X )\otimes \overset{\textcolor{teal}{b'}}{\TT} Y)$};
		\node [style=empty] (52) at (-39, 9.5) {};
		\node [style=empty] (53) at (-39, 2) {$\overset{  \textcolor{red}{z}}{\TT}  (W\otimes X) \otimes \overset{\textcolor{teal}{b'}}{\TT} Y$};
		\node [style=empty] (54) at (-39, 2.5) {};
		\node [style=empty] (55) at (-39, 1.5) {};
		\node [style=empty] (56) at (-39, -6) {$\overset{\textcolor{teal}{b'}}{\TT} (\overset{  \textcolor{red}{z}}{\TT} (W\otimes X) \otimes Y)$};
		\node [style=empty] (57) at (-39, -5.5) {};
		\node [style=empty] (58) at (-33, -0.25) {$\overset{\textcolor{teal}{b'}}{\TT} ( (W\otimes \overset{  \textcolor{red}{z}}{\TT}  X) \otimes Y)$};
		\node [style=empty] (59) at (-33, -0.75) {};
		\node [style=empty] (60) at (-15, 1.5) {};
		\node [style=empty] (61) at (-15, -2) {$\overset{\textcolor{teal}{b'}}{\TT}    \overset{  \textcolor{red}{z}}{\TT}  ( W\otimes ( X \otimes Y))$};
		\node [style=empty] (62) at (-15, -1.5) {};
		\node [style=empty] (63) at (3, 0.75) {$\overset{  \textcolor{red}{z} \ast \textcolor{teal}{b'}}{\TT}  ( W\otimes  (X \otimes Y))$};
		\node [style=empty] (64) at (-15, -2.5) {};
		\node [style=empty] (65) at (-15, -6) {$\overset{\textcolor{teal}{b'}}{\TT}   \overset{  \textcolor{red}{z}}{\TT}  ( (W\otimes  X) \otimes Y)$};
		\node [style=empty] (66) at (-15, -5.5) {};
		\node [style=empty] (67) at (15, -3.25) {$\overset{  \textcolor{red}{z} \ast \textcolor{teal}{b'}}{\TT}  ( (W\otimes \ X) \otimes Y)$};
		\node [style=empty] (68) at (15, 2) {$\overset{  \textcolor{red}{z}}{\TT}     \overset{\textcolor{teal}{b'}}{\TT} ( (W\otimes X) \otimes Y)$};
		\node [style=empty] (69) at (15, 2.5) {};
		\node [style=empty] (70) at (15, 1.5) {};
		\node [style=empty] (71) at (15, -2.75) {};
		\node [style=empty] (72) at (15, 17.5) {};
		\node [style=empty] (73) at (3, 1.25) {};
		\node [style=empty] (74) at (3, 0.25) {};
		\node [style=empty] (75) at (-33, 0.25) {};
		\node [style=empty] (76) at (-27, 1.5) {};
		\node [style=empty] (77) at (9, 14.5) {};
		\node [style=empty] (78) at (-27, 14.5) {};
		\node [style=empty] (79) at (-27, 19) {$(W\otimes \iota_X ) \otimes \overset{\textcolor{teal}{b'}}{\TT} Y$};
		\node [style=empty] (80) at (-7.5, 19) {$\tau$};
		\node [style=empty] (82) at (7.5, 19) {$\tau'$};
		\node [style=empty] (83) at (17.25, 10) {$\overset{  \textcolor{red}{z}}{\TT}  \tau$};
		\node [style=empty] (84) at (17.25, -0.75) {$\mu_{(W\otimes X) \otimes Y}$};
		\node [style=empty] (85) at (-42.5, 14) {$(W\otimes \iota_X ) \otimes \overset{\textcolor{teal}{b'}}{\TT} Y$};
		\node [style=empty] (86) at (-42.5, 6) {$\tau $};
		\node [style=empty] (87) at (-42.5, -2) {$\tau $};
		\node [style=empty] (88) at (-27, -7) {$\overset{\textcolor{teal}{b'}}{\TT} \tau' $};
		\node [style=empty] (89) at (-31, 16.25) {$\alpha_{W,\overset{\textcolor{red}{z}}{\ZZ} X,  \overset{\textcolor{teal}{b'}}{\TT} Y}$};
		\node [style=empty] (90) at (-33, 10.75) {$\alpha_{W, \overset{  \textcolor{red}{z}}{\TT}  X, \overset{\textcolor{teal}{b'}}{\TT} Y}$};
		\node [style=empty] (91) at (-34.5, 5.5) {$\tau $};
		\node [style=empty] (92) at (-34, -3.75) {$\overset{\textcolor{teal}{b'}}{\TT} (\tau_{W,X}\otimes Y)$};
		\node [style=empty] (93) at (-28.75, 0) {$\overset{\textcolor{teal}{b}}{\TT} \alpha_{W,\overset{  \textcolor{red}{z}}{\TT}  X, Y}$};
		\node [style=empty] (94) at (-21, 2.75) {$\overset{\textcolor{teal}{b'}}{\TT}(W\otimes \tau'_{X, Y})$};
		\node [style=empty] (95) at (-25, 4) {$\tau $};
		\node [style=empty] (96) at (-12.75, 4) {$\tau $};
		\node [style=empty] (97) at (-17.25, 0) {$\overset{\textcolor{teal}{b'}}{\TT} \tau $};
		\node [style=empty] (98) at (-17.25, -4) {$\overset{\textcolor{teal}{b'}}{\TT}   \overset{  \textcolor{red}{z}}{\TT}  \alpha^{-1}_{W,X,Y}$};
		\node [style=empty] (99) at (-1.75, 3.5) {$\tau $};
		\node [style=empty] (100) at (3, 14.75) {$\tau $};
		\node [style=empty] (101) at (3, 9) {$\tau $};
		\node [style=empty] (103) at (7, 2.75) {$\mu_{W\otimes(X\otimes Y)}$};
		\node [style=empty] (104) at (-9.25, -1.5) {$\mu_{W \otimes ( X\otimes Y)}$};
		\node [style=empty] (105) at (-4, -7) {$\mu_{(W\otimes X) \otimes Y}$};
		\node [style=empty] (106) at (7.25, -1.5) {$\overset{  \textcolor{red}{z} \ast \textcolor{teal}{b'}}{\TT} \alpha^{-1}_{W,X,Y}$};
		\node [style=empty] (107) at (11.25, 3.25) {$\overset{  \textcolor{red}{z}}{\TT}    \overset{\textcolor{teal}{b'}}{\TT} \alpha^{-1}_{W, X,  Y}$};
		\node [style=empty] (108) at (10.5, 16.5) {$\overset{  \textcolor{red}{z}}{\TT}  \alpha^{-1}_{W, X,  \overset{\textcolor{teal}{b'}}{\TT} Y}$};
		\node [style=empty] (109) at (6.75, 12) {$\overset{  \textcolor{red}{z}}{\TT}  (W\otimes \tau_{X, Y})$};
		\node [style=empty] (110) at (6.75, 8) {$\overset{  \textcolor{red}{z}}{\TT}  \tau $};
		\node [style=empty] (111) at (-13, 16) {$\alpha_{W, \overset{  \textcolor{red}{z}}{\TT} X,  \overset{\textcolor{teal}{b'}}{\TT} Y}$};
		\node [style=none] (112) at (-23.25, 16.25) {\textcolor{blue}{(1)}};
		\node [style=none] (113) at (0, 16) {\textcolor{blue}{(2)}};
		\node [style=none] (114) at (-33, 13) {\textcolor{blue}{(3)}};
		\node [style=none] (115) at (-15, 10) {\textcolor{blue}{(4)}};
		\node [style=none] (116) at (3, 12) {\textcolor{blue}{(5)}};
		\node [style=none] (117) at (3.25, 6) {\textcolor{blue}{(11)}};
		\node [style=none] (118) at (12, 9) {\textcolor{blue}{(6)}};
		\node [style=none] (119) at (10.5, 0.25) {\textcolor{blue}{(12)}};
		\node [style=none] (120) at (-10.25, 1.5) {\textcolor{blue}{(10)}};
		\node [style=none] (121) at (-2.25, -3.5) {\textcolor{blue}{(14)}};
		\node [style=none] (122) at (-21, 4) {\textcolor{blue}{(9)}};
		\node [style=none] (123) at (-24.75, -2.25) {\textcolor{blue}{(13)}};
		\node [style=none] (124) at (-36.5, 0.5) {\textcolor{blue}{(7)}};
		\node [style=none] (125) at (-31.5, 5.5) {\textcolor{blue}{(8)}};
		\node [style=empty] (126) at (-9, 5.5) {$W\otimes\overset{\textcolor{teal}{b'}\ast   \textcolor{red}{z} }{\TT}  (X\otimes Y)$};
		\node [style=empty] (127) at (-9, 5) {};
		\node [style=empty] (128) at (-2.5, -2) {$\overset{\textcolor{teal}{b'}\ast   \textcolor{red}{z} }{\TT} ( W\otimes  (X \otimes Y))$};
		\node [style=empty] (129) at (-2.5, -1.5) {};
		\node [style=empty] (130) at (-2.5, -2.5) {};
		\node [style=empty] (131) at (8.75, -6.25) {$\overset{\textcolor{teal}{b'}\ast   \textcolor{red}{z} }{\TT} ( (W\otimes \ X) \otimes Y)$};
		\node [style=empty] (132) at (8.75, -5.75) {};
		\node [style=empty] (133) at (-9, 6) {};
		\node [style=empty] (134) at (-7.25, 1.25) {$\tau $};
		\node [style=empty] (135) at (1.25, -4.25) {$\overset{\textcolor{teal}{b'}\ast   \textcolor{red}{z} }{\TT} \alpha^{-1}_{W,X,Y}$};
		\node [style=empty] (136) at (15, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (1) to (2);
		\draw [style=to] (6) to (7);
		\draw [style=to] (8) to (9);
		\draw [style=to] (10) to (11);
		\draw [style=to] (14) to (15);
		\draw [style=to] (12) to (13);
		\draw [style=to] (30) to (27);
		\draw [style=to] (28) to (29);
		\draw [style=to] (2) to (24);
		\draw [style=to] (3) to (26);
		\draw [style=to] (31) to (32);
		\draw [style=to] (33) to (34);
		\draw [style=to] (41) to (42);
		\draw [style=to, in=180, out=0] (46) to (45);
		\draw [style=to] (45) to (50);
		\draw [style=to] (50) to (51);
		\draw [style=to] (44) to (43);
		\draw [style=to] (47) to (49);
		\draw [style=to] (52) to (54);
		\draw [style=to] (55) to (57);
		\draw [style=to] (48) to (5);
		\draw [style=to] (59) to (57);
		\draw [style=to] (60) to (62);
		\draw [style=to] (56) to (65);
		\draw [style=to] (70) to (71);
		\draw [style=to] (72) to (69);
		\draw [style=to] (39) to (73);
		\draw [style=to] (37) to (73);
		\draw [style=to] (52) to (75);
		\draw [style=to] (75) to (76);
		\draw [style=to] (47) to (78);
		\draw [style=to] (64) to (66);
		\draw [style=to] (74) to (71);
		\draw [style=to] (77) to (72);
		\draw [style=to] (37) to (69);
		\draw [style=to] (127) to (129);
		\draw [style=to] (130) to (132);
		\draw [style=to] (61) to (128);
		\draw [style=to] (65) to (131);
		\draw [style=equal-arrow] (133) to (39);
		\draw [style=equal-arrow] (129) to (74);
		\draw [style=to] (7) to (133);
		\draw [style=equal-arrow] (132) to (136);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/central-strength-proof-brut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-27, 14) {$W\otimes (\ZZ X \otimes \TT Y)$};
		\node [style=empty] (1) at (-15, 14) {$W\otimes(\TT X\otimes\TT Y)$};
		\node [style=empty] (2) at (-3, 14) {$W\otimes \TT (X\otimes\TT Y)$};
		\node [style=empty] (3) at (-3, 10) {$W\otimes\TT^2 (X\otimes Y)$};
		\node [style=empty] (4) at (-3, 6) {$W\otimes\TT (X\otimes Y)$};
		\node [style=empty] (5) at (-27, 10) {$W\otimes(\TT X\otimes\TT Y)$};
		\node [style=empty] (6) at (-27, 6) {$W\otimes\TT(\TT X\otimes Y)$};
		\node [style=empty] (7) at (-15, 6) {$W\otimes\TT^2 (X\otimes Y)$};
		\node [style=empty] (8) at (-27, 13.5) {};
		\node [style=empty] (9) at (-27, 10.5) {};
		\node [style=empty] (10) at (-27, 9.5) {};
		\node [style=empty] (11) at (-27, 6.5) {};
		\node [style=empty] (12) at (-3, 13.5) {};
		\node [style=empty] (13) at (-3, 10.5) {};
		\node [style=empty] (14) at (-3, 9.5) {};
		\node [style=empty] (15) at (-3, 6.5) {};
		\node [style=empty] (16) at (-21, 14.75) {$W\otimes (\iota_X \otimes\TT Y)$};
		\node [style=empty] (17) at (-9, 14.75) {$W\otimes \tau'_{X,\TT Y}$};
		\node [style=empty] (18) at (-6, 12) {$W\otimes \TT\tau_{X,Y}$};
		\node [style=empty] (19) at (-6, 8) {$W\otimes\mu_{X\otimes Y}$};
		\node [style=empty] (20) at (-24, 12) {$W\otimes(\iota_X \otimes\TT Y)$};
		\node [style=empty] (21) at (-24, 8) {$W\otimes\tau_{\TT X,Y}$};
		\node [style=empty] (22) at (-21, 5.25) {$W\otimes\TT\tau'_{X,Y}$};
		\node [style=empty] (23) at (-9, 5.25) {$W\otimes \mu_{X\otimes Y}$};
		\node [style=empty] (24) at (9, 14) {$\TT ( W\otimes ( X \otimes \TT Y))$};
		\node [style=empty] (25) at (9, 6) {$\TT^2 ( W\otimes ( X \otimes Y))$};
		\node [style=empty] (26) at (9, 10) {$\TT ( W\otimes \TT ( X \otimes Y))$};
		\node [style=empty] (27) at (9, 10.5) {};
		\node [style=empty] (28) at (9, 9.5) {};
		\node [style=empty] (29) at (9, 6.5) {};
		\node [style=empty] (30) at (9, 13.5) {};
		\node [style=empty] (31) at (-27, 5.5) {};
		\node [style=empty] (32) at (-27, 2.5) {};
		\node [style=empty] (33) at (-27, 2) {$\TT( W\otimes (\TT X \otimes Y))$};
		\node [style=empty] (34) at (-15, 2) {$\TT( W\otimes \TT (X \otimes Y))$};
		\node [style=empty] (37) at (9, 5.5) {};
		\node [style=empty] (39) at (-3, 5.5) {};
		\node [style=empty] (41) at (-15, 5.5) {};
		\node [style=empty] (42) at (-15, 2.5) {};
		\node [style=empty] (43) at (-15, 14.5) {};
		\node [style=empty] (44) at (-15, 17.5) {};
		\node [style=empty] (45) at (-15, 18) {$(W\otimes \TT X) \otimes \TT Y$};
		\node [style=empty] (46) at (-39, 18) {$(W\otimes \ZZ X) \otimes \TT Y$};
		\node [style=empty] (47) at (-39, 17.5) {};
		\node [style=empty] (48) at (-39, 10) {$(W\otimes \TT X) \otimes \TT Y$};
		\node [style=empty] (49) at (-39, 10.5) {};
		\node [style=empty] (50) at (0, 18) {$\TT ( W\otimes X )\otimes \TT Y$};
		\node [style=empty] (51) at (15, 18) {$\TT ( ( W\otimes X )\otimes \TT Y)$};
		\node [style=empty] (52) at (-39, 9.5) {};
		\node [style=empty] (53) at (-39, 2) {$\TT (W\otimes X) \otimes \TT Y$};
		\node [style=empty] (54) at (-39, 2.5) {};
		\node [style=empty] (55) at (-39, 1.5) {};
		\node [style=empty] (56) at (-39, -6) {$\TT (\TT (W\otimes X) \otimes Y)$};
		\node [style=empty] (57) at (-39, -5.5) {};
		\node [style=empty] (58) at (-33, -0.25) {$\TT ( (W\otimes \TT X) \otimes Y)$};
		\node [style=empty] (59) at (-33, -0.75) {};
		\node [style=empty] (60) at (-15, 1.5) {};
		\node [style=empty] (61) at (-15, -2) {$\TT^2 ( W\otimes ( X \otimes Y))$};
		\node [style=empty] (62) at (-15, -1.5) {};
		\node [style=empty] (63) at (3, 0) {$\TT ( W\otimes  (X \otimes Y))$};
		\node [style=empty] (64) at (-15, -2.5) {};
		\node [style=empty] (65) at (-15, -6) {$\TT^2 ( (W\otimes  X) \otimes Y)$};
		\node [style=empty] (66) at (-15, -5.5) {};
		\node [style=empty] (67) at (15, -6) {$\TT ( (W\otimes \ X) \otimes Y)$};
		\node [style=empty] (68) at (15, 2) {$\TT^2 ( (W\otimes X) \otimes Y)$};
		\node [style=empty] (69) at (15, 2.5) {};
		\node [style=empty] (70) at (15, 1.5) {};
		\node [style=empty] (71) at (15, -5.5) {};
		\node [style=empty] (72) at (15, 17.5) {};
		\node [style=empty] (73) at (3, 0.5) {};
		\node [style=empty] (74) at (3, -0.5) {};
		\node [style=empty] (75) at (-33, 0.25) {};
		\node [style=empty] (76) at (-27, 1.5) {};
		\node [style=empty] (77) at (9, 14.5) {};
		\node [style=empty] (78) at (-27, 14.5) {};
		\node [style=empty] (79) at (-27, 19) {$(W\otimes \iota_X ) \otimes \TT Y$};
		\node [style=empty] (80) at (-7.5, 19) {$\tau_{W,X}\otimes \TT Y$};
		\node [style=empty] (82) at (7.5, 19) {$\tau'_{W\otimes X, \TT Y}$};
		\node [style=empty] (83) at (17.25, 10) {$\TT \tau_{W\otimes X, Y}$};
		\node [style=empty] (84) at (17.25, -2) {$\mu_{(W\otimes X) \otimes Y}$};
		\node [style=empty] (85) at (-42.5, 14) {$(W\otimes \iota_X ) \otimes \TT Y$};
		\node [style=empty] (86) at (-42.5, 6) {$\tau_{W,X}\otimes \TT Y$};
		\node [style=empty] (87) at (-42.5, -2) {$\tau_{\TT (W\otimes X) , Y}$};
		\node [style=empty] (88) at (-27, -7) {$\TT \tau'_{ W\otimes X , Y}$};
		\node [style=empty] (89) at (-31, 16.25) {$\alpha_{W,\ZZ X,  \TT Y}$};
		\node [style=empty] (90) at (-33, 10.5) {$\alpha_{W, \TT X, \TT Y}$};
		\node [style=empty] (91) at (-34.5, 5.5) {$\tau_{W\otimes \TT X, Y}$};
		\node [style=empty] (92) at (-34, -3.5) {$\TT (\tau_{W,X}\otimes Y)$};
		\node [style=empty] (93) at (-28.5, 0.5) {$\TT \alpha_{W,\TT X, Y}$};
		\node [style=empty] (94) at (-21, 2.75) {$\TT (W\otimes \tau'_{X, Y})$};
		\node [style=empty] (95) at (-25, 4) {$\tau_{W, \TT X \otimes Y}$};
		\node [style=empty] (96) at (-18, 4) {$\tau_{W, \TT (X \otimes Y)}$};
		\node [style=empty] (97) at (-17.25, 0) {$\TT \tau_{W, X \otimes Y}$};
		\node [style=empty] (98) at (-17.25, -4) {$\TT^2 \alpha^{-1}_{W,X,Y}$};
		\node [style=empty] (99) at (-1.25, 2.5) {$\tau_{W, X\otimes Y}$};
		\node [style=empty] (100) at (3, 14.75) {$\tau_{W, X\otimes \TT Y}$};
		\node [style=empty] (101) at (3, 9) {$\tau_{W , \TT ( X \otimes Y)}$};
		\node [style=empty] (103) at (7.25, 2.25) {$\mu_{W\otimes(X\otimes Y)}$};
		\node [style=empty] (104) at (-6, -1.75) {$\mu_{W \otimes ( X\otimes Y)}$};
		\node [style=empty] (105) at (1, -7) {$\mu_{(W\otimes X) \otimes Y}$};
		\node [style=empty] (106) at (6.75, -3.5) {$\TT \alpha^{-1}_{W,X,Y}$};
		\node [style=empty] (107) at (11.25, 3.25) {$\TT^2 \alpha^{-1}_{W, X,  Y}$};
		\node [style=empty] (108) at (10.5, 16.75) {$\TT \alpha^{-1}_{W, X,  \TT Y}$};
		\node [style=empty] (109) at (6.75, 12) {$\TT (W\otimes \tau_{X, Y})$};
		\node [style=empty] (110) at (6.75, 8) {$\TT \tau_{W,  X \otimes Y}$};
		\node [style=empty] (111) at (-13, 16) {$\alpha_{W,\TT X,  \TT Y}$};
		\node [style=none] (112) at (-23.25, 16.25) {\textcolor{blue}{(1)}};
		\node [style=none] (113) at (0, 16) {\textcolor{blue}{(2)}};
		\node [style=none] (114) at (-33, 13) {\textcolor{blue}{(3)}};
		\node [style=none] (115) at (-15, 10) {\textcolor{blue}{(4)}};
		\node [style=none] (116) at (3, 12) {\textcolor{blue}{(5)}};
		\node [style=none] (117) at (3.25, 6) {\textcolor{blue}{(11)}};
		\node [style=none] (118) at (12, 9) {\textcolor{blue}{(6)}};
		\node [style=none] (119) at (10.5, 0.25) {\textcolor{blue}{(12)}};
		\node [style=none] (120) at (-7.75, 2.25) {\textcolor{blue}{(10)}};
		\node [style=none] (121) at (-2.25, -3.5) {\textcolor{blue}{(14)}};
		\node [style=none] (122) at (-21, 4) {\textcolor{blue}{(9)}};
		\node [style=none] (123) at (-24.75, -2.25) {\textcolor{blue}{(13)}};
		\node [style=none] (124) at (-36.5, 0.5) {\textcolor{blue}{(7)}};
		\node [style=none] (125) at (-31.5, 5.5) {\textcolor{blue}{(8)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (1) to (2);
		\draw [style=to] (6) to (7);
		\draw [style=to] (7) to (4);
		\draw [style=to] (8) to (9);
		\draw [style=to] (10) to (11);
		\draw [style=to] (14) to (15);
		\draw [style=to] (12) to (13);
		\draw [style=to] (30) to (27);
		\draw [style=to] (28) to (29);
		\draw [style=to] (2) to (24);
		\draw [style=to] (3) to (26);
		\draw [style=to] (31) to (32);
		\draw [style=to] (33) to (34);
		\draw [style=to] (41) to (42);
		\draw [style=to] (46) to (45);
		\draw [style=to] (45) to (50);
		\draw [style=to] (50) to (51);
		\draw [style=to] (44) to (43);
		\draw [style=to] (47) to (49);
		\draw [style=to] (52) to (54);
		\draw [style=to] (55) to (57);
		\draw [style=to] (48) to (5);
		\draw [style=to] (59) to (57);
		\draw [style=to] (60) to (62);
		\draw [style=to] (56) to (65);
		\draw [style=to] (65) to (67);
		\draw [style=to] (70) to (71);
		\draw [style=to] (72) to (69);
		\draw [style=to] (39) to (73);
		\draw [style=to] (37) to (73);
		\draw [style=to] (52) to (75);
		\draw [style=to] (75) to (76);
		\draw [style=to] (47) to (78);
		\draw [style=to] (64) to (66);
		\draw [style=to] (74) to (71);
		\draw [style=to] (62) to (74);
		\draw [style=to] (77) to (72);
		\draw [style=to] (37) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/central-strength.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-3.5, 2) {$W\otimes\ZZ X$};
		\node [style=empty] (1) at (2.5, 2) {$\ZZ(W\otimes X)$};
		\node [style=empty] (2) at (-3.5, -1) {$W\otimes\TT X$};
		\node [style=empty] (3) at (2.5, -1) {$\TT(W\otimes X)$};
		\node [style=empty] (4) at (-3.5, 1.5) {};
		\node [style=empty] (5) at (-3.5, -0.5) {};
		\node [style=empty] (6) at (2.5, 1.5) {};
		\node [style=empty] (7) at (2.5, -0.5) {};
		\node [style=empty] (8) at (-4.75, 0.5) {$W\otimes\iota_X$};
		\node [style=empty] (9) at (3.5, 0.5) {$\iota_{W\otimes X}$};
		\node [style=empty] (10) at (-0.625, 2.625) {$\tau^\ZZ_{W,X}$};
		\node [style=empty] (11) at (-0.625, -1.5) {$\tau_{W,X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (4) to (5);
		\draw [style=to] (2) to (3);
		\draw [style=to] (6) to (7);
		\draw [style=dashed-arrow] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/central-unit-graded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2, 1) {$X$};
		\node [style=empty] (1) at (-1.5, -2) {$\overset{i}{\TT} X$};
		\node [style=empty] (2) at (1.75, 1) {$\overset{i}{\ZZ} X$};
		\node [style=empty] (3) at (-1.5, 1) {};
		\node [style=empty] (4) at (1.25, 1) {};
		\node [style=empty] (5) at (-1, -2) {};
		\node [style=empty] (6) at (1.75, 0.5) {};
		\node [style=empty] (7) at (-2.425, -0.65) {$\eta_X$};
		\node [style=empty] (8) at (2.5, -0.4) {$\iota_X$};
		\node [style=empty] (9) at (-0.025, 1.525) {$\eta^\ZZ_X$};
		\node [style=empty] (12) at (2, -2) {$\overset{i}{\TT} X$};
		\node [style=empty] (13) at (1.75, -1.5) {};
		\node [style=empty] (14) at (1.5, -2) {};
		\node [style=empty] (15) at (-1.5, 0.5) {};
		\node [style=empty] (16) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed-arrow] (3) to (4);
		\draw [style=to] (6) to (13);
		\draw [style=to] (15) to (16);
		\draw [style=equal-arrow] (5) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/central-unit-proof-brut-graded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-9.5, 5.5) {$X\otimes\overset{\textcolor{teal}{b}}{\TT} Y$};
		\node [style=empty] (1) at (0, 5.5) {$\overset{i}{\TT} X\otimes\overset{\textcolor{teal}{b}}{\TT} Y$};
		\node [style=empty] (2) at (9.5, 5.5) {$\overset{i}{\TT} (X\otimes\overset{\textcolor{teal}{b}}{\TT}Y)$};
		\node [style=empty] (3) at (9.5, 0) {$\overset{i}{\TT} \overset{\textcolor{teal}{b}}{\TT} (X\otimes Y)$};
		\node [style=empty] (4) at (9.5, -5.25) {$\overset{i\ast \textcolor{teal}{b}}{\TT}  (X\otimes Y)$};
		\node [style=empty] (5) at (-9.5, 0) {$\overset{i}{\TT} X\otimes\overset{\textcolor{teal}{b}}{\TT}Y$};
		\node [style=empty] (6) at (-9.5, -6.5) {$\overset{\textcolor{teal}{b}}{\TT}(\overset{i}{\TT}  X\otimes Y)$};
		\node [style=empty] (7) at (0, -6.5) {$\overset{\textcolor{teal}{b}}{\TT}  \overset{i}{\TT}   (X\otimes Y)$};
		\node [style=empty] (8) at (-9.5, 5) {};
		\node [style=empty] (9) at (-9.5, 0.5) {};
		\node [style=empty] (10) at (-9.5, -0.5) {};
		\node [style=empty] (11) at (-9.5, -6) {};
		\node [style=empty] (12) at (9.5, 5) {};
		\node [style=empty] (13) at (9.5, 0.5) {};
		\node [style=empty] (14) at (9.5, -0.5) {};
		\node [style=empty] (15) at (9.5, -4.75) {};
		\node [style=empty] (16) at (-5, 6.5) {$\eta_X \otimes\overset{\textcolor{teal}{b}}{\TT}  Y$};
		\node [style=empty] (17) at (5, 6.5) {$\tau'$};
		\node [style=empty] (18) at (10.75, 2.75) {$\overset{i}{\TT}\tau$};
		\node [style=empty] (19) at (10.75, -2.75) {$\mu^{i,\textcolor{teal}{b}}_{X\otimes Y}$};
		\node [style=empty] (20) at (-11.25, 2.75) {$\eta \otimes\overset{\textcolor{teal}{b}}{\TT} Y$};
		\node [style=empty] (21) at (-10.5, -4) {$\tau$};
		\node [style=empty] (22) at (-4.75, -7.5) {$\overset{\textcolor{teal}{b}}{\TT} \tau'$};
		\node [style=empty] (23) at (3.25, -7.25) {$\mu^{\textcolor{teal}{b}, i}_{X\otimes Y}$};
		\node [style=empty] (24) at (-3, 0) {$\overset{\textcolor{teal}{b}}{\TT} (X\otimes Y)$};
		\node [style=none] (25) at (-8.75, 5) {};
		\node [style=none] (26) at (-8.75, -6) {};
		\node [style=none] (27) at (-0.5, -5.75) {};
		\node [style=none] (29) at (8.75, 5) {};
		\node [style=none] (30) at (-8.25, 5) {};
		\node [style=none] (32) at (-3.5, -0.75) {};
		\node [style=none] (33) at (-2.75, -0.75) {};
		\node [style=none] (35) at (-3.75, 0.5) {};
		\node [style=none] (36) at (-1.75, -0.5) {};
		\node [style=empty] (37) at (-0.5, 3.25) {$\eta$};
		\node [style=empty] (38) at (-7, 3) {$\tau$};
		\node [style=empty] (39) at (-6.5, -2.75) {$\overset{\textcolor{teal}{b}}{\TT}  (\eta_X \otimes Y)$};
		\node [style=empty] (40) at (-2.25, -4.25) {$\overset{\textcolor{teal}{b}}{\TT}  \eta_X$};
		\node [style=empty] (42) at (4.75, -0.5) {$\eta$};
		\node [style=none] (43) at (0.25, 4.5) {\textcolor{blue}{(1)}};
		\node [style=none] (44) at (2.75, 2.25) {\textcolor{blue}{(2)}};
		\node [style=none] (45) at (6.75, -2.25) {\textcolor{blue}{(3)}};
		\node [style=none] (46) at (1.25, -4.5) {\textcolor{blue}{(4)}};
		\node [style=none] (47) at (-4.5, -4.5) {\textcolor{blue}{(5)}};
		\node [style=none] (48) at (-7, -0.25) {\textcolor{blue}{(6)}};
		\node [style=empty] (49) at (0, 6) {};
		\node [style=empty] (50) at (4, 8.75) {};
		\node [style=empty] (51) at (4, 9.25) {$\overset{ i}{\TT} X\otimes\overset{\textcolor{teal}{b}}{\TT} Y$};
		\node [style=empty] (52) at (9.5, 6) {};
		\node [style=empty] (53) at (13.75, 9.25) {$\overset{ i}{\TT} (X\otimes\overset{\textcolor{teal}{b}}{\TT}Y)$};
		\node [style=empty] (54) at (13.75, 8.75) {};
		\node [style=empty] (55) at (13.75, 1.5) {};
		\node [style=empty] (56) at (13.75, 1) {$\overset{ i}{\TT} \overset{\textcolor{teal}{b}}{\TT} (X\otimes Y)$};
		\node [style=empty] (57) at (13.75, 0.5) {};
		\node [style=empty] (58) at (13.75, -7.5) {};
		\node [style=empty] (59) at (13.75, -8) {$\overset{ i\ast \textcolor{teal}{b}}{\TT}  (X\otimes Y)$};
		\node [style=empty] (60) at (13.75, -8.5) {};
		\node [style=empty] (61) at (11.25, -10.5) {};
		\node [style=empty] (62) at (11.25, -11) {$\overset{\textcolor{teal}{b}\ast  i }{\TT}  (X\otimes Y)$};
		\node [style=empty] (64) at (-14.25, -4.5) {};
		\node [style=empty] (65) at (-14.25, -5) {$\overset{ i}{\TT} X\otimes\overset{\textcolor{teal}{b}}{\TT}Y$};
		\node [style=empty] (66) at (-14.25, -10.5) {};
		\node [style=empty] (67) at (-14.25, -11) {$\overset{\textcolor{teal}{b}}{\TT}(\overset{ i}{\TT}  X\otimes Y)$};
		\node [style=empty] (68) at (0, -7) {};
		\node [style=empty] (69) at (0, -10.5) {};
		\node [style=empty] (70) at (0, -11) {$\overset{\textcolor{teal}{b}}{\TT}  \overset{ i}{\TT}   (X\otimes Y)$};
		\node [style=empty] (71) at (6.5, -6) {};
		\node [style=empty] (72) at (6.5, -6.5) {$\overset{\textcolor{teal}{b}\ast i }{\TT}  (X\otimes Y)$};
		\node [style=empty] (73) at (-14.25, -5.5) {};
		\node [style=empty] (74) at (6.5, -7) {};
		\node [style=empty] (75) at (9.5, -5.75) {};
		\node [style=empty] (76) at (-9.5, -7) {};
		\node [style=empty] (77) at (8.5, 10) {$\tau'$};
		\node [style=empty] (78) at (16.25, 5.25) {$\overset{ i}{\TT}\tau_{X,Y}$};
		\node [style=empty] (79) at (16.25, -2.75) {$\mu^{ i,\textcolor{teal}{b}}_{X\otimes Y}$};
		\node [style=empty] (80) at (4.5, -12) {$\mu^{\textcolor{teal}{b},  i}_{X\otimes Y}$};
		\node [style=empty] (81) at (-15.75, -8) {$\tau$};
		\node [style=empty] (82) at (-7.5, -11.75) {$\overset{\textcolor{teal}{b}}{\TT} \tau'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (1) to (2);
		\draw [style=to] (6) to (7);
		\draw [style=to] (8) to (9);
		\draw [style=to] (10) to (11);
		\draw [style=to] (14) to (15);
		\draw [style=to] (12) to (13);
		\draw [style=to, bend right=15] (30.center) to (29.center);
		\draw [style=to] (32.center) to (26.center);
		\draw [style=to] (33.center) to (27.center);
		\draw [style=to] (25.center) to (35.center);
		\draw [style=to] (7) to (72);
		\draw [style=to] (73) to (66);
		\draw [style=to] (67) to (70);
		\draw [style=to] (51) to (53);
		\draw [style=to] (54) to (55);
		\draw [style=to] (57) to (58);
		\draw [style=equal-arrow] (61) to (60);
		\draw [style=equal-arrow] (71) to (75);
		\draw [style=equal-arrow] (36.center) to (15);
		\draw [style=equal-arrow] (36.center) to (71);
		\draw [style=to] (24) to (3);
		\draw [style=to] (70) to (62);
		\draw [style=equal-arrow] (10) to (64);
		\draw [style=equal-arrow] (76) to (66);
		\draw [style=equal-arrow] (68) to (69);
		\draw [style=equal-arrow] (74) to (61);
		\draw [style=equal-arrow] (75) to (58);
		\draw [style=equal-arrow] (49) to (50);
		\draw [style=equal-arrow] (52) to (54);
		\draw [style=equal-arrow] (13) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/central-unit-proof-brut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-9.5, 5.5) {$X\otimes\TT Y$};
		\node [style=empty] (1) at (0, 5.5) {$\TT X\otimes\TT Y$};
		\node [style=empty] (2) at (9.5, 5.5) {$\TT (X\otimes\TT Y)$};
		\node [style=empty] (3) at (9.5, 0) {$\TT^2 (X\otimes Y)$};
		\node [style=empty] (4) at (9.5, -6.5) {$\TT (X\otimes Y)$};
		\node [style=empty] (5) at (-9.5, 0) {$\TT X\otimes\TT Y$};
		\node [style=empty] (6) at (-9.5, -6.5) {$\TT(\TT X\otimes Y)$};
		\node [style=empty] (7) at (0, -6.5) {$\TT^2 (X\otimes Y)$};
		\node [style=empty] (8) at (-9.5, 5) {};
		\node [style=empty] (9) at (-9.5, 0.5) {};
		\node [style=empty] (10) at (-9.5, -0.5) {};
		\node [style=empty] (11) at (-9.5, -6) {};
		\node [style=empty] (12) at (9.5, 5) {};
		\node [style=empty] (13) at (9.5, 0.5) {};
		\node [style=empty] (14) at (9.5, -0.5) {};
		\node [style=empty] (15) at (9.5, -6) {};
		\node [style=empty] (16) at (-5, 6.5) {$\eta_X \otimes\TT Y$};
		\node [style=empty] (17) at (5, 6.5) {$\tau'_{X,\TT Y}$};
		\node [style=empty] (18) at (10.75, 2.75) {$\TT\tau_{X,Y}$};
		\node [style=empty] (19) at (10.75, -3.25) {$\mu_{X\otimes Y}$};
		\node [style=empty] (20) at (-11.25, 2.75) {$\eta_X \otimes\TT Y$};
		\node [style=empty] (21) at (-11.25, -3) {$\tau_{\TT X,Y}$};
		\node [style=empty] (22) at (-4.75, -7.5) {$\TT\tau'_{X,Y}$};
		\node [style=empty] (23) at (4.75, -7.75) {$\mu_{X\otimes Y}$};
		\node [style=empty] (24) at (-3, 0) {$\TT (X\otimes Y)$};
		\node [style=none] (25) at (-8.75, 5) {};
		\node [style=none] (26) at (-8.75, -6) {};
		\node [style=none] (27) at (-0.5, -5.75) {};
		\node [style=none] (28) at (7.75, 0) {};
		\node [style=none] (29) at (8.75, 5) {};
		\node [style=none] (30) at (-8.25, 5) {};
		\node [style=none] (31) at (8.75, -6) {};
		\node [style=none] (32) at (-3.5, -0.75) {};
		\node [style=none] (33) at (-2.75, -0.75) {};
		\node [style=none] (34) at (-1, 0) {};
		\node [style=none] (35) at (-3.75, 0.5) {};
		\node [style=none] (36) at (-1.75, -0.5) {};
		\node [style=empty] (37) at (-0.5, 3.25) {$\eta_{X\otimes \TT Y}$};
		\node [style=empty] (38) at (-7, 3) {$\tau_{X,Y}$};
		\node [style=empty] (39) at (-6.5, -2.75) {$\TT (\eta_X \otimes Y)$};
		\node [style=empty] (40) at (-2.25, -4.25) {$\TT \eta_X$};
		\node [style=empty] (41) at (2.5, -3.5) {id};
		\node [style=empty] (42) at (4.75, -0.5) {$\eta_{\TT (X\otimes Y)}$};
		\node [style=none] (43) at (0.25, 4.5) {\textcolor{blue}{(1)}};
		\node [style=none] (44) at (2.75, 2.25) {\textcolor{blue}{(2)}};
		\node [style=none] (45) at (6.25, -2.75) {\textcolor{blue}{(3)}};
		\node [style=none] (46) at (1.25, -4.5) {\textcolor{blue}{(4)}};
		\node [style=none] (47) at (-4.5, -4.5) {\textcolor{blue}{(5)}};
		\node [style=none] (48) at (-7, -0.25) {\textcolor{blue}{(6)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (1) to (2);
		\draw [style=to] (6) to (7);
		\draw [style=to] (7) to (4);
		\draw [style=to] (8) to (9);
		\draw [style=to] (10) to (11);
		\draw [style=to] (14) to (15);
		\draw [style=to] (12) to (13);
		\draw [style=to, bend right=15] (30.center) to (29.center);
		\draw [style=to] (32.center) to (26.center);
		\draw [style=to] (33.center) to (27.center);
		\draw [style=to] (34.center) to (28.center);
		\draw [style=to] (25.center) to (35.center);
		\draw [style=equal-arrow] (36.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/central-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1.5, 1) {$X$};
		\node [style=empty] (1) at (0, -1.5) {$\TT X$};
		\node [style=empty] (2) at (1.75, 1) {$\ZZ X$};
		\node [style=empty] (3) at (-1.25, 1) {};
		\node [style=empty] (4) at (1.25, 1) {};
		\node [style=empty] (5) at (0.25, -1.25) {};
		\node [style=empty] (6) at (1.75, 0.75) {};
		\node [style=empty] (7) at (-1.425, -0.4) {$\eta_X$};
		\node [style=empty] (8) at (1.5, -0.4) {$\iota_X$};
		\node [style=empty] (9) at (-0.025, 1.525) {$\eta^\ZZ_X$};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (-1.375, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed-arrow] (3) to (4);
		\draw [style=to] (11.center) to (10.center);
		\draw [style=to] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/centrality-theorem-2-to-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2.5, 2) {$\CC$};
		\node [style=empty] (1) at (2.5, 2) {$\CC_\TT$};
		\node [style=empty] (2) at (-2.5, -2) {$\CC_\SC$};
		\node [style=empty] (3) at (2.5, -2) {$Z(\CC_\TT)$};
		\node [style=empty] (4) at (-2.5, 1.5) {};
		\node [style=empty] (5) at (-2.5, -1.5) {};
		\node [style=empty] (6) at (2.5, 1.5) {};
		\node [style=empty] (7) at (2.5, -1.5) {};
		\node [style=empty] (11) at (-0.25, -2.5) {$\hat \II$};
		\node [style=empty] (14) at (0, 2.5) {$\JJ$};
		\node [style=empty] (15) at (-3.25, 0) {$\JJ^\SC$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (4) to (5);
		\draw [style=to] (0) to (1);
		\draw [style=to] (2) to (3);
		\draw [style=hook] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commutative-monad-def-graded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-10, 3.75) {$\overset{\textcolor{red}{a}}{\TT}X\otimes\overset{\textcolor{teal}{b}}{\TT}Y$};
		\node [style=empty] (1) at (0, 3.75) {$\overset{\textcolor{teal}{b}}{\TT}(\overset{\textcolor{red}{a}}{\TT} X\otimes Y)$};
		\node [style=empty] (2) at (10, 3.75) {$\overset{\textcolor{teal}{b}} {\TT}  \overset{\textcolor{red}{a}}{\TT} (X\otimes Y)$};
		\node [style=empty] (3) at (-10, -5) {$\overset{\textcolor{red}{a}}{\TT}(X\otimes\overset{\textcolor{teal}{b}}{\TT} Y)$};
		\node [style=empty] (4) at (0, -5) {$\overset{\textcolor{red}{a}}{\TT}  \overset{\textcolor{teal}{b}}{\TT}(X\otimes Y)$};
		\node [style=empty] (5) at (10, -5) {$\overset{\textcolor{red}{a} \ast \textcolor{teal}{b}}{\TT} (X\otimes Y)$};
		\node [style=empty] (6) at (-5, 4.25) {$\tau_{\TT X,Y}$};
		\node [style=empty] (7) at (5, 4.5) {$\overset{\textcolor{teal}{b}}{\TT}\tau'_{X,Y}$};
		\node [style=empty] (8) at (11.375, 1.75) {$\mu_{X\otimes Y}^{\textcolor{teal}{b} , \textcolor{red}{a}}$};
		\node [style=empty] (9) at (-11.5, -0.5) {$\tau'_{X,\overset{\textcolor{teal}{b}}{\TT} Y}$};
		\node [style=empty] (10) at (-5, -6) {$\overset{\textcolor{red}{a}}{\TT}\tau_{X,Y}$};
		\node [style=empty] (11) at (5, -6) {$\mu_{X\otimes Y}^{\textcolor{red}{a} , \textcolor{teal}{b}}$};
		\node [style=empty] (19) at (10, -0.5) {$\overset{\textcolor{teal}{b} \ast \textcolor{red}{a}}{\TT} (X\otimes Y)$};
		\node [style=empty] (20) at (-10, 3.25) {};
		\node [style=empty] (21) at (-10, -4.5) {};
		\node [style=empty] (22) at (10, 3.25) {};
		\node [style=empty] (23) at (10, 0) {};
		\node [style=empty] (24) at (10, -1) {};
		\node [style=empty] (25) at (10, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (1) to (2);
		\draw [style=to] (3) to (4);
		\draw [style=to] (4) to (5);
		\draw [style=to] (20) to (21);
		\draw [style=to] (22) to (23);
		\draw [style=equal-arrow] (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commutative-monad-def-set.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-7, 2.5) {$\TT X\times\TT Y$};
		\node [style=empty] (1) at (0, 2.5) {$\TT(\TT X\times Y)$};
		\node [style=empty] (2) at (7, 2.5) {$\TT^2 (X\times Y)$};
		\node [style=empty] (3) at (-7, -2.5) {$\TT(X\times\TT Y)$};
		\node [style=empty] (4) at (0, -2.5) {$\TT^2(X\times Y)$};
		\node [style=empty] (5) at (7, -2.5) {$\TT(X\times Y)$};
		\node [style=empty] (6) at (-3.5, 3) {$\tau_{\TT X,Y}$};
		\node [style=empty] (7) at (3.5, 3) {$\TT\tau'_{X,Y}$};
		\node [style=empty] (8) at (8.125, 0) {$\mu_{X\times Y}$};
		\node [style=empty] (9) at (-8.25, 0) {$\tau'_{X,\TT Y}$};
		\node [style=empty] (10) at (-3.5, -3.25) {$\TT\tau_{X,Y}$};
		\node [style=empty] (11) at (3.5, -3.25) {$\mu_{X\times Y}$};
		\node [style=none] (12) at (-7, 1.5) {};
		\node [style=none] (13) at (-7, -1.5) {};
		\node [style=none] (14) at (7, 1.5) {};
		\node [style=none] (15) at (7, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (1) to (2);
		\draw [style=to] (3) to (4);
		\draw [style=to] (4) to (5);
		\draw [style=to] (12.center) to (13.center);
		\draw [style=to] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commutative-monad-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-7, 2.5) {$\TT X\otimes\TT Y$};
		\node [style=empty] (1) at (0, 2.5) {$\TT(\TT X\otimes Y)$};
		\node [style=empty] (2) at (7, 2.5) {$\TT^2 (X\otimes Y)$};
		\node [style=empty] (3) at (-7, -2.5) {$\TT(X\otimes\TT Y)$};
		\node [style=empty] (4) at (0, -2.5) {$\TT^2(X\otimes Y)$};
		\node [style=empty] (5) at (7, -2.5) {$\TT(X\otimes Y)$};
		\node [style=empty] (6) at (-3.5, 3) {$\tau_{\TT X,Y}$};
		\node [style=empty] (7) at (3.5, 3) {$\TT\tau'_{X,Y}$};
		\node [style=empty] (8) at (8.125, 0) {$\mu_{X\otimes Y}$};
		\node [style=empty] (9) at (-8.25, 0) {$\tau'_{X,\TT Y}$};
		\node [style=empty] (10) at (-3.5, -3.25) {$\TT\tau_{X,Y}$};
		\node [style=empty] (11) at (3.5, -3.25) {$\mu_{X\otimes Y}$};
		\node [style=none] (12) at (-7, 1.5) {};
		\node [style=none] (13) at (-7, -1.5) {};
		\node [style=none] (14) at (7, 1.5) {};
		\node [style=none] (15) at (7, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (1) to (2);
		\draw [style=to] (3) to (4);
		\draw [style=to] (4) to (5);
		\draw [style=to] (12.center) to (13.center);
		\draw [style=to] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/costrength-graded-eta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (16) at (-8, 5) {$X\otimes Y$};
		\node [style=empty] (17) at (8, 5) {$\overset{i}{\TT} X \otimes  Y$};
		\node [style=empty] (19) at (0, -5.75) {$\eta_{X\otimes Y}$};
		\node [style=empty] (20) at (0, 5.75) {$\eta_X\otimes Y$};
		\node [style=empty] (21) at (9, 0.5) {$\tau'_{X,Y}$};
		\node [style=none] (42) at (8, 4.25) {};
		\node [style=none] (43) at (8, -4.5) {};
		\node [style=empty] (44) at (-8, -5) {$X\otimes Y$};
		\node [style=empty] (45) at (8, -5) {$\overset{i}{\TT}  (X\otimes Y)$};
		\node [style=empty] (46) at (-4.25, 2.25) {$Y\otimes X$};
		\node [style=empty] (47) at (3, 2.25) {$Y\otimes \overset{i}{\TT} X$};
		\node [style=empty] (48) at (3, -2) {$ \overset{i}{\TT}(Y\otimes X)$};
		\node [style=none] (51) at (-7.5, 4.5) {};
		\node [style=none] (52) at (-5.25, 2.75) {};
		\node [style=none] (57) at (3, 1.5) {};
		\node [style=none] (58) at (3, -1.5) {};
		\node [style=none] (59) at (3.25, -2.75) {};
		\node [style=none] (60) at (7.25, -4.5) {};
		\node [style=none] (62) at (7, 4.25) {};
		\node [style=none] (63) at (3.75, 2.5) {};
		\node [style=none] (64) at (2.25, -1.5) {};
		\node [style=none] (65) at (-4.75, 1.75) {};
		\node [style=none] (66) at (-0.25, 4) {\textcolor{blue}{(1)}};
		\node [style=none] (67) at (-6.75, 1.5) {\textcolor{blue}{(2)}};
		\node [style=none] (68) at (0.5, 1) {\textcolor{blue}{(3)}};
		\node [style=none] (69) at (-2.5, -2.25) {\textcolor{blue}{(5)}};
		\node [style=none] (70) at (6, 0) {\textcolor{blue}{(4)}};
		\node [style=empty] (71) at (-5.75, 4) {$\gamma$};
		\node [style=empty] (72) at (-6.75, -0.75) {$\gamma$};
		\node [style=empty] (73) at (-0.75, 2.75) {$Y \otimes \eta_X$};
		\node [style=empty] (74) at (-1.5, 0) {$\eta_{Y\otimes X}$};
		\node [style=empty] (75) at (3.75, 0.25) {$\tau_{Y,X}$};
		\node [style=empty] (76) at (4.5, -3.75) {$\overset{i}{\TT} \gamma$};
		\node [style=empty] (77) at (4.25, 3.75) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (16) to (17);
		\draw [style=to] (42.center) to (43.center);
		\draw [style=to] (44) to (45);
		\draw [style=equal-arrow] (16) to (44);
		\draw [style=to] (51.center) to (52.center);
		\draw [style=to] (57.center) to (58.center);
		\draw [style=to] (62.center) to (63.center);
		\draw [style=to] (59.center) to (60.center);
		\draw [style=to] (46) to (47);
		\draw [style=to] (65.center) to (44);
		\draw [style=to] (46) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/costrength-graded-mu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (22) at (-12, 5.5) {$(\overset{\textcolor{red}{a}}{\TT}  \overset{\textcolor{teal}{b}}{\TT} X) \otimes Y$};
		\node [style=empty] (23) at (0, 5.5) {$\overset{\textcolor{red}{a}}{\TT} ( \overset{\textcolor{teal}{b}}{\TT} X \otimes  Y)$};
		\node [style=empty] (24) at (12, 5.5) {$\overset{\textcolor{red}{a}}{\TT}  \overset{\textcolor{teal}{b}}{\TT}(X\otimes Y)$};
		\node [style=empty] (25) at (-12, -6) {$\overset{\textcolor{red}{a} \ast \textcolor{teal}{b}}{\TT}  X\otimes Y$};
		\node [style=empty] (26) at (12, -6.25) {$\overset{\textcolor{red}{a} \ast \textcolor{teal}{b}}{\TT} (X\otimes Y)$};
		\node [style=empty] (27) at (-13.5, 0) {$\mu_X^{\textcolor{red}{a} , \textcolor{teal}{b}}\otimes Y$};
		\node [style=empty] (28) at (-6, 6.25) {$\tau'$};
		\node [style=empty] (29) at (6.5, 6.25) {$\overset{\textcolor{red}{a}}{\TT}\tau'$};
		\node [style=empty] (30) at (14, 0) {$\mu_{X\otimes Y}^{\textcolor{red}{a} , \textcolor{teal}{b}}$};
		\node [style=empty] (31) at (0, -7) {$\tau'$};
		\node [style=none] (38) at (12, 5) {};
		\node [style=none] (39) at (12, -5.75) {};
		\node [style=none] (40) at (-12, -5.5) {};
		\node [style=none] (41) at (-12, 5) {};
		\node [style=empty] (42) at (-8, 1) {$Y\otimes (\overset{\textcolor{red}{a}}{\TT}  \overset{\textcolor{teal}{b}}{\TT} X) $};
		\node [style=empty] (43) at (0, 1) {$\overset{\textcolor{red}a}{\TT} (Y\otimes  \overset{\textcolor{teal}b}{\TT} X )$};
		\node [style=empty] (44) at (8, 1) {$\overset{\textcolor{red}{a}}{\TT}  \overset{\textcolor{teal}{b}}{\TT}(Y\otimes X)$};
		\node [style=empty] (45) at (-8, -3) {$Y\otimes \overset{\textcolor{red}{a} \ast \textcolor{teal}{b}}{\TT}  X$};
		\node [style=empty] (47) at (8, -3) {$\overset{\textcolor{red}{a} \ast \textcolor{teal}{b}}{\TT} (Y\otimes X)$};
		\node [style=none] (48) at (8, 0.25) {};
		\node [style=none] (49) at (8, -2.5) {};
		\node [style=none] (50) at (-8, 0.25) {};
		\node [style=none] (51) at (-8, -2.5) {};
		\node [style=none] (52) at (0, 4.75) {};
		\node [style=none] (53) at (0, 1.75) {};
		\node [style=none] (54) at (-11.25, 4.75) {};
		\node [style=none] (55) at (-8.5, 1.75) {};
		\node [style=none] (56) at (11.5, 5) {};
		\node [style=none] (57) at (8.5, 1.5) {};
		\node [style=none] (58) at (-11.5, -5.5) {};
		\node [style=none] (59) at (-8.5, -3.75) {};
		\node [style=none] (60) at (8, -3.75) {};
		\node [style=none] (61) at (11.5, -5.75) {};
		\node [style=empty] (62) at (-4.25, 1.75) {$\tau$};
		\node [style=empty] (63) at (4, 1.75) {$\overset{\textcolor{red}{a}}{\TT}\tau$};
		\node [style=empty] (64) at (9, 3.75) {$\overset{\textcolor{red}{a}}{\TT}  \overset{\textcolor{teal}{b}}{\TT} \gamma$};
		\node [style=empty] (65) at (-9, 3.75) {$\gamma$};
		\node [style=empty] (67) at (-6, -1) {$Y\otimes\mu_X^{\textcolor{red}{a} , \textcolor{teal}{b}}$};
		\node [style=empty] (68) at (0, -3.5) {$\tau$};
		\node [style=empty] (69) at (6.25, -1) {$\mu_{Y\otimes X}^{\textcolor{red}{a} , \textcolor{teal}{b}}$};
		\node [style=empty] (70) at (8.25, -4.75) {$\overset{\textcolor{red}{a} \ast \textcolor{teal}{b}}{\TT} \gamma_{Y,X}$};
		\node [style=empty] (71) at (-1, 3.75) {$\overset{\textcolor{red}{a}}{\TT} \gamma$};
		\node [style=none] (72) at (-4.5, 3.25) {\textcolor{blue}{(1)}};
		\node [style=none] (73) at (4.25, 3.25) {\textcolor{blue}{(2)}};
		\node [style=none] (74) at (-10, -0.5) {\textcolor{blue}{(3)}};
		\node [style=none] (75) at (0, -1) {\textcolor{blue}{(4)}};
		\node [style=none] (76) at (10, -0.75) {\textcolor{blue}{(5)}};
		\node [style=none] (77) at (0, -4.5) {\textcolor{blue}{(6)}};
		\node [style=empty] (78) at (-10.25, -4) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (22) to (23);
		\draw [style=to] (25) to (26);
		\draw [style=to] (41.center) to (40.center);
		\draw [style=to] (38.center) to (39.center);
		\draw [style=to] (23) to (24);
		\draw [style=to] (50.center) to (51.center);
		\draw [style=to] (42) to (43);
		\draw [style=to] (43) to (44);
		\draw [style=to] (48.center) to (49.center);
		\draw [style=to] (45) to (47);
		\draw [style=to] (54.center) to (55.center);
		\draw [style=to] (52.center) to (53.center);
		\draw [style=to] (57.center) to (56.center);
		\draw [style=to] (58.center) to (59.center);
		\draw [style=to] (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/costrength-graded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-9, 12.5) {$\overset{\textcolor{red}{a}}{\TT}  X \otimes I$};
		\node [style=empty] (1) at (-3.75, 12.5) {$\overset{\textcolor{red}{a}}{\TT} ( X\otimes I)$};
		\node [style=empty] (2) at (-3.75, 8.25) {$\overset{\textcolor{red}{a}}{\TT}  X$};
		\node [style=empty] (3) at (-7, 9.5) {$\rho_{\overset{\textcolor{red}{a}}{\TT}  X}$};
		\node [style=empty] (4) at (-6.25, 13.125) {$\tau'$};
		\node [style=empty] (5) at (-2.75, 10.25) {$\overset{\textcolor{red}{a}}{\TT} \rho_X$};
		\node [style=empty] (6) at (-10, 6.25) {$\overset{\textcolor{red}{a}}{\TT}W\otimes (X\otimes Y)$};
		\node [style=empty] (7) at (-10, 2) {$(\overset{\textcolor{red}{a}}{\TT}W \otimes X)\otimes  Y$};
		\node [style=empty] (8) at (0, 2) {$\overset{\textcolor{red}{a}}{\TT} ( W\otimes X) \otimes Y$};
		\node [style=empty] (9) at (10, 2) {$\overset{\textcolor{red}{a}}{\TT} ((W\otimes X)\otimes Y)$};
		\node [style=empty] (10) at (10, 6.25) {$\overset{\textcolor{red}{a}}{\TT} (W\otimes (X\otimes Y))$};
		\node [style=empty] (11) at (0, 7) {$\tau'$};
		\node [style=empty] (12) at (11.5, 4.25) {$\overset{\textcolor{red}{a}}{\TT} \alpha_{W,X,Y}$};
		\node [style=empty] (13) at (-5.125, 1.25) {$\tau'$};
		\node [style=empty] (14) at (5, 1.25) {$\tau'$};
		\node [style=empty] (15) at (-11.5, 4) {$\alpha_{\overset{\textcolor{red}{a}}{\TT}W,X, Y}$};
		\node [style=empty] (16) at (1.5, 12.5) {$X\otimes Y$};
		\node [style=empty] (17) at (6.75, 12.5) {$\overset{i}{\TT} X \otimes  Y$};
		\node [style=empty] (18) at (6.75, 8.25) {$\overset{i}{\TT}  (X\otimes Y)$};
		\node [style=empty] (19) at (3.25, 10) {$\eta_{X\otimes Y}$};
		\node [style=empty] (20) at (4, 13) {$\eta_X\otimes Y$};
		\node [style=empty] (21) at (7.75, 10.5) {$\tau'$};
		\node [style=empty] (22) at (-7, -1.5) {$(\overset{\textcolor{red}{a}}{\TT} \overset{\textcolor{teal}{b}}{\TT} X) \otimes Y$};
		\node [style=empty] (23) at (0, -1.5) {$\overset{\textcolor{red}a}{\TT} ( \overset{\textcolor{teal}b}{\TT} X \otimes  Y)$};
		\node [style=empty] (24) at (6.75, -1.5) {$\overset{\textcolor{red}{a}}{\TT} \overset{\textcolor{teal}{b}}{\TT}(X\otimes Y)$};
		\node [style=empty] (25) at (-7, -5.75) {$\overset{\textcolor{red}{a} \ast \textcolor{teal}{b}}{\TT}  X\otimes Y$};
		\node [style=empty] (26) at (6.75, -5.75) {$\overset{\textcolor{red}{a} \ast \textcolor{teal}{b}}{\TT} (X\otimes Y)$};
		\node [style=empty] (27) at (-9, -3.5) {$\mu_X^{\textcolor{red}{a} , \textcolor{teal}{b}}\otimes Y$};
		\node [style=empty] (28) at (-3.5, -0.75) {$\tau'$};
		\node [style=empty] (29) at (3.5, -0.75) {$\overset{\textcolor{red}{a}}{\TT}\tau'$};
		\node [style=empty] (30) at (8, -3.5) {$\mu_{X\otimes Y}^{\textcolor{red}{a} , \textcolor{teal}{b}}$};
		\node [style=empty] (31) at (0, -6.5) {$\tau'$};
		\node [style=none] (32) at (-3.75, 11.75) {};
		\node [style=none] (33) at (-3.75, 8.75) {};
		\node [style=none] (34) at (-10, 5.75) {};
		\node [style=none] (35) at (-10, 2.5) {};
		\node [style=none] (36) at (10, 5.75) {};
		\node [style=none] (37) at (10, 2.5) {};
		\node [style=none] (38) at (6.75, -2.25) {};
		\node [style=none] (39) at (6.75, -5) {};
		\node [style=none] (40) at (-7, -5) {};
		\node [style=none] (41) at (-7, -2.25) {};
		\node [style=none] (42) at (6.75, 12) {};
		\node [style=none] (43) at (6.75, 9) {};
		\node [style=none] (44) at (2, 12) {};
		\node [style=none] (45) at (6, 9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (0) to (2);
		\draw [style=to] (6) to (10);
		\draw [style=to] (7) to (8);
		\draw [style=to] (8) to (9);
		\draw [style=to] (16) to (17);
		\draw [style=to] (22) to (23);
		\draw [style=to] (25) to (26);
		\draw [style=to] (32.center) to (33.center);
		\draw [style=to] (42.center) to (43.center);
		\draw [style=to] (41.center) to (40.center);
		\draw [style=to] (38.center) to (39.center);
		\draw [style=to] (34.center) to (35.center);
		\draw [style=to] (36.center) to (37.center);
		\draw [style=to] (23) to (24);
		\draw [style=to] (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-central-cone-graded-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-6.75, 4) {$Z \otimes\overset{\textcolor{teal}{b}}{\TT} Y$};
		\node [style=empty] (1) at (3, 4) {$\overset{\phi\textcolor{red}{z}}{\TT} X\otimes\overset{\textcolor{teal}{b}}{\TT} Y$};
		\node [style=empty] (2) at (12, 4) {$\overset{\phi\textcolor{red}{z}}{\TT} (X\otimes\overset{\textcolor{teal}{b}}{\TT} Y)$};
		\node [style=empty] (3) at (12, -0.5) {$\overset{\phi\textcolor{red}{z}}{\TT}  \overset{\textcolor{teal}{b}}{\TT} (X\otimes Y)$};
		\node [style=empty] (4) at (8.75, -7.5) {$\overset{\textcolor{teal}{b} \circledast \phi\textcolor{red}{z}}{\TT}  (X\otimes Y)$};
		\node [style=empty] (5) at (-6.75, -1.5) {$\overset{\phi\textcolor{red}{z}}{\TT} X\otimes\overset{\textcolor{teal}{b}}{\TT} Y$};
		\node [style=empty] (6) at (-6.75, -7.5) {$\overset{\textcolor{teal}{b}}{\TT}(\overset{\phi\textcolor{red}{z}}{\TT}X\otimes Y)$};
		\node [style=empty] (7) at (1.5, -7.5) {$\overset{\textcolor{teal}{b}}{\TT} \overset{\phi\textcolor{red}{z}}{\TT} (X\otimes Y)$};
		\node [style=empty] (8) at (-6.75, 3.5) {};
		\node [style=empty] (9) at (-6.75, -1) {};
		\node [style=empty] (10) at (-6.75, -2) {};
		\node [style=empty] (11) at (-6.75, -7) {};
		\node [style=empty] (12) at (12, 3.5) {};
		\node [style=empty] (13) at (12, 0) {};
		\node [style=empty] (14) at (12, -1) {};
		\node [style=empty] (15) at (12, -4.5) {};
		\node [style=empty] (16) at (-2, 4.75) {$\iota\otimes\overset{\textcolor{teal}{b}}{\TT} Y$};
		\node [style=empty] (17) at (7, 4.75) {$\tau'_{X, \overset{\textcolor{teal}{b}}{\TT}Y}$};
		\node [style=empty] (18) at (14, 1.75) {$\overset{\phi\textcolor{red}{z}}{\TT}\tau_{X,Y}$};
		\node [style=empty] (19) at (14, -2.75) {$\mu_{X\otimes Y}^{\phi\textcolor{red}{z} , \textcolor{teal}{b}}$};
		\node [style=empty] (20) at (-8, 1.25) {$\iota\otimes\overset{\textcolor{teal}{b}}{\TT} Y$};
		\node [style=empty] (21) at (-8, -4.5) {$\tau_{\overset{\phi\textcolor{red}{z}}{\TT} X,Y}$};
		\node [style=empty] (22) at (-2.75, -8.5) {$\overset{\textcolor{teal}{b}}{\TT}\tau'_{X,Y}$};
		\node [style=empty] (23) at (5.25, -8.5) {$\mu_{X\otimes Y}^{\textcolor{teal}{b} , \phi \textcolor{red}{z}}$};
		\node [style=empty] (28) at (12, -5) {$\overset{\phi\textcolor{red}{z} \circledast \textcolor{teal}{b}}{\TT}  (X\otimes Y)$};
		\node [style=none] (29) at (10, -6.75) {};
		\node [style=none] (30) at (11.25, -5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (1) to (2);
		\draw [style=to] (6) to (7);
		\draw [style=to] (7) to (4);
		\draw [style=to] (8) to (9);
		\draw [style=to] (10) to (11);
		\draw [style=to] (14) to (15);
		\draw [style=to] (12) to (13);
		\draw [style=equal-arrow] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-central-cone-graded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-6.75, 4) {$Z \otimes\overset{\textcolor{teal}{b}}{\TT} Y$};
		\node [style=empty] (1) at (3, 4) {$\overset{ \textcolor{red}{z}}{\TT} X\otimes\overset{\textcolor{teal}{b}}{\TT} Y$};
		\node [style=empty] (2) at (12, 4) {$\overset{ \textcolor{red}{z}}{\TT} (X\otimes\overset{\textcolor{teal}{b}}{\TT} Y)$};
		\node [style=empty] (3) at (12, -0.5) {$\overset{ \textcolor{red}{z}}{\TT}  \overset{\textcolor{teal}{b}}{\TT} (X\otimes Y)$};
		\node [style=empty] (4) at (8.75, -7.5) {$\overset{\textcolor{teal}{b} \ast  \textcolor{red}{z}}{\TT}  (X\otimes Y)$};
		\node [style=empty] (5) at (-6.75, -1.5) {$\overset{ \textcolor{red}{z}}{\TT} X\otimes\overset{\textcolor{teal}{b}}{\TT} Y$};
		\node [style=empty] (6) at (-6.75, -7.5) {$\overset{\textcolor{teal}{b}}{\TT}(\overset{ \textcolor{red}{z}}{\TT}X\otimes Y)$};
		\node [style=empty] (7) at (1.5, -7.5) {$\overset{\textcolor{teal}{b}}{\TT} \overset{ \textcolor{red}{z}}{\TT} (X\otimes Y)$};
		\node [style=empty] (8) at (-6.75, 3.5) {};
		\node [style=empty] (9) at (-6.75, -1) {};
		\node [style=empty] (10) at (-6.75, -2) {};
		\node [style=empty] (11) at (-6.75, -7) {};
		\node [style=empty] (12) at (12, 3.5) {};
		\node [style=empty] (13) at (12, 0) {};
		\node [style=empty] (14) at (12, -1) {};
		\node [style=empty] (15) at (12, -4.5) {};
		\node [style=empty] (16) at (-2, 4.75) {$\iota\otimes\overset{\textcolor{teal}{b}}{\TT} Y$};
		\node [style=empty] (17) at (7, 4.5) {$\tau'$};
		\node [style=empty] (18) at (13, 1.75) {$\overset{ \textcolor{red}{z}}{\TT}\tau$};
		\node [style=empty] (19) at (13.25, -2.75) {$\mu_{X\otimes Y}^{ \textcolor{red}{z} , \textcolor{teal}{b}}$};
		\node [style=empty] (20) at (-8, 1.25) {$\iota\otimes\overset{\textcolor{teal}{b}}{\TT} Y$};
		\node [style=empty] (21) at (-7.5, -4.5) {$\tau$};
		\node [style=empty] (22) at (-2.75, -8.25) {$\overset{\textcolor{teal}{b}}{\TT}\tau'$};
		\node [style=empty] (23) at (5.25, -8.25) {$\mu_{X\otimes Y}^{\textcolor{teal}{b} ,   \textcolor{red}{z}}$};
		\node [style=empty] (28) at (12, -5) {$\overset{ \textcolor{red}{z} \ast \textcolor{teal}{b}}{\TT}  (X\otimes Y)$};
		\node [style=none] (29) at (10, -6.75) {};
		\node [style=none] (30) at (11.25, -5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (1) to (2);
		\draw [style=to] (6) to (7);
		\draw [style=to] (7) to (4);
		\draw [style=to] (8) to (9);
		\draw [style=to] (10) to (11);
		\draw [style=to] (14) to (15);
		\draw [style=to] (12) to (13);
		\draw [style=equal-arrow] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-central-cone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-6, 4) {$Z\otimes\TT Y$};
		\node [style=empty] (1) at (1, 4) {$\TT X\otimes\TT Y$};
		\node [style=empty] (2) at (8, 4) {$\TT (X\otimes\TT Y)$};
		\node [style=empty] (3) at (8, 0.5) {$\TT^2 (X\otimes Y)$};
		\node [style=empty] (4) at (8, -3) {$\TT (X\otimes Y)$};
		\node [style=empty] (5) at (-6, 0.5) {$\TT X\otimes\TT Y$};
		\node [style=empty] (6) at (-6, -3) {$\TT(\TT X\otimes Y)$};
		\node [style=empty] (7) at (1, -3) {$\TT^2 (X\otimes Y)$};
		\node [style=empty] (8) at (-6, 3.5) {};
		\node [style=empty] (9) at (-6, 1) {};
		\node [style=empty] (10) at (-6, 0) {};
		\node [style=empty] (11) at (-6, -2.5) {};
		\node [style=empty] (12) at (8, 3.5) {};
		\node [style=empty] (13) at (8, 1) {};
		\node [style=empty] (14) at (8, 0) {};
		\node [style=empty] (15) at (8, -2.5) {};
		\node [style=empty] (16) at (-2.5, 4.5) {$\iota\otimes\TT Y$};
		\node [style=empty] (17) at (4.5, 4.5) {$\tau'_{X,\TT Y}$};
		\node [style=empty] (18) at (9.25, 2.25) {$\TT\tau_{X,Y}$};
		\node [style=empty] (19) at (9.25, -1.25) {$\mu_{X\otimes Y}$};
		\node [style=empty] (20) at (-7.25, 2.25) {$\iota\otimes\TT Y$};
		\node [style=empty] (21) at (-7.25, -1.25) {$\tau_{\TT X,Y}$};
		\node [style=empty] (22) at (-2.5, -3.5) {$\TT\tau'_{X,Y}$};
		\node [style=empty] (23) at (4.5, -3.5) {$\mu_{X\otimes Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (1) to (2);
		\draw [style=to] (6) to (7);
		\draw [style=to] (7) to (4);
		\draw [style=to] (8) to (9);
		\draw [style=to] (10) to (11);
		\draw [style=to] (14) to (15);
		\draw [style=to] (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-central-morphism-strength.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-8, 1.5) {$X\otimes X'$};
		\node [style=empty] (1) at (-8, -5.5) {$\TT(X\otimes Y')$};
		\node [style=empty] (2) at (0, 1.5) {$\TT Y\otimes X'$};
		\node [style=empty] (3) at (0, -5.5) {$\TT(\TT Y\otimes Y')$};
		\node [style=empty] (4) at (-8, 1) {};
		\node [style=empty] (5) at (-8, -1.5) {};
		\node [style=empty] (6) at (16, 1) {};
		\node [style=empty] (7) at (16, -1.5) {};
		\node [style=empty] (8) at (-4, 2) {$f\otimes X'$};
		\node [style=empty] (9) at (-9.25, -0.25) {$X\otimes f'$};
		\node [style=empty] (10) at (12, 2) {$\TT(Y\otimes f')$};
		\node [style=empty] (11) at (-4, -6.25) {$\TT(f\otimes Y')$};
		\node [style=empty] (12) at (8, 1.5) {$\TT (Y\otimes X')$};
		\node [style=empty] (13) at (4, 2) {$\tau'_{Y,X'}$};
		\node [style=empty] (14) at (-8, -2) {$X\otimes\TT Y'$};
		\node [style=empty] (15) at (-8, -2.5) {};
		\node [style=empty] (16) at (-8, -5) {};
		\node [style=empty] (17) at (16, -2) {$\TT^2(Y\otimes Y')$};
		\node [style=empty] (18) at (16, -2.5) {};
		\node [style=empty] (19) at (8, -5.5) {$\TT^2(Y\otimes Y')$};
		\node [style=empty] (20) at (16, -5) {};
		\node [style=empty] (21) at (17.5, -0.25) {$\TT\tau_{Y,Y'}$};
		\node [style=empty] (22) at (4, -6.25) {$\TT\tau'_{Y,Y'}$};
		\node [style=empty] (23) at (-9.25, -3.75) {$\tau_{X,Y'}$};
		\node [style=empty] (24) at (16, 1.5) {$\TT (Y\otimes\TT Y')$};
		\node [style=empty] (25) at (17.5, -3.75) {$\mu_{Y\otimes Y'}$};
		\node [style=empty] (26) at (16, -5.5) {$\TT(Y\otimes Y')$};
		\node [style=empty] (27) at (12, -6.25) {$\mu_{Y\otimes Y'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (2);
		\draw [style=to] (6) to (7);
		\draw [style=to] (4) to (5);
		\draw [style=to] (1) to (3);
		\draw [style=to] (2) to (12);
		\draw [style=to] (15) to (16);
		\draw [style=to] (18) to (20);
		\draw [style=to] (3) to (19);
		\draw [style=to] (12) to (24);
		\draw [style=to] (19) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-central-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2.5, 2) {$X\otimes X'$};
		\node [style=empty] (1) at (-2.5, -2.25) {$X\otimes Y'$};
		\node [style=empty] (2) at (4.5, 2) {$Y\otimes X'$};
		\node [style=empty] (3) at (4.5, -2.25) {$Y\otimes Y'$};
		\node [style=empty] (4) at (-2.5, 1.5) {};
		\node [style=empty] (5) at (-2.5, -1.75) {};
		\node [style=empty] (6) at (4.5, 1.5) {};
		\node [style=empty] (7) at (4.5, -1.75) {};
		\node [style=empty] (16) at (1, 2.5) {$f\otimes_l X'$};
		\node [style=empty] (17) at (-3.75, 0) {$X\otimes_r f'$};
		\node [style=empty] (18) at (5.75, 0) {$Y\otimes_r f'$};
		\node [style=empty] (19) at (1, -2.75) {$f\otimes_l Y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (2);
		\draw [style=to] (6) to (7);
		\draw [style=to] (4) to (5);
		\draw [style=to] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-monoid-morph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-8.25, 6.5) {$M \otimes M$};
		\node [style=empty] (1) at (-8.25, 6) {};
		\node [style=empty] (2) at (-8.25, 2) {};
		\node [style=empty] (3) at (-8.25, 1.5) {$ M$};
		\node [style=empty] (5) at (-2, 6.5) {$M'\otimes M'$};
		\node [style=empty] (6) at (-2, 2) {};
		\node [style=empty] (7) at (-2, 1.5) {$M'$};
		\node [style=empty] (8) at (1.5, 5.75) {$I $};
		\node [style=empty] (10) at (6.25, 1.75) {$M'$};
		\node [style=empty] (11) at (1.5, 5.25) {};
		\node [style=empty] (13) at (5.75, 2.25) {};
		\node [style=empty] (15) at (-2, 6) {};
		\node [style=empty] (16) at (-5.25, 7.25) {$\phi \otimes \phi $};
		\node [style=empty] (18) at (-9.5, 4) {$\mu$};
		\node [style=empty] (19) at (-0.75, 4) {$\mu'$};
		\node [style=empty] (22) at (2.75, 3.25) {$\eta'$};
		\node [style=empty] (24) at (6.25, 5.75) {$M$};
		\node [style=empty] (25) at (6.25, 5.25) {};
		\node [style=empty] (26) at (6.25, 2.25) {};
		\node [style=empty] (27) at (3.75, 6.25) {$\eta $};
		\node [style=empty] (29) at (6.75, 4) {$\phi$};
		\node [style=empty] (30) at (-5, 1) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (1) to (2);
		\draw [style=to] (3) to (7);
		\draw [style=to] (11) to (13);
		\draw [style=to] (8) to (24);
		\draw [style=to] (25) to (26);
		\draw [style=to] (0) to (5);
		\draw [style=to] (15) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-monoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (3.5, 6.5) {$(M\otimes M)\otimes M$};
		\node [style=empty] (1) at (3.5, 6) {};
		\node [style=empty] (2) at (3.5, 2) {};
		\node [style=empty] (3) at (3.5, 1.5) {$M\otimes M$};
		\node [style=empty] (4) at (10.5, 6.5) {$M\otimes (M\otimes M)$};
		\node [style=empty] (5) at (17.5, 6.5) {$M\otimes M$};
		\node [style=empty] (6) at (17.5, 2) {};
		\node [style=empty] (7) at (17.5, 1.5) {$M$};
		\node [style=empty] (8) at (-12, 5.25) {$I \otimes M$};
		\node [style=empty] (9) at (-2.5, 5.25) {$m\otimes I$};
		\node [style=empty] (10) at (-7.25, 1.25) {$M$};
		\node [style=empty] (11) at (-12, 4.75) {};
		\node [style=empty] (12) at (-2.5, 4.75) {};
		\node [style=empty] (13) at (-7.75, 1.75) {};
		\node [style=empty] (14) at (-6.75, 1.75) {};
		\node [style=empty] (15) at (17.5, 6) {};
		\node [style=empty] (16) at (7, 7.25) {$\alpha $};
		\node [style=empty] (17) at (14, 7.25) {$M\otimes \mu$};
		\node [style=empty] (18) at (2, 4) {$\mu \otimes M$};
		\node [style=empty] (19) at (19, 4) {$\mu$};
		\node [style=empty] (20) at (10.5, 0.75) {$\mu$};
		\node [style=empty] (22) at (-10.75, 2.75) {$\lambda$};
		\node [style=empty] (23) at (-3.5, 2.75) {$\rho$};
		\node [style=empty] (24) at (-7.25, 5.25) {$M\otimes M$};
		\node [style=empty] (25) at (-7.25, 4.75) {};
		\node [style=empty] (26) at (-7.25, 1.75) {};
		\node [style=empty] (27) at (-9.75, 5.75) {$\eta \otimes M$};
		\node [style=empty] (28) at (-4.75, 5.75) {$M\otimes \eta$};
		\node [style=empty] (29) at (-6.75, 3.5) {$\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (4);
		\draw [style=to] (4) to (5);
		\draw [style=to] (1) to (2);
		\draw [style=to] (3) to (7);
		\draw [style=to] (11) to (13);
		\draw [style=to] (12) to (14);
		\draw [style=to] (6) to (15);
		\draw [style=to] (8) to (24);
		\draw [style=to] (25) to (26);
		\draw [style=to] (9) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-monoidal-cat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-9, -2) {$V \otimes ( W\otimes( X\otimes Y))$};
		\node [style=empty] (1) at (-9, -2.5) {};
		\node [style=empty] (2) at (-9, -6.5) {};
		\node [style=empty] (3) at (-9, -7) {$V\otimes ( W\otimes X)\otimes Y))$};
		\node [style=empty] (4) at (0, -2) {$(V\otimes W )\otimes( X\otimes Y)$};
		\node [style=empty] (5) at (9, -2) {$((V\otimes  W )\otimes X )\otimes Y$};
		\node [style=empty] (6) at (9, -6.5) {};
		\node [style=empty] (7) at (9, -7) {$(V\otimes ( W\otimes X))\otimes Y$};
		\node [style=empty] (8) at (-4, 5.5) {$X\otimes (I \otimes Y)$};
		\node [style=empty] (9) at (3.75, 5.5) {$(X\otimes I) \otimes Y$};
		\node [style=empty] (10) at (0, 1.5) {$X\otimes Y$};
		\node [style=empty] (11) at (-4, 5) {};
		\node [style=empty] (12) at (3.75, 5) {};
		\node [style=empty] (13) at (-0.5, 2) {};
		\node [style=empty] (14) at (0.5, 2) {};
		\node [style=empty] (15) at (9, -2.5) {};
		\node [style=empty] (16) at (-4.5, -1.25) {$\alpha _{V,W,X\otimes Y}$};
		\node [style=empty] (17) at (4.5, -1.25) {$\alpha _{V\otimes W,X,Y}$};
		\node [style=empty] (18) at (-11, -4.5) {$V\otimes \alpha_{W,X,Y}$};
		\node [style=empty] (19) at (11, -4.5) {$\alpha _{V,W,X}\otimes Y$};
		\node [style=empty] (20) at (0, -7.75) {$\alpha _{V,W\otimes X, Y}$};
		\node [style=empty] (21) at (0, 6.25) {$\alpha _{X,I,Y}$};
		\node [style=empty] (22) at (-3.5, 3) {$X\otimes \lambda_Y$};
		\node [style=empty] (23) at (3.75, 3) {$\rho_X\otimes Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (4);
		\draw [style=to] (4) to (5);
		\draw [style=to] (1) to (2);
		\draw [style=to] (3) to (7);
		\draw [style=to] (8) to (9);
		\draw [style=to] (11) to (13);
		\draw [style=to] (12) to (14);
		\draw [style=to] (6) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eta-z-natural-graded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-6, 5) {$X$};
		\node [style=empty] (1) at (6, 5) {$\overset{i}{\ZZ} X$};
		\node [style=empty] (2) at (-6, -3) {$Y$};
		\node [style=empty] (3) at (6, -3) {$\overset{i}{\TT}Y$};
		\node [style=empty] (4) at (-6, 4.5) {};
		\node [style=empty] (5) at (-6, -2.5) {};
		\node [style=empty] (6) at (6, 4.5) {};
		\node [style=empty] (7) at (6, 1) {$\overset{i}{\ZZ} Y$};
		\node [style=empty] (8) at (6, 1.5) {};
		\node [style=empty] (9) at (6, 0.5) {};
		\node [style=empty] (10) at (6, -2.5) {};
		\node [style=empty] (11) at (0, -3) {$\overset{i}{\ZZ}Y$};
		\node [style=empty] (13) at (-2, 3.25) {$\overset{i}{\TT} X$};
		\node [style=empty] (14) at (1.75, 3.25) {$\overset{ i}{\TT}  X$};
		\node [style=empty] (15) at (5.5, 4.5) {};
		\node [style=empty] (16) at (-5.5, 4.5) {};
		\node [style=empty] (17) at (1.75, 2.75) {};
		\node [style=empty] (18) at (5.5, -2.5) {};
		\node [style=empty] (19) at (0, 5.75) {$\eta^{\overset{i}{\ZZ}}_X$};
		\node [style=empty] (20) at (-7, 1.25) {$f$};
		\node [style=empty] (21) at (7, 3.25) {$\overset{i}{\ZZ}f$};
		\node [style=empty] (22) at (2.25, 0.5) {$\overset{ i}{\TT} f$};
		\node [style=empty] (23) at (-4.25, -1.5) {$\eta_Y$};
		\node [style=empty] (24) at (-3, -3.75) {$\eta^{\overset{i}{\ZZ}}_Y$};
		\node [style=empty] (25) at (3, -3.75) {$\iota_Y$};
		\node [style=empty] (26) at (6.75, -1) {$\iota_Y$};
		\node [style=empty] (27) at (-3.75, 3.25) {$\eta_X$};
		\node [style=empty] (28) at (3.75, 3.5) {$\iota_X$};
		\node [style=none] (29) at (0, 4.25) {\textcolor{blue}{(1)}};
		\node [style=none] (30) at (4.25, 2) {\textcolor{blue}{(2)}};
		\node [style=none] (31) at (-4, 1) {\textcolor{blue}{(3)}};
		\node [style=none] (32) at (-1.5, -2.25) {\textcolor{blue}{(4)}};
		\node [style=empty] (33) at (-2, -1) {$\overset{i}{\TT} Y$};
		\node [style=empty] (34) at (-2, 2.75) {};
		\node [style=empty] (35) at (-2, -0.5) {};
		\node [style=empty] (36) at (-1.5, 1) {$\overset{i}{\TT} f$};
		\node [style=none] (37) at (0.5, 1) {\textcolor{blue}{(5)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (6) to (8);
		\draw [style=to] (4) to (5);
		\draw [style=to] (2) to (11);
		\draw [style=mono] (11) to (3);
		\draw [style=mono] (9) to (10);
		\draw [style=to] (16) to (13);
		\draw [style=to] (15) to (14);
		\draw [style=to] (17) to (18);
		\draw [style=to] (5) to (33);
		\draw [style=to] (34) to (35);
		\draw [style=equal-arrow] (13) to (14);
		\draw [style=equal-arrow] (35) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eta-z-natural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-6, 5) {$X$};
		\node [style=empty] (1) at (6, 5) {$\ZZ X$};
		\node [style=empty] (2) at (-6, -3) {$Y$};
		\node [style=empty] (3) at (6, -3) {$\TT Y$};
		\node [style=empty] (4) at (-6, 4.5) {};
		\node [style=empty] (5) at (-6, -2.5) {};
		\node [style=empty] (6) at (6, 4.5) {};
		\node [style=empty] (7) at (6, 1) {$\ZZ Y$};
		\node [style=empty] (8) at (6, 1.5) {};
		\node [style=empty] (9) at (6, 0.5) {};
		\node [style=empty] (10) at (6, -2.5) {};
		\node [style=empty] (11) at (0, -3) {$\ZZ Y$};
		\node [style=empty] (12) at (0, 3) {$\TT X$};
		\node [style=empty] (13) at (-0.5, 3.25) {};
		\node [style=empty] (14) at (0.5, 3.25) {};
		\node [style=empty] (15) at (5.5, 4.5) {};
		\node [style=empty] (16) at (-5.5, 4.5) {};
		\node [style=empty] (17) at (0.5, 2.5) {};
		\node [style=empty] (18) at (5.5, -2.5) {};
		\node [style=empty] (19) at (0, 5.75) {$\eta^\ZZ_X$};
		\node [style=empty] (20) at (-7, 1.25) {$f$};
		\node [style=empty] (21) at (7, 3.25) {$\ZZ f$};
		\node [style=empty] (22) at (1.5, 0.25) {$\TT f$};
		\node [style=empty] (23) at (0, -1.75) {$\eta_y$};
		\node [style=empty] (24) at (-3, -3.75) {$\eta^\ZZ_Y$};
		\node [style=empty] (25) at (3, -3.75) {$\iota_Y$};
		\node [style=empty] (26) at (6.75, -1) {$\iota_Y$};
		\node [style=empty] (27) at (-3.75, 3.25) {$\eta_X$};
		\node [style=empty] (28) at (3.75, 3.25) {$\iota_X$};
		\node [style=none] (29) at (0, 4.25) {\textcolor{blue}{(1)}};
		\node [style=none] (30) at (4, 1.25) {\textcolor{blue}{(2)}};
		\node [style=none] (31) at (-2.5, 0.5) {\textcolor{blue}{(3)}};
		\node [style=none] (32) at (-1.75, -2.25) {\textcolor{blue}{(4)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (6) to (8);
		\draw [style=to] (4) to (5);
		\draw [style=to] (2) to (11);
		\draw [style=mono] (11) to (3);
		\draw [style=mono] (9) to (10);
		\draw [style=to, bend left] (2) to (3);
		\draw [style=to] (16) to (13);
		\draw [style=to] (15) to (14);
		\draw [style=to] (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/free-monads.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-3.75, 1.5) {$\mathbf{Mon(\CC)}$};
		\node [style=empty] (1) at (-3.75, -1.5) {$\mathbf{StrMnd}(\CC)$};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-3, 1) {};
		\node [style=none] (4) at (-4.5, 1) {};
		\node [style=none] (5) at (-4.5, -1) {};
		\node [style=empty] (6) at (-3.75, 0) {$\dashv$};
		\node [style=empty] (7) at (-7, 0) {$M \mapsto M \otimes (-)$};
		\node [style=empty] (8) at (-1, 0) {$T \mapsto T(I)$};
		\node [style=empty] (9) at (8.25, 1.5) {$\mathbf{CMon(\CC)}$};
		\node [style=empty] (10) at (8.25, -1.5) {$\mathbf{ComMnd}(\CC)$};
		\node [style=none] (11) at (9, -1) {};
		\node [style=none] (12) at (9, 1) {};
		\node [style=none] (13) at (7.5, 1) {};
		\node [style=none] (14) at (7.5, -1) {};
		\node [style=empty] (15) at (8.25, 0) {$\dashv$};
		\node [style=empty] (16) at (5, 0) {$M \mapsto M \otimes (-)$};
		\node [style=empty] (17) at (11, 0) {$T \mapsto T(I)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (2.center) to (3.center);
		\draw [style=to] (4.center) to (5.center);
		\draw [style=to] (11.center) to (12.center);
		\draw [style=to] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/main-theorem-2-to-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-4, 2) {$\CC$};
		\node [style=empty] (1) at (1, 2) {$\CC_\TT$};
		\node [style=empty] (2) at (-4, -2) {$\CC_\ZZ$};
		\node [style=empty] (3) at (1, -2) {$Z(\CC_\TT)$};
		\node [style=empty] (4) at (-4, 1.5) {};
		\node [style=empty] (5) at (-4, -1.5) {};
		\node [style=empty] (6) at (1, 1.5) {};
		\node [style=empty] (7) at (1, -1.5) {};
		\node [style=empty] (8) at (-3.5, 1.5) {};
		\node [style=empty] (9) at (0.5, -1.5) {};
		\node [style=empty] (10) at (-1.75, -1.75) {$\cong$};
		\node [style=empty] (11) at (-1.75, -2.5) {$\hat \II$};
		\node [style=empty] (12) at (-4.75, 0) {$\JJ^\ZZ$};
		\node [style=empty] (13) at (1.75, 0) {};
		\node [style=empty] (14) at (-1.5, 2.5) {$\JJ$};
		\node [style=empty] (15) at (-1.025, 0.375) {$\hat \JJ$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (4) to (5);
		\draw [style=to] (0) to (1);
		\draw [style=to] (2) to (3);
		\draw [style=to] (8) to (9);
		\draw [style=hook] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/map-of-monads-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-7, 2) {$X$};
		\node [style=empty] (1) at (-8.5, -0.75) {$\TT X$};
		\node [style=empty] (2) at (-5.5, -0.75) {$\PP X$};
		\node [style=empty] (3) at (-7.5, 1.5) {};
		\node [style=empty] (4) at (-8.25, -0.25) {};
		\node [style=empty] (5) at (-6.5, 1.5) {};
		\node [style=empty] (6) at (-5.75, -0.25) {};
		\node [style=empty] (7) at (-5, -3.25) {$\TT^2 X$};
		\node [style=empty] (8) at (-1, -3.25) {$\PP\TT X$};
		\node [style=empty] (9) at (3, -3.25) {$\PP^2 X$};
		\node [style=empty] (10) at (-5, -6) {$\TT X$};
		\node [style=empty] (11) at (3, -6) {$\PP X$};
		\node [style=empty] (12) at (3, -3.75) {};
		\node [style=empty] (13) at (3, -5.5) {};
		\node [style=empty] (14) at (-5, -3.75) {};
		\node [style=empty] (15) at (-5, -5.5) {};
		\node [style=empty] (16) at (-9, 1) {$\eta^{\TT}_X$};
		\node [style=empty] (17) at (-5, 1) {$\eta^{\PP}_X$};
		\node [style=empty] (18) at (-7, -1.5) {$\iota_X$};
		\node [style=empty] (19) at (-3, -2.5) {$\iota_{\TT X}$};
		\node [style=empty] (20) at (1, -2.5) {$\PP\iota_X$};
		\node [style=empty] (21) at (-6, -4.5) {$\mu^{\TT}_X$};
		\node [style=empty] (22) at (4, -4.5) {$\mu^{\PP}_X$};
		\node [style=empty] (23) at (-1, -6.75) {$\iota_X$};
		\node [style=empty] (24) at (0, 1.75) {$X\otimes \TT Y$};
		\node [style=empty] (25) at (0, -1) {$\TT(X\otimes Y)$};
		\node [style=empty] (26) at (6, 1.75) {$X\otimes \PP Y$};
		\node [style=empty] (27) at (6, -1) {$\PP(X\otimes Y)$};
		\node [style=empty] (28) at (0, -0.5) {};
		\node [style=empty] (29) at (0, 1.25) {};
		\node [style=empty] (30) at (6, 1.25) {};
		\node [style=empty] (31) at (6, -0.5) {};
		\node [style=empty] (32) at (-1, 0.5) {$\tau^{\TT}_{X,Y}$};
		\node [style=empty] (33) at (7, 0.5) {$\tau^{\PP}_{X,Y}$};
		\node [style=empty] (34) at (3, 2.25) {$X\otimes\iota_Y$};
		\node [style=empty] (35) at (3, -1.5) {$\iota_{X\otimes Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (1) to (2);
		\draw [style=to] (3) to (4);
		\draw [style=to] (5) to (6);
		\draw [style=to] (10) to (11);
		\draw [style=to] (7) to (8);
		\draw [style=to] (8) to (9);
		\draw [style=to] (12) to (13);
		\draw [style=to] (14) to (15);
		\draw [style=to] (24) to (26);
		\draw [style=to, in=180, out=0] (25) to (27);
		\draw [style=to] (29) to (28);
		\draw [style=to] (30) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/map-of-monads-graded-def-1-pomonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-11.75, 2.5) {$X$};
		\node [style=empty] (1) at (-11.75, -1.25) {$\overset{i}{\TT} X$};
		\node [style=empty] (2) at (-8.25, -1.25) {$\overset{\phi i}{\PP} X$};
		\node [style=empty] (3) at (-11.75, 2) {};
		\node [style=empty] (4) at (-11.75, -0.75) {};
		\node [style=empty] (7) at (-8.75, -4) {$\overset{\textcolor{red}{a}}{\TT}  \overset{\textcolor{teal}{b}}{\TT} X$};
		\node [style=empty] (8) at (-4.25, -4) {$\overset{\phi\textcolor{red}{a}}{\PP}  \overset{\textcolor{teal}{b}}{\TT} X$};
		\node [style=empty] (9) at (0.25, -4) {$\overset{\phi\textcolor{red}{a}}{\PP}  \overset{\phi\textcolor{teal}{b}}{\PP} X$};
		\node [style=empty] (10) at (-8.75, -8) {$\overset{\textcolor{red}{a}\ast \textcolor{teal}{b}}{\TT}  X$};
		\node [style=empty] (11) at (4.25, -8) {$\overset{\phi (\textcolor{red}{a}\ast \textcolor{teal}{b})}{\PP}  X$};
		\node [style=empty] (14) at (-8.75, -4.5) {};
		\node [style=empty] (15) at (-8.75, -7.5) {};
		\node [style=empty] (16) at (-12.75, 0.75) {$\eta^{\TT}_X$};
		\node [style=empty] (17) at (-10, 3.25) {$\eta^{\PP}_X$};
		\node [style=empty] (18) at (-10, -1.75) {$\iota _X$};
		\node [style=empty] (19) at (-6.5, -3.25) {$\iota$};
		\node [style=empty] (20) at (-2, -3.25) {$\overset{\phi\textcolor{red}{a}}{\PP}\iota_X$};
		\node [style=empty] (21) at (-10, -6) {$\mu^{\TT}_X$};
		\node [style=empty] (22) at (2, -3.25) {$\mu^{\PP}_X$};
		\node [style=empty] (23) at (-2.25, -8.75) {$\iota_X$};
		\node [style=empty] (24) at (-1, 2.5) {$X\otimes \overset{\textcolor{red}{a}}{\TT} Y$};
		\node [style=empty] (25) at (-1, -1) {$\overset{\textcolor{red}{a}}{\TT}(X\otimes Y)$};
		\node [style=empty] (26) at (8, 2.5) {$X\otimes \overset{\phi\textcolor{red}{a}}{\PP} Y$};
		\node [style=empty] (27) at (8, -1) {$\overset{\phi\textcolor{red}{a}}{\PP}(X\otimes Y)$};
		\node [style=empty] (28) at (-1, -0.5) {};
		\node [style=empty] (29) at (-1, 2) {};
		\node [style=empty] (30) at (8, 2) {};
		\node [style=empty] (31) at (8, -0.5) {};
		\node [style=empty] (32) at (-2, 0.75) {$\tau^{\TT}_{X,Y}$};
		\node [style=empty] (33) at (9, 0.75) {$\tau^{\PP}_{X,Y}$};
		\node [style=empty] (34) at (3.5, 3) {$X\otimes\iota_Y$};
		\node [style=empty] (35) at (3.5, -1.5) {$\iota_{X\otimes Y}$};
		\node [style=empty] (36) at (-8.25, 2.5) {$\overset{e}{\PP} X$};
		\node [style=empty] (39) at (-8.25, -0.75) {};
		\node [style=empty] (40) at (4.25, -4) {$ \overset{\phi\textcolor{red}{a} \circledast \phi\textcolor{teal}{b}}{\PP} X$};
		\node [style=empty] (41) at (-7.25, 0.75) {$\overset{e \sqsubseteq \phi(i)}{\PP}$};
		\node [style=empty] (42) at (7, -6) {$\overset{ \phi \textcolor{red}{a} \circledast \phi \textcolor{teal}{b} \sqsubseteq \phi(\textcolor{red}{a} \ast \textcolor{teal}{b})  }{\PP}$};
		\node [style=empty] (43) at (-8.25, 2) {};
		\node [style=empty] (44) at (4.25, -4.5) {};
		\node [style=empty] (45) at (4.25, -7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (3) to (4);
		\draw [style=to] (7) to (8);
		\draw [style=to] (8) to (9);
		\draw [style=to] (14) to (15);
		\draw [style=to] (24) to (26);
		\draw [style=to] (25) to (27);
		\draw [style=to] (29) to (28);
		\draw [style=to] (30) to (31);
		\draw [style=to] (10) to (11);
		\draw [style=to] (0) to (36);
		\draw [style=to] (43) to (39);
		\draw [style=to] (1) to (2);
		\draw [style=to] (9) to (40);
		\draw [style=to] (44) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/map-of-monads-graded-def-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-7.75, 1.75) {$X$};
		\node [style=empty] (1) at (-9.5, -2) {$\overset{i}{\TT} X$};
		\node [style=empty] (2) at (-7.75, -5.25) {$\overset{\phi i}{\PP} X$};
		\node [style=empty] (3) at (-8.25, 1) {};
		\node [style=empty] (4) at (-9.5, -1.25) {};
		\node [style=empty] (5) at (-7.25, 1) {};
		\node [style=empty] (6) at (-6, -1.25) {};
		\node [style=empty] (7) at (-1, -4.25) {$\overset{\textcolor{red}{a}}{\TT} \cdot \overset{\textcolor{teal}{b}}{\TT} X$};
		\node [style=empty] (8) at (3.5, -4.25) {$\overset{\phi\textcolor{red}{a}}{\PP} \cdot \overset{\textcolor{teal}{b}}{\TT} X$};
		\node [style=empty] (9) at (8, -4.25) {$\overset{\phi\textcolor{red}{a}}{\PP} \cdot \overset{\phi\textcolor{teal}{b}}{\PP} X$};
		\node [style=empty] (10) at (-1, -8.25) {$\overset{\textcolor{red}{a}\ast \textcolor{teal}{b}}{\TT}  X$};
		\node [style=empty] (11) at (3.5, -9.25) {$\overset{\phi (\textcolor{red}{a}\ast \textcolor{teal}{b})}{\PP}  X$};
		\node [style=empty] (12) at (8, -4.75) {};
		\node [style=empty] (13) at (8, -7.75) {};
		\node [style=empty] (14) at (-1, -4.75) {};
		\node [style=empty] (15) at (-1, -7.75) {};
		\node [style=empty] (16) at (-9.75, 0.25) {$\eta^{\TT}_X$};
		\node [style=empty] (17) at (-5.75, 0.25) {$\eta^{\PP}_X$};
		\node [style=empty] (18) at (-9.5, -3.5) {$\iota _X$};
		\node [style=empty] (19) at (1.25, -3.5) {$\iota_{\overset{\textcolor{teal}{b}}{\TT} X}$};
		\node [style=empty] (20) at (5.75, -3.5) {$\overset{\phi\textcolor{red}{a}}{\PP}\iota_X$};
		\node [style=empty] (21) at (-2.25, -6.25) {$\mu^{\TT}_X$};
		\node [style=empty] (22) at (9.25, -6.25) {$\mu^{\PP}_X$};
		\node [style=empty] (23) at (0.75, -9.5) {$\iota_X$};
		\node [style=empty] (24) at (-1, 2.5) {$X\otimes \overset{\textcolor{red}{a}}{\TT} Y$};
		\node [style=empty] (25) at (-1, -1) {$\overset{\textcolor{red}{a}}{\TT}(X\otimes Y)$};
		\node [style=empty] (26) at (8, 2.5) {$X\otimes \overset{\phi\textcolor{red}{a}}{\PP} Y$};
		\node [style=empty] (27) at (8, -1) {$\overset{\phi\textcolor{red}{a}}{\PP}(X\otimes Y)$};
		\node [style=empty] (28) at (-1, -0.5) {};
		\node [style=empty] (29) at (-1, 2) {};
		\node [style=empty] (30) at (8, 2) {};
		\node [style=empty] (31) at (8, -0.5) {};
		\node [style=empty] (32) at (-2, 0.75) {$\tau^{\TT}_{X,Y}$};
		\node [style=empty] (33) at (9, 0.75) {$\tau^{\PP}_{X,Y}$};
		\node [style=empty] (34) at (3.5, 3) {$X\otimes\iota_Y$};
		\node [style=empty] (35) at (3.5, -1.5) {$\iota_{X\otimes Y}$};
		\node [style=empty] (36) at (-6, -2) {$\overset{i'}{\PP} X$};
		\node [style=empty] (38) at (-8.25, -4.5) {};
		\node [style=empty] (39) at (-7.25, -4.5) {};
		\node [style=empty] (40) at (8, -8.25) {$ \overset{\phi\textcolor{red}{a} \circledast \phi\textcolor{teal}{b}}{\PP} X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (3) to (4);
		\draw [style=to] (5) to (6);
		\draw [style=to] (7) to (8);
		\draw [style=to] (8) to (9);
		\draw [style=to] (12) to (13);
		\draw [style=to] (14) to (15);
		\draw [style=to] (24) to (26);
		\draw [style=to] (25) to (27);
		\draw [style=to] (29) to (28);
		\draw [style=to] (30) to (31);
		\draw [style=to] (1) to (38);
		\draw [style=to] (10) to (11);
		\draw [style=equal-arrow] (36) to (39);
		\draw [style=equal-arrow] (40) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/map-of-monads-graded-def-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-7.75, 1.75) {$X$};
		\node [style=empty] (1) at (-9.5, -2) {$\overset{i}{\TT} X$};
		\node [style=empty] (2) at (-7.75, -5.25) {$\overset{\phi i}{\PP} X$};
		\node [style=empty] (3) at (-8.25, 1) {};
		\node [style=empty] (4) at (-9.5, -1.25) {};
		\node [style=empty] (5) at (-7.25, 1) {};
		\node [style=empty] (6) at (-6, -1.25) {};
		\node [style=empty] (7) at (-1, -4.25) {$\overset{\textcolor{red}{a}}{\TT} \cdot \overset{\textcolor{teal}{b}}{\TT} X$};
		\node [style=empty] (8) at (5.75, -4.25) {$\overset{\phi\textcolor{red}{a}}{\PP} \cdot \overset{\textcolor{teal}{b}}{\TT} X$};
		\node [style=empty] (9) at (12.5, -4.25) {$\overset{\phi\textcolor{red}{a}}{\PP} \cdot \overset{\phi\textcolor{teal}{b}}{\PP} X$};
		\node [style=empty] (10) at (-1, -8.25) {$\overset{\textcolor{red}{a}\ast \textcolor{teal}{b}}{\TT}  X$};
		\node [style=empty] (11) at (3.5, -9.25) {$\overset{\phi (\textcolor{red}{a}\ast \textcolor{teal}{b})}{\PP}  X$};
		\node [style=empty] (12) at (12.5, -4.75) {};
		\node [style=empty] (13) at (12.5, -7.75) {};
		\node [style=empty] (14) at (-1, -4.75) {};
		\node [style=empty] (15) at (-1, -7.75) {};
		\node [style=empty] (16) at (-9.75, 0.25) {$\eta^{\TT}_X$};
		\node [style=empty] (17) at (-5.75, 0.25) {$\eta^{\PP}_X$};
		\node [style=empty] (18) at (-9.5, -3.5) {$\iota_X$};
		\node [style=empty] (19) at (2.25, -3.5) {$\iota_{\overset{\textcolor{teal}{b}}{\TT} X}$};
		\node [style=empty] (20) at (9, -3.5) {$\overset{\phi\textcolor{red}{a}}{\PP}\iota_X$};
		\node [style=empty] (21) at (-2.5, -6.25) {$\mu^{\TT,\textcolor{red}{a},\textcolor{teal}{b}}_X$};
		\node [style=empty] (22) at (14.5, -6.25) {$\mu^{\PP,\phi\textcolor{red}{a},\phi\textcolor{teal}{b}}_X$};
		\node [style=empty] (23) at (0.75, -9.5) {$\iota_X$};
		\node [style=empty] (24) at (1.25, 2.5) {$A\otimes \overset{\textcolor{red}{a}}{\TT} B$};
		\node [style=empty] (25) at (1.25, -1) {$\overset{\textcolor{red}{a}}{\TT}(A\otimes B)$};
		\node [style=empty] (26) at (10.25, 2.5) {$A\otimes \overset{\phi\textcolor{red}{a}}{\PP} B$};
		\node [style=empty] (27) at (10.25, -1) {$\overset{\phi\textcolor{red}{a}}{\PP}(A\otimes B)$};
		\node [style=empty] (28) at (1.25, -0.5) {};
		\node [style=empty] (29) at (1.25, 2) {};
		\node [style=empty] (30) at (10.25, 2) {};
		\node [style=empty] (31) at (10.25, -0.5) {};
		\node [style=empty] (32) at (0.25, 0.75) {$\tau^{\overset{\textcolor{red}{a}}{\TT}}_{A,B}$};
		\node [style=empty] (33) at (11.25, 0.75) {$\tau^{\overset{\textcolor{red}{a}}{\PP}}_{A,B}$};
		\node [style=empty] (34) at (5.75, 3) {$A\otimes\iota_B$};
		\node [style=empty] (35) at (5.75, -1.5) {$\iota_{A\otimes B}$};
		\node [style=empty] (36) at (-6, -2) {$\overset{i'}{\PP} X$};
		\node [style=empty] (37) at (-5.25, -3.5) {$\overset{i' \to \phi i}{\PP} X$};
		\node [style=empty] (38) at (-8.25, -4.5) {};
		\node [style=empty] (39) at (-7.25, -4.5) {};
		\node [style=empty] (40) at (12.5, -8.25) {$ \overset{\phi\textcolor{red}{a} \ast' \phi\textcolor{teal}{b}}{\PP} X$};
		\node [style=empty] (41) at (10.75, -9.5) {$\overset{ \mu^{\phi}} {\PP}  X$};
		\node [style=empty] (42) at (8.25, -9.25) {$\overset{\phi (\textcolor{red}{a}\ast' \textcolor{teal}{b})}{\PP}  X$};
		\node [style=empty] (43) at (5.75, -10) {$\overset{\ast' \to \ast}{\PP}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (3) to (4);
		\draw [style=to] (5) to (6);
		\draw [style=to] (7) to (8);
		\draw [style=to] (8) to (9);
		\draw [style=to] (12) to (13);
		\draw [style=to] (14) to (15);
		\draw [style=to] (24) to (26);
		\draw [style=to] (25) to (27);
		\draw [style=to] (29) to (28);
		\draw [style=to] (30) to (31);
		\draw [style=to] (1) to (38);
		\draw [style=to] (36) to (39);
		\draw [style=to] (10) to (11);
		\draw [style=to, in=15, out=-165] (40) to (42);
		\draw [style=to] (42) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/map-of-monads-graded-def-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-7.75, 1.75) {$X$};
		\node [style=empty] (1) at (-9.5, -2) {$\overset{i}{\TT} X$};
		\node [style=empty] (3) at (-8.25, 1) {};
		\node [style=empty] (4) at (-9.5, -1.25) {};
		\node [style=empty] (5) at (-7.25, 1) {};
		\node [style=empty] (6) at (-6, -1.25) {};
		\node [style=empty] (7) at (-1, -4.25) {$\overset{\textcolor{red}{a}}{\TT} \cdot \overset{\textcolor{teal}{b}}{\TT} X$};
		\node [style=empty] (8) at (3.5, -4.25) {$\overset{\textcolor{red}{a}}{\PP} \cdot \overset{\textcolor{teal}{b}}{\TT} X$};
		\node [style=empty] (9) at (8, -4.25) {$\overset{\textcolor{red}{a}}{\PP} \cdot \overset{\textcolor{teal}{b}}{\PP} X$};
		\node [style=empty] (10) at (-1, -8.25) {$\overset{\textcolor{red}{a}\ast \textcolor{teal}{b}}{\TT}  X$};
		\node [style=empty] (12) at (8, -4.75) {};
		\node [style=empty] (13) at (8, -7.75) {};
		\node [style=empty] (14) at (-1, -4.75) {};
		\node [style=empty] (15) at (-1, -7.75) {};
		\node [style=empty] (16) at (-9.75, 0.25) {$\eta^{\TT}_X$};
		\node [style=empty] (17) at (-5.75, 0.25) {$\eta^{\PP}_X$};
		\node [style=empty] (18) at (-7.75, -3.5) {$\iota'_X$};
		\node [style=empty] (19) at (1.25, -3.5) {$\iota'_{\overset{\textcolor{teal}{b}}{\TT} X}$};
		\node [style=empty] (20) at (5.75, -3.5) {$\overset{\textcolor{red}{a}}{\PP}\iota'_X$};
		\node [style=empty] (21) at (-2, -6.25) {$\mu^{\TT}_X$};
		\node [style=empty] (22) at (9, -6) {$\mu^{\PP}_X$};
		\node [style=empty] (23) at (3.5, -9.5) {$\iota'_X$};
		\node [style=empty] (24) at (-1, 2.5) {$A\otimes \overset{\textcolor{red}{a}}{\TT} B$};
		\node [style=empty] (25) at (-1, -1) {$\overset{\textcolor{red}{a}}{\TT}(A\otimes B)$};
		\node [style=empty] (26) at (8, 2.5) {$A\otimes \overset{\textcolor{red}{a}}{\PP} B$};
		\node [style=empty] (27) at (8, -1) {$\overset{\textcolor{red}{a}}{\PP}(A\otimes B)$};
		\node [style=empty] (28) at (-1, -0.5) {};
		\node [style=empty] (29) at (-1, 2) {};
		\node [style=empty] (30) at (8, 2) {};
		\node [style=empty] (31) at (8, -0.5) {};
		\node [style=empty] (32) at (-2, 0.75) {$\tau^{\overset{\textcolor{red}{a}}{\TT}}_{A,B}$};
		\node [style=empty] (33) at (9, 0.75) {$\tau^{\overset{\textcolor{red}{a}}{\PP}}_{A,B}$};
		\node [style=empty] (34) at (3.5, 3) {$A\otimes\iota'_B$};
		\node [style=empty] (35) at (3.5, -1.5) {$\iota'_{A\otimes B}$};
		\node [style=empty] (36) at (-6, -2) {$\overset{i}{\PP} X$};
		\node [style=empty] (40) at (8, -8.25) {$ \overset{\textcolor{red}{a} \ast \textcolor{teal}{b}}{\PP} X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (3) to (4);
		\draw [style=to] (5) to (6);
		\draw [style=to] (7) to (8);
		\draw [style=to] (8) to (9);
		\draw [style=to] (12) to (13);
		\draw [style=to] (14) to (15);
		\draw [style=to] (24) to (26);
		\draw [style=to] (25) to (27);
		\draw [style=to] (29) to (28);
		\draw [style=to] (30) to (31);
		\draw [style=to] (10) to (40);
		\draw [style=to] (1) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/map-of-monads-graded-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-7.75, 1.75) {$X$};
		\node [style=empty] (1) at (-9.5, -2) {$\overset{i}{\TT} X$};
		\node [style=empty] (2) at (-7.75, -5.25) {$\overset{\phi i}{\PP} X$};
		\node [style=empty] (3) at (-8.25, 1) {};
		\node [style=empty] (4) at (-9.5, -1.25) {};
		\node [style=empty] (5) at (-7.25, 1) {};
		\node [style=empty] (6) at (-6, -1.25) {};
		\node [style=empty] (7) at (-1, -4.25) {$\overset{\textcolor{red}{a}}{\TT} \cdot \overset{\textcolor{teal}{b}}{\TT} X$};
		\node [style=empty] (8) at (3.5, -4.25) {$\overset{\phi\textcolor{red}{a}}{\PP} \cdot \overset{\textcolor{teal}{b}}{\TT} X$};
		\node [style=empty] (9) at (8, -4.25) {$\overset{\phi\textcolor{red}{a}}{\PP} \cdot \overset{\phi\textcolor{teal}{b}}{\PP} X$};
		\node [style=empty] (10) at (-1, -8.25) {$\overset{\textcolor{red}{a}\ast \textcolor{teal}{b}}{\TT}  X$};
		\node [style=empty] (12) at (8, -4.75) {};
		\node [style=empty] (13) at (8, -7.75) {};
		\node [style=empty] (14) at (-1, -4.75) {};
		\node [style=empty] (15) at (-1, -7.75) {};
		\node [style=empty] (16) at (-9.75, 0.25) {$\eta^{\TT}_X$};
		\node [style=empty] (17) at (-5.75, 0.25) {$\eta^{\PP}_X$};
		\node [style=empty] (18) at (-9.5, -3.5) {$\iota_X$};
		\node [style=empty] (19) at (1.25, -3.5) {$\iota_{\overset{\textcolor{teal}{b}}{\TT} X}$};
		\node [style=empty] (20) at (5.75, -3.5) {$\overset{\phi\textcolor{red}{a}}{\PP}\iota_X$};
		\node [style=empty] (21) at (-2.5, -6) {$\mu^{\TT, \textcolor{red}{a},\textcolor{teal}{b}}_X$};
		\node [style=empty] (22) at (9.5, -6) {$\mu^{\PP,\phi(\textcolor{red}{a},\textcolor{teal}{b})}_X$};
		\node [style=empty] (23) at (3.5, -9.25) {$\iota_X$};
		\node [style=empty] (24) at (-1, 2.5) {$A\otimes \overset{\textcolor{red}{a}}{\TT} B$};
		\node [style=empty] (25) at (-1, -1) {$\overset{\textcolor{red}{a}}{\TT}(A\otimes B)$};
		\node [style=empty] (26) at (8, 2.5) {$A\otimes \overset{\phi\textcolor{red}{a}}{\PP} B$};
		\node [style=empty] (27) at (8, -1) {$\overset{\phi\textcolor{red}{a}}{\PP}(A\otimes B)$};
		\node [style=empty] (28) at (-1, -0.5) {};
		\node [style=empty] (29) at (-1, 2) {};
		\node [style=empty] (30) at (8, 2) {};
		\node [style=empty] (31) at (8, -0.5) {};
		\node [style=empty] (32) at (-2, 0.75) {$\tau^{\overset{\textcolor{red}{a}}{\TT}}_{A,B}$};
		\node [style=empty] (33) at (9, 0.75) {$\tau^{\overset{\textcolor{red}{a}}{\PP}}_{A,B}$};
		\node [style=empty] (34) at (3.5, 3) {$A\otimes\iota_B$};
		\node [style=empty] (35) at (3.5, -1.5) {$\iota_{A\otimes B}$};
		\node [style=empty] (36) at (-6, -2) {$\overset{i}{\PP} X$};
		\node [style=empty] (38) at (-8.25, -4.5) {};
		\node [style=empty] (39) at (-7.25, -4.5) {};
		\node [style=empty] (40) at (8, -8.25) {$ \overset{\phi (\textcolor{red}{a} \ast \textcolor{teal}{b})}{\PP} X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (3) to (4);
		\draw [style=to] (5) to (6);
		\draw [style=to] (7) to (8);
		\draw [style=to] (8) to (9);
		\draw [style=to] (12) to (13);
		\draw [style=to] (14) to (15);
		\draw [style=to] (24) to (26);
		\draw [style=to] (25) to (27);
		\draw [style=to] (29) to (28);
		\draw [style=to] (30) to (31);
		\draw [style=to] (1) to (38);
		\draw [style=equal-arrow] (36) to (39);
		\draw [style=to] (10) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monad-def-graded-pomonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-3.5, 2.5) {$\overset{\textcolor{red}{a}}{\TT} \cdot \overset{\textcolor{teal}{b}}{\TT} $};
		\node [style=empty] (2) at (3.5, 2.5) {$\overset{\textcolor{red}{a} \ast \textcolor{teal}{b}}{\TT} $};
		\node [style=empty] (3) at (-3.5, -2.5) {$\overset{\textcolor{red}{a'}}{\TT} \cdot \overset{\textcolor{teal}{b'}}{\TT}$};
		\node [style=empty] (5) at (3.5, -2.5) {$\overset{\textcolor{red}{a'} \ast \textcolor{teal}{b'}}{\TT} $};
		\node [style=empty] (7) at (0, 3.5) {$\mu^{\textcolor{red}{a}, \textcolor{teal}{b}} $};
		\node [style=empty] (8) at (5.125, 0) {$\overset {\textcolor{red}{a} \ast \textcolor{teal}{b} \leq \textcolor{red}{a'} \ast \textcolor{teal}{b'} }{\TT}$ };
		\node [style=empty] (9) at (-5.5, 0) {$\overset{\textcolor{red}{a} \leq \textcolor{red}{a'}}{\TT} \cdot \overset{\textcolor{teal}{b} \leq \textcolor{teal}{b'}}{\TT} $};
		\node [style=empty] (10) at (0, -3.5) {$\mu^{\textcolor{red}{a'}, \textcolor{teal}{b'}}$};
		\node [style=none] (12) at (-3.5, 1.75) {};
		\node [style=none] (13) at (-3.5, -1.75) {};
		\node [style=none] (14) at (3.5, 1.75) {};
		\node [style=none] (15) at (3.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (12.center) to (13.center);
		\draw [style=to] (14.center) to (15.center);
		\draw [style=to] (3) to (5);
		\draw [style=to] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monad-def-graded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-7, 2.5) {$\overset{\textcolor{red}{a}}{\TT} \cdot ( \overset{\textcolor{teal}{b}}{\TT} \cdot \overset{\textcolor{brown}{c}}{\TT}) $};
		\node [style=empty] (1) at (0, 2.5) {$(\overset{\textcolor{red}{a}}{\TT} \cdot  \overset{\textcolor{teal}{b}}{\TT} ) \cdot \overset{\textcolor{brown}{c}}{\TT}$};
		\node [style=empty] (2) at (7, 2.5) {$\overset{\textcolor{red}{a}\ast \textcolor{teal}{b}}{\TT} \cdot \overset{ \textcolor{brown}{c} }{\TT}$};
		\node [style=empty] (3) at (-7, -2.5) {$\overset{\textcolor{red}{a}}{\TT} \cdot \overset{\textcolor{teal}{b}\ast \textcolor{brown}{c} }{\TT}$};
		\node [style=empty] (4) at (0, -2.5) {$\overset{\textcolor{red}{a}\ast (\textcolor{teal}{b}\ast \textcolor{brown}{c})}{\TT}$};
		\node [style=empty] (5) at (7, -2.5) {$\overset{(\textcolor{red}{a}\ast \textcolor{teal}{b})\ast \textcolor{brown}{c}}{\TT}$};
		\node [style=empty] (7) at (3.5, 3.25) {$\mu^{\textcolor{red}{a}, \textcolor{teal}{b}} \cdot \overset{\textcolor{brown}{c}}{\TT} $};
		\node [style=empty] (8) at (8.125, 0) {$\mu^{\textcolor{red}{a}\ast \textcolor{teal}{b}, \textcolor{brown}{c}}$};
		\node [style=empty] (9) at (-8.25, 0) {$\overset{\textcolor{red}{a}}{\TT} \cdot \mu^{\textcolor{teal}{b}, \textcolor{brown}{c}}$};
		\node [style=empty] (10) at (-3.5, -3.5) {$\mu^{\textcolor{red}{a}, \textcolor{teal}{b}\ast \textcolor{brown}{c}}$};
		\node [style=none] (12) at (-7, 1.5) {};
		\node [style=none] (13) at (-7, -1.5) {};
		\node [style=none] (14) at (7, 1.5) {};
		\node [style=none] (15) at (7, -1.5) {};
		\node [style=empty] (19) at (-7, 9.25) {$\Id \cdot \overset{\textcolor{red}{a}}{\TT}$};
		\node [style=empty] (20) at (-3, 9.25) {$\overset{i}{\TT} \cdot \overset{\textcolor{red}{a}}{\TT}$};
		\node [style=empty] (21) at (-7, 5.25) {$\overset{\textcolor{red}{a}}{\TT}$};
		\node [style=empty] (22) at (-3, 5.25) {$\overset{i \ast \textcolor{red}{a}}{\TT}$};
		\node [style=empty] (23) at (3, 9.25) {$\overset{\textcolor{red}{a}}{\TT}\cdot \Id$};
		\node [style=empty] (24) at (7, 9.25) {$\overset{\textcolor{red}{a}}{\TT} \cdot \overset{i}{\TT}$};
		\node [style=empty] (25) at (3, 5.25) {$\overset{\textcolor{red}{a}}{\TT}$};
		\node [style=empty] (26) at (7, 5.25) {$\overset{\textcolor{red}{a}\ast i}{\TT}$};
		\node [style=empty] (27) at (-5.25, 10.25) {$\eta \cdot \overset{\textcolor{red}{a}}{\TT}$};
		\node [style=empty] (28) at (-2.25, 7.25) {$\mu^{i,\textcolor{red}{a}}$};
		\node [style=empty] (29) at (5, 10) {$ \overset{\textcolor{red}{a}}{\TT}\cdot \eta$};
		\node [style=empty] (30) at (8, 7.25) {$\mu^{\textcolor{red}{a}, i }$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (1) to (2);
		\draw [style=to] (3) to (4);
		\draw [style=to] (12.center) to (13.center);
		\draw [style=to] (14.center) to (15.center);
		\draw [style=equal-arrow] (0) to (1);
		\draw [style=equal-arrow] (4) to (5);
		\draw [style=equal-arrow] (19) to (21);
		\draw [style=equal-arrow] (21) to (22);
		\draw [style=equal-arrow] (23) to (25);
		\draw [style=equal-arrow] (25) to (26);
		\draw [style=to, in=180, out=0] (19) to (20);
		\draw [style=to, in=90, out=-90] (20) to (22);
		\draw [style=to] (23) to (24);
		\draw [style=to] (24) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monad-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2.25, 2) {$\TT^3 X$};
		\node [style=empty] (1) at (2.25, 2) {$\TT^2 X$};
		\node [style=empty] (2) at (-2.25, -2) {$\TT^2 X$};
		\node [style=empty] (3) at (2.25, -2) {$\TT X$};
		\node [style=empty] (4) at (-3.25, 0) {$\TT\mu_X$};
		\node [style=empty] (5) at (0, 2.45) {$\mu_{\TT X}$};
		\node [style=empty] (6) at (3, 0) {$\mu_X$};
		\node [style=empty] (7) at (0, -2.5) {$\mu_X$};
		\node [style=none] (8) at (-2.25, 1.25) {};
		\node [style=none] (9) at (-2.25, -1.25) {};
		\node [style=none] (10) at (2.25, -1.25) {};
		\node [style=none] (11) at (2.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (2) to (3);
		\draw [style=to] (0) to (1);
		\draw [style=to] (8.center) to (9.center);
		\draw [style=to] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monad-def2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2.25, 2) {$\TT X$};
		\node [style=empty] (1) at (2.25, 2) {$\TT^2 X$};
		\node [style=empty] (2) at (-2.25, -2) {$\TT^2 X$};
		\node [style=empty] (3) at (2.25, -2) {$\TT X$};
		\node [style=empty] (4) at (-3.125, 0) {$\eta_{\TT X}$};
		\node [style=empty] (5) at (0, 2.5) {$\TT\eta_X$};
		\node [style=empty] (6) at (3, 0) {$\mu_X$};
		\node [style=empty] (7) at (0, -2.5) {$\mu_X$};
		\node [style=none] (8) at (-2.25, 1.25) {};
		\node [style=none] (9) at (-2.25, -1.25) {};
		\node [style=none] (10) at (2.25, 1.25) {};
		\node [style=none] (11) at (2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (2) to (3);
		\draw [style=to] (0) to (1);
		\draw [style=equal-arrow] (0) to (3);
		\draw [style=to] (8.center) to (9.center);
		\draw [style=to] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid-monads.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-4, 1.5) {$\mathbf{Mon(\CC)}$};
		\node [style=empty] (1) at (-4, -1.5) {$\mathbf{StrMnd}(\CC)$};
		\node [style=none] (4) at (-4, 1) {};
		\node [style=none] (5) at (-4, -1) {};
		\node [style=empty] (7) at (-6.5, 0) {$M \mapsto M \otimes (-)$};
		\node [style=empty] (9) at (4, 1.5) {$\mathbf{CMon(\CC)}$};
		\node [style=empty] (10) at (4, -1.5) {$\mathbf{ComMnd}(\CC)$};
		\node [style=none] (13) at (4, 1) {};
		\node [style=none] (14) at (4, -1) {};
		\node [style=empty] (16) at (6.5, 0) {$M \mapsto M \otimes (-)$};
		\node [style=empty] (17) at (0, 2) {$Z(-)$};
		\node [style=empty] (18) at (0, -2) {$(-)^\ZZ$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (4.center) to (5.center);
		\draw [style=to] (13.center) to (14.center);
		\draw [style=to] (0) to (9);
		\draw [style=to] (1) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mu-z-natural-graded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-11, 5) {$\overset{\textcolor{red}{a}}{\ZZ}  \overset{\textcolor{teal}{b}}{\ZZ} X$};
		\node [style=empty] (1) at (11.5, 5) {$\overset{\textcolor{red}{a}\ast \textcolor{teal}{b}}{\ZZ} X$};
		\node [style=empty] (2) at (-11, -7) {$\overset{\textcolor{red}{a}}{\ZZ}  \overset{\textcolor{teal}{b}}{\ZZ} Y$};
		\node [style=empty] (3) at (11.5, -7) {$\overset{ \textcolor{red}{a}\ast \textcolor{teal}{b}}{\TT} Y$};
		\node [style=empty] (4) at (-11, 4.5) {};
		\node [style=empty] (5) at (-11, -6.5) {};
		\node [style=empty] (6) at (0, -7) {$\overset{\textcolor{red}{a}\ast \textcolor{teal}{b}}{\ZZ} Y$};
		\node [style=empty] (7) at (11.5, -1) {$\overset{\textcolor{red}{a}\ast \textcolor{teal}{b}}{\ZZ} Y$};
		\node [style=empty] (8) at (11.5, 4.5) {};
		\node [style=empty] (9) at (11.5, -0.5) {};
		\node [style=empty] (10) at (11.5, -1.5) {};
		\node [style=empty] (11) at (11.5, -6.5) {};
		\node [style=empty] (12) at (-6.5, 2) {$\overset{ \textcolor{red}{a}}{\TT}  \overset{  \textcolor{teal}{b}}{\TT}  X$};
		\node [style=empty] (13) at (7, 2) {$\overset{ \textcolor{red}{a}\ast \textcolor{teal}{b}}{\TT} X$};
		\node [style=empty] (14) at (-10.5, 4.5) {};
		\node [style=empty] (15) at (-7, 2.25) {};
		\node [style=empty] (16) at (7.5, 2.25) {};
		\node [style=empty] (17) at (11, 4.5) {};
		\node [style=empty] (19) at (-10.5, -6.5) {};
		\node [style=empty] (20) at (-6.5, -3.25) {$\overset{ \textcolor{red}{a}}{\TT}  \overset{  \textcolor{teal}{b}}{\TT}  Y$};
		\node [style=empty] (23) at (-6.5, 1.5) {};
		\node [style=empty] (24) at (-6.5, -2.75) {};
		\node [style=empty] (25) at (7.25, 1.5) {};
		\node [style=empty] (26) at (11, -6.25) {};
		\node [style=empty] (27) at (-12.25, -1) {$\overset{\textcolor{red}{a}}{\ZZ}  \overset{\textcolor{teal}{b}}{\ZZ} f$};
		\node [style=empty] (28) at (12.5, 2) {$\overset{\textcolor{red}{a}\ast \textcolor{teal}{b}}{\ZZ}f$};
		\node [style=empty] (29) at (12.5, -4) {$\iota_Y$};
		\node [style=empty] (30) at (5.75, -7.75) {$\iota_Y$};
		\node [style=empty] (31) at (0, 5.75) {$\mu^{\ZZ,\textcolor{red}{a},\textcolor{teal}{b}}_X$};
		\node [style=empty] (32) at (-9, 2.75) {$\iota\iota_X$};
		\node [style=empty] (33) at (-9, -4.25) {$\iota\iota_Y$};
		\node [style=empty] (34) at (7.5, -1.75) {$\overset{ \textcolor{red}{a}\ast \textcolor{teal}{b}}{\TT} f$};
		\node [style=empty] (35) at (-3, 2.75) {$\mu^{\TT,   \textcolor{red}{a},   \textcolor{teal}{b}}_X$};
		\node [style=empty] (36) at (-7.75, -0.5) {$\overset{ \textcolor{red}{a}}{\TT}  \overset{  \textcolor{teal}{b}}{\TT}  f$};
		\node [style=empty] (37) at (-3, -2.5) {$\mu^{\TT,   \textcolor{red}{a},   \textcolor{teal}{b}}_Y$};
		\node [style=empty] (38) at (-5.5, -7.75) {$\mu^{\ZZ,\textcolor{red}{a},\textcolor{teal}{b}}_Y$};
		\node [style=none] (39) at (0, 3.5) {\textcolor{blue}{(1)}};
		\node [style=none] (40) at (-8.75, -2) {\textcolor{blue}{(2)}};
		\node [style=none] (41) at (-3, -0.5) {\textcolor{blue}{(3)}};
		\node [style=none] (42) at (9.75, 0.75) {\textcolor{blue}{(4)}};
		\node [style=none] (43) at (-2.75, -5) {\textcolor{blue}{(5)}};
		\node [style=empty] (46) at (0.75, -3.25) {$\overset{ \textcolor{red}{a}\ast   \textcolor{teal}{b}}{\TT} Y$};
		\node [style=empty] (47) at (0.75, 2) {$\overset{ \textcolor{red}{a}\ast   \textcolor{teal}{b}}{\TT} X$};
		\node [style=empty] (48) at (0.75, -2.75) {};
		\node [style=empty] (51) at (1.75, -0.5) {$\overset{ \textcolor{red}{a}\ast   \textcolor{teal}{b}}{\TT} f$};
		\node [style=empty] (52) at (9.75, 3) {$\iota_X$};
		\node [style=empty] (53) at (0.75, 1.5) {};
		\node [style=none] (54) at (4.75, -0.75) {\textcolor{blue}{(6)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (4) to (5);
		\draw [style=mono] (10) to (11);
		\draw [style=to] (8) to (9);
		\draw [style=to] (2) to (6);
		\draw [style=mono] (6) to (3);
		\draw [style=to] (0) to (1);
		\draw [style=to] (14) to (15);
		\draw [style=to] (17) to (16);
		\draw [style=to] (19) to (20);
		\draw [style=to] (23) to (24);
		\draw [style=to] (25) to (26);
		\draw [style=to] (20) to (46);
		\draw [style=to] (12) to (47);
		\draw [style=to] (53) to (48);
		\draw [style=equal-arrow] (47) to (13);
		\draw [style=equal-arrow] (46) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mu-z-natural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-8, 5) {$\ZZ^2 X$};
		\node [style=empty] (1) at (8, 5) {$\ZZ X$};
		\node [style=empty] (2) at (-8, -7) {$\ZZ^2 Y$};
		\node [style=empty] (3) at (8, -7) {$\TT Y$};
		\node [style=empty] (4) at (-8, 4.5) {};
		\node [style=empty] (5) at (-8, -6.5) {};
		\node [style=empty] (6) at (0, -7) {$\ZZ Y$};
		\node [style=empty] (7) at (8, -1) {$\ZZ Y$};
		\node [style=empty] (8) at (8, 4.5) {};
		\node [style=empty] (9) at (8, -0.5) {};
		\node [style=empty] (10) at (8, -1.5) {};
		\node [style=empty] (11) at (8, -6.5) {};
		\node [style=empty] (12) at (-3, 2) {$\TT^2 X$};
		\node [style=empty] (13) at (3, 2) {$\TT X$};
		\node [style=empty] (14) at (-7.5, 4.5) {};
		\node [style=empty] (15) at (-3.5, 2.25) {};
		\node [style=empty] (16) at (3.5, 2.25) {};
		\node [style=empty] (17) at (7.5, 4.5) {};
		\node [style=empty] (18) at (0, -3) {$\TT^2 Y$};
		\node [style=empty] (19) at (-7.5, -6.5) {};
		\node [style=empty] (20) at (-0.5, -3.25) {};
		\node [style=empty] (21) at (0.5, -3.25) {};
		\node [style=empty] (22) at (7.25, -6.75) {};
		\node [style=empty] (23) at (-2.5, 1.5) {};
		\node [style=empty] (24) at (-0.25, -2.5) {};
		\node [style=empty] (25) at (3.25, 1.5) {};
		\node [style=empty] (26) at (7.5, -6.25) {};
		\node [style=empty] (27) at (-9, -1) {$\ZZ^2 f$};
		\node [style=empty] (28) at (9, 2) {$\ZZ f$};
		\node [style=empty] (29) at (9, -4) {$\iota_Y$};
		\node [style=empty] (30) at (4, -7.75) {$\iota_Y$};
		\node [style=empty] (31) at (0, 5.75) {$\mu^\ZZ_X$};
		\node [style=empty] (32) at (-6, 3) {$\iota\iota$};
		\node [style=empty] (33) at (-4.25, -4) {$\iota\iota$};
		\node [style=empty] (34) at (5.25, -0.25) {$\TT f$};
		\node [style=empty] (35) at (0, 2.5) {$\mu_X$};
		\node [style=empty] (36) at (-2.5, -0.75) {$\TT^2 f$};
		\node [style=empty] (37) at (2.5, -5) {$\mu_Y$};
		\node [style=empty] (38) at (-4, -7.75) {$\mu^\ZZ_Y$};
		\node [style=none] (39) at (0, 4) {\textcolor{blue}{(1)}};
		\node [style=none] (40) at (-5.5, -1) {\textcolor{blue}{(2)}};
		\node [style=none] (41) at (2, -1) {\textcolor{blue}{(3)}};
		\node [style=none] (42) at (6.5, -1.75) {\textcolor{blue}{(4)}};
		\node [style=none] (43) at (0, -5.5) {\textcolor{blue}{(5)}};
		\node [style=none] (44) at (5.75, 3) {$\iota$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (4) to (5);
		\draw [style=mono] (10) to (11);
		\draw [style=to] (8) to (9);
		\draw [style=to] (2) to (6);
		\draw [style=mono] (6) to (3);
		\draw [style=to] (0) to (1);
		\draw [style=to] (12) to (13);
		\draw [style=to] (14) to (15);
		\draw [style=to] (17) to (16);
		\draw [style=to] (19) to (20);
		\draw [style=to] (21) to (22);
		\draw [style=to] (23) to (24);
		\draw [style=to] (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nat-transformation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2, 2) {$\FF X$};
		\node [style=empty] (1) at (-2, -2) {$\FF Y$};
		\node [style=empty] (2) at (2, 2) {$\GG X$};
		\node [style=empty] (3) at (2, -2) {$\GG Y$};
		\node [style=empty] (4) at (-3, 0) {$Ff$};
		\node [style=empty] (5) at (0, 3) {$\eta_X$};
		\node [style=empty] (6) at (3, 0) {$Gf$};
		\node [style=empty] (7) at (0, -3) {$\eta_Y$};
		\node [style=none] (8) at (-2, 1.25) {};
		\node [style=none] (9) at (-2, -1.25) {};
		\node [style=none] (10) at (2, -1.25) {};
		\node [style=none] (11) at (2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (1) to (3);
		\draw [style=to] (0) to (2);
		\draw [style=to] (8.center) to (9.center);
		\draw [style=to] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-mult-set.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-9, 6) {$\ZZ^2X\times \TT Y$};
		\node [style=empty] (1) at (-3, 6) {$\ZZ\TT X\times \TT Y$};
		\node [style=empty] (2) at (-9, 0) {$\TT\ZZ X\times \TT Y$};
		\node [style=empty] (3) at (-3, 0) {$\TT^2 X\times \TT Y$};
		\node [style=empty] (4) at (-10.75, 3) {$\iota_{\ZZ X}\times \TT Y$};
		\node [style=empty] (5) at (-6, 6.75) {$\ZZ\iota_X\times \TT Y$};
		\node [style=empty] (6) at (-6, -1) {$\TT\iota_X\times \TT Y$};
		\node [style=empty] (7) at (-1.25, 3) {$\iota_{\TT X}\times \TT Y$};
		\node [style=empty] (8) at (-3, -9) {$\TT X\times\TT Y$};
		\node [style=empty] (9) at (-4, -3.25) {$\mu_X\times\TT Y$};
		\node [style=empty] (10) at (7, 0) {$\TT X\times \TT Y$};
		\node [style=empty] (11) at (2, 0.75) {$\mu_X\times\TT Y$};
		\node [style=empty] (12) at (17, 0) {$\TT(X\times\TT Y)$};
		\node [style=empty] (13) at (12, 0.75) {$\tau'_{X,\TT Y}$};
		\node [style=empty] (14) at (17, -13) {$\TT^2(X\times Y)$};
		\node [style=empty] (15) at (19, -5) {$\TT\tau_{X,Y}$};
		\node [style=empty] (16) at (-3, -19) {$\TT(\TT X\times Y)$};
		\node [style=empty] (17) at (-4.75, -11) {$\tau_{\TT X,Y}$};
		\node [style=empty] (18) at (1.75, -20) {$\TT\tau'_{X,Y}$};
		\node [style=empty] (19) at (17, -19) {$\TT(X\times Y)$};
		\node [style=empty] (20) at (18.5, -16) {$\mu_{X\times Y}$};
		\node [style=empty] (21) at (11, -19) {$\TT^2(X\times Y)$};
		\node [style=empty] (22) at (14, -20) {$\mu_{X\times Y}$};
		\node [style=empty] (23) at (2, -5) {$\TT(\TT X\times\TT Y)$};
		\node [style=empty] (24) at (0.25, -2) {$\tau'_{\TT X,\TT Y}$};
		\node [style=empty] (25) at (1.25, -9) {$\TT(\TT^2X\times Y)$};
		\node [style=empty] (26) at (2.5, -13) {$\TT^2(\TT X\times Y)$};
		\node [style=empty] (27) at (11, -13) {$\TT^3(X\times Y)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (2);
		\draw [style=to] (2) to (3);
		\draw [style=to] (1) to (3);
		\draw [style=to] (0) to (1);
		\draw [style=to] (3) to (8);
		\draw [style=to] (3) to (10);
		\draw [style=to] (10) to (12);
		\draw [style=to] (12) to (14);
		\draw [style=to] (8) to (16);
		\draw [style=to] (14) to (19);
		\draw [style=to] (16) to (21);
		\draw [style=to] (21) to (19);
		\draw [style=to] (3) to (23);
		\draw [style=to] (3) to (25);
		\draw [style=to] (25) to (16);
		\draw [style=to] (25) to (26);
		\draw [style=to] (26) to (27);
		\draw [style=to] (27) to (21);
		\draw [style=to] (27) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-unit-set.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (5, 6.25) {$\tau'_{X,\TT Y}$};
		\node [style=none] (37) at (10.75, 2.5) {$\TT\tau_{X,Y}$};
		\node [style=none] (38) at (-10.75, -2.5) {$\tau_{\TT X,Y}$};
		\node [style=none] (39) at (-5.25, -6.5) {$\TT\tau'_{X,Y}$};
		\node [style=none] (42) at (-5.75, -2) {$\TT(\eta_X\times Id_Y)$};
		\node [style=none] (43) at (1.5, -3.75) {$\TT\eta_{X\times Y}$};
		\node [style=none] (46) at (-3.25, 2.5) {$\tau_{X,Y}$};
		\node [style=none] (47) at (0, 4.5) {$\eta_{X\times\TT Y}$};
		\node [style=none] (48) at (5.5, 0.75) {$\eta_{\TT (X\times Y)}$};
		\node [style=empty] (56) at (0, 5.5) {$\TT X \times \TT Y$};
		\node [style=empty] (57) at (9.5, 5.5) {$\TT(X\times \TT Y)$};
		\node [style=empty] (58) at (-9.5, -5.5) {$\TT(\TT X \times Y)$};
		\node [style=empty] (59) at (9.5, 0) {$\TT^2(X\times Y)$};
		\node [style=empty] (60) at (0, -5.5) {$\TT^2(X\times Y)$};
		\node [style=empty] (61) at (-9.5, 0) {$\TT X \times \TT Y$};
		\node [style=empty] (62) at (-9.5, 5.5) {$X\times \TT Y$};
		\node [style=empty] (63) at (9.5, -5.5) {$\TT(X\times Y)$};
		\node [style=none] (65) at (-5, 6.25) {$\eta_X\times {\TT Y}$};
		\node [style=none] (66) at (-10.75, 3) {$\eta_X\times {\TT Y}$};
		\node [style=empty] (67) at (0, 0) {$\TT(X\times Y)$};
		\node [style=none] (68) at (4.5, -6.5) {$\mu_{X\times Y}$};
		\node [style=none] (69) at (11.25, -2.75) {$\mu_{X\times Y}$};
		\node [style=empty] (70) at (5, -2.25) {$Id$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (56) to (57);
		\draw [style=to] (57) to (59);
		\draw [style=to] (58) to (60);
		\draw [style=to] (61) to (58);
		\draw [style=to] (62) to (61);
		\draw [style=to] (62) to (56);
		\draw [style=to] (60) to (63);
		\draw [style=to] (59) to (63);
		\draw [style=to, bend right=15] (62) to (57);
		\draw [style=to] (62) to (67);
		\draw [style=to] (67) to (59);
		\draw [style=to] (67) to (63);
		\draw [style=to] (67) to (58);
		\draw [style=to] (67) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/right-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14, 0) {$\CC$};
		\node [style=none] (1) at (-9, 0) {$\CC_{\TT}$};
		\node [style=none] (2) at (-14, -5) {$Z(\CC_{\TT})$};
		\node [style=empty] (3) at (-13, -4) {};
		\node [style=empty] (4) at (-10, -1) {};
		\node [style=empty] (5) at (-13, 0.25) {};
		\node [style=empty] (6) at (-10, 0.25) {};
		\node [style=empty] (7) at (-10, -0.25) {};
		\node [style=empty] (8) at (-13, -0.25) {};
		\node [style=empty] (9) at (-14, -1) {};
		\node [style=empty] (10) at (-14, -4) {};
		\node [style=none] (11) at (-11.5, 0) {$\rotatebox{90}{$\vdash$}$};
		\node [style=none] (12) at (-11.5, 1.25) {$L$};
		\node [style=none] (13) at (-15, -2.5) {$L|^{Z}$};
		\node [style=none] (14) at (-11.5, -1) {$R$};
		\node [style=none] (15) at (-11, -3) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hook] (3) to (4);
		\draw [style=to, bend left=15] (5) to (6);
		\draw [style=to, bend left=15] (7) to (8);
		\draw [style=to] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strength-def-graded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-9, 12.5) {$I\otimes\overset{\textcolor{red}{a}}{\TT}  X$};
		\node [style=empty] (1) at (-3.75, 12.5) {$\overset{\textcolor{red}{a}}{\TT} (I\otimes X)$};
		\node [style=empty] (2) at (-3.75, 8.25) {$\overset{\textcolor{red}{a}}{\TT}  X$};
		\node [style=empty] (3) at (-7, 9.5) {$\lambda_{\overset{\textcolor{red}{a}}{\TT}  X}$};
		\node [style=empty] (4) at (-6.25, 12.875) {$\tau_{I,X}$};
		\node [style=empty] (5) at (-2.75, 10.25) {$\overset{\textcolor{red}{a}}{\TT} \lambda_X$};
		\node [style=empty] (6) at (-10, 6.25) {$(W\otimes X)\otimes\overset{\textcolor{red}{a}}{\TT} Y$};
		\node [style=empty] (7) at (-10, 2) {$W\otimes(X\otimes\overset{\textcolor{red}{a}}{\TT}  Y)$};
		\node [style=empty] (8) at (0, 2) {$W\otimes\overset{\textcolor{red}{a}}{\TT} (X\otimes Y)$};
		\node [style=empty] (9) at (10, 2) {$\overset{\textcolor{red}{a}}{\TT} (W\otimes(X\otimes Y))$};
		\node [style=empty] (10) at (10, 6.25) {$\overset{\textcolor{red}{a}}{\TT} ((W\otimes X)\otimes Y)$};
		\node [style=empty] (11) at (0, 6.75) {$\tau_{W\otimes X, Y}$};
		\node [style=empty] (12) at (11.5, 4.25) {$\overset{\textcolor{red}{a}}{\TT} \alpha_{W,X,Y}$};
		\node [style=empty] (13) at (-5.125, 1.25) {$W\otimes\tau_{X,Y}$};
		\node [style=empty] (14) at (5, 1.25) {$\tau_{W,X\otimes Y}$};
		\node [style=empty] (15) at (-11.5, 4) {$\alpha_{W,X, \overset{\textcolor{red}{a}}{\TT} Y}$};
		\node [style=empty] (16) at (2.5, 12.5) {$X\otimes Y$};
		\node [style=empty] (17) at (7.75, 12.5) {$X\otimes\overset{i}{\TT}  Y$};
		\node [style=empty] (18) at (7.75, 8.25) {$\overset{i}{\TT}  (X\otimes Y)$};
		\node [style=empty] (19) at (4.25, 10) {$\eta_{X\otimes Y}$};
		\node [style=empty] (20) at (5, 13) {$X\otimes\eta_Y$};
		\node [style=empty] (21) at (8.75, 10.5) {$\tau_{X,Y}$};
		\node [style=empty] (22) at (-7, -1.5) {$X\otimes (\overset{\textcolor{red}{a}}{\TT} \overset{\textcolor{teal}{b}}{\TT} Y)$};
		\node [style=empty] (23) at (0, -1.5) {$\overset{\textcolor{red}{a}}{\TT} (X\otimes\overset{\textcolor{teal}{b}}{\TT}  Y)$};
		\node [style=empty] (24) at (7, -1.5) {$\overset{\textcolor{red}{a}}{\TT} \overset{\textcolor{teal}{b}}{\TT}(X\otimes Y)$};
		\node [style=empty] (25) at (-7, -5.75) {$X\otimes\overset{\textcolor{red}{a} \ast \textcolor{teal}{b}}{\TT}  Y$};
		\node [style=empty] (26) at (7, -5.75) {$\overset{\textcolor{red}{a} \ast \textcolor{teal}{b}}{\TT} (X\otimes Y)$};
		\node [style=empty] (27) at (-9, -3.5) {$X\otimes \mu_Y^{\textcolor{red}{a} , \textcolor{teal}{b}}$};
		\node [style=empty] (28) at (-3.5, -1) {$\tau_{X,\TT Y}$};
		\node [style=empty] (29) at (3.5, -0.75) {$\overset{\textcolor{red}{a}}{\TT}\tau_{X,Y}$};
		\node [style=empty] (30) at (8.25, -3.5) {$\mu_{X\otimes Y}^{\textcolor{red}{a} , \textcolor{teal}{b}}$};
		\node [style=empty] (31) at (0, -6.5) {$\tau_{X,Y}$};
		\node [style=none] (32) at (-3.75, 11.75) {};
		\node [style=none] (33) at (-3.75, 8.75) {};
		\node [style=none] (34) at (-10, 5.75) {};
		\node [style=none] (35) at (-10, 2.5) {};
		\node [style=none] (36) at (10, 5.75) {};
		\node [style=none] (37) at (10, 2.5) {};
		\node [style=none] (38) at (7, -2.25) {};
		\node [style=none] (39) at (7, -5) {};
		\node [style=none] (40) at (-7, -5) {};
		\node [style=none] (41) at (-7, -2.25) {};
		\node [style=none] (42) at (7.75, 12) {};
		\node [style=none] (43) at (7.75, 9) {};
		\node [style=none] (44) at (3, 12) {};
		\node [style=none] (45) at (7, 9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (0) to (2);
		\draw [style=to] (6) to (10);
		\draw [style=to] (7) to (8);
		\draw [style=to] (8) to (9);
		\draw [style=to] (16) to (17);
		\draw [style=to] (22) to (23);
		\draw [style=to] (25) to (26);
		\draw [style=to] (32.center) to (33.center);
		\draw [style=to] (42.center) to (43.center);
		\draw [style=to] (41.center) to (40.center);
		\draw [style=to] (38.center) to (39.center);
		\draw [style=to] (34.center) to (35.center);
		\draw [style=to] (36.center) to (37.center);
		\draw [style=to] (23) to (24);
		\draw [style=to] (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strength-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-5.75, 12.5) {$I\otimes\TT X$};
		\node [style=empty] (1) at (-0.5, 12.5) {$\TT(I\otimes X)$};
		\node [style=empty] (2) at (-0.5, 8.25) {$\TT X$};
		\node [style=empty] (3) at (-3.75, 9.5) {$\lambda_{\TT X}$};
		\node [style=empty] (4) at (-3, 12.875) {$\tau_{I,X}$};
		\node [style=empty] (5) at (0.5, 10.25) {$\TT\lambda_X$};
		\node [style=empty] (6) at (-5.75, 6.25) {$(W\otimes X)\otimes\TT Y$};
		\node [style=empty] (7) at (-5.75, 2) {$W\otimes(X\otimes\TT Y)$};
		\node [style=empty] (8) at (2.25, 2) {$W\otimes\TT(X\otimes Y)$};
		\node [style=empty] (9) at (10.25, 2) {$\TT(W\otimes(X\otimes Y))$};
		\node [style=empty] (10) at (10.25, 6.25) {$\TT((W\otimes X)\otimes Y)$};
		\node [style=empty] (11) at (2.25, 6.75) {$\tau_{W\otimes X, Y}$};
		\node [style=empty] (12) at (11.75, 4.25) {$\TT\alpha_{W,X,Y}$};
		\node [style=empty] (13) at (-1.875, 1.25) {$W\otimes\tau_{X,Y}$};
		\node [style=empty] (14) at (6.25, 1.25) {$\tau_{W,X\otimes Y}$};
		\node [style=empty] (15) at (-7.25, 4) {$\alpha_{W,X,\TT Y}$};
		\node [style=empty] (16) at (3.25, 12.5) {$X\otimes Y$};
		\node [style=empty] (17) at (8.5, 12.5) {$X\otimes\TT Y$};
		\node [style=empty] (18) at (8.5, 8.25) {$\TT (X\otimes Y)$};
		\node [style=empty] (19) at (5, 10) {$\eta_{X\otimes Y}$};
		\node [style=empty] (20) at (5.75, 13) {$X\otimes\eta_Y$};
		\node [style=empty] (21) at (9.5, 10.5) {$\tau_{X,Y}$};
		\node [style=empty] (22) at (-5.75, -1.5) {$X\otimes \TT^2 Y$};
		\node [style=empty] (23) at (1.25, -1.5) {$\TT(X\otimes\TT Y)$};
		\node [style=empty] (24) at (8, -1.5) {$\TT^2(X\otimes Y)$};
		\node [style=empty] (25) at (-5.75, -5.75) {$X\otimes\TT Y$};
		\node [style=empty] (26) at (8, -5.75) {$\TT(X\otimes Y)$};
		\node [style=empty] (27) at (-7, -3.5) {$X\otimes\mu_Y$};
		\node [style=empty] (28) at (-2.25, -1) {$\tau_{X,\TT Y}$};
		\node [style=empty] (29) at (4.75, -1) {$\TT\tau_{X,Y}$};
		\node [style=empty] (30) at (9.25, -3.5) {$\mu_{X\otimes Y}$};
		\node [style=empty] (31) at (1.25, -6.5) {$\tau_{X,Y}$};
		\node [style=none] (32) at (-0.5, 11.75) {};
		\node [style=none] (33) at (-0.5, 8.75) {};
		\node [style=none] (34) at (-5.75, 5.75) {};
		\node [style=none] (35) at (-5.75, 2.5) {};
		\node [style=none] (36) at (10.25, 5.75) {};
		\node [style=none] (37) at (10.25, 2.5) {};
		\node [style=none] (38) at (8, -2.25) {};
		\node [style=none] (39) at (8, -5) {};
		\node [style=none] (40) at (-5.75, -5) {};
		\node [style=none] (41) at (-5.75, -2.25) {};
		\node [style=none] (42) at (8.5, 12) {};
		\node [style=none] (43) at (8.5, 9) {};
		\node [style=none] (44) at (3.75, 12) {};
		\node [style=none] (45) at (7.75, 9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (0) to (2);
		\draw [style=to] (6) to (10);
		\draw [style=to] (7) to (8);
		\draw [style=to] (8) to (9);
		\draw [style=to] (16) to (17);
		\draw [style=to] (22) to (23);
		\draw [style=to] (25) to (26);
		\draw [style=to] (32.center) to (33.center);
		\draw [style=to] (42.center) to (43.center);
		\draw [style=to] (41.center) to (40.center);
		\draw [style=to] (38.center) to (39.center);
		\draw [style=to] (34.center) to (35.center);
		\draw [style=to] (36.center) to (37.center);
		\draw [style=to] (23) to (24);
		\draw [style=to] (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strength-explain.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-8, 0) {$\Gamma\otimes A$};
		\node [style=empty] (1) at (0, 0) {$\Gamma\otimes\Gamma \otimes A$};
		\node [style=empty] (2) at (8, 0) {$\Gamma\otimes \TT B$};
		\node [style=empty] (3) at (-4, 0.75) {$\Delta_\Gamma\otimes A$};
		\node [style=empty] (4) at (4, 0.75) {$\Gamma\otimes f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strength-explain2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2.75, 0) {$\Gamma\otimes \TT B$};
		\node [style=empty] (1) at (3.75, 0) {$\TT(\Gamma\otimes B)$};
		\node [style=empty] (2) at (9.5, 0) {$\TT^2 C$};
		\node [style=empty] (3) at (0.5, 0.75) {$\tau_{\Gamma,B}$};
		\node [style=empty] (4) at (7, 0.75) {$\TT g$};
		\node [style=empty] (5) at (16, 0) {$\TT C$};
		\node [style=empty] (6) at (12.75, 0.75) {$\mu_C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (1) to (2);
		\draw [style=to] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/string.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (8.5, 1.5) {$\TT$};
		\node [style=none] (17) at (7.5, 1.5) {};
		\node [style=none] (18) at (6.5, 1.5) {};
		\node [style=none] (19) at (5.5, 1) {};
		\node [style=none] (20) at (5.5, 2) {};
		\node [style=none] (21) at (4.5, 1.5) {};
		\node [style=none] (22) at (4.5, 0.5) {};
		\node [style=none] (23) at (5.5, 2) {};
		\node [style=none] (24) at (3.5, 1) {};
		\node [style=none] (25) at (3, 1.5) {};
		\node [style=none] (26) at (3, 0.5) {};
		\node [style=none] (27) at (3, -0.5) {};
		\node [style=none] (28) at (3, 2.5) {};
		\node [style=none] (29) at (2, 0) {};
		\node [style=none] (30) at (2, 2) {};
		\node [style=none] (31) at (1.25, 2.75) {};
		\node [style=none] (32) at (2, 3.5) {};
		\node [style=none] (33) at (1, 0) {};
		\node [style=none] (34) at (0, 0) {$\ZZ$};
		\node [style=none] (38) at (5.5, 1) {};
		\node [style=none] (39) at (4.5, 2.5) {};
		\node [style=none] (40) at (3, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw [in=0, out=-135] (19.center) to (22.center);
		\draw [bend left=45] (24.center) to (26.center);
		\draw [bend right=45] (24.center) to (25.center);
		\draw [bend left=45] (30.center) to (31.center);
		\draw [bend right=315] (31.center) to (32.center);
		\draw [in=135, out=0] (20.center) to (18.center);
		\draw [in=0, out=135] (19.center) to (21.center);
		\draw [in=0, out=-180] (22.center) to (27.center);
		\draw [in=-45, out=-180] (27.center) to (29.center);
		\draw [in=-180, out=45] (29.center) to (26.center);
		\draw (29.center) to (33.center);
		\draw [in=-45, out=-180] (25.center) to (30.center);
		\draw [in=-180, out=45] (30.center) to (28.center);
		\draw [in=-180, out=0] (28.center) to (21.center);
		\draw [in=0, out=-135] (18.center) to (38.center);
		\draw [in=0, out=-180] (40.center) to (32.center);
		\draw [in=-180, out=0] (40.center) to (39.center);
		\draw [in=-180, out=0] (39.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/suff-cond-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (1) at (-14, -3.5) {$\TT (c \otimes Y)$};
		\node [style=empty] (2) at (0, 3.5) {$ \TT  c'  \otimes X $};
		\node [style=empty] (3) at (0, -3.5) {$\TT(\TT c'\otimes Y)$};
		\node [style=empty] (6) at (14, 3) {};
		\node [style=empty] (7) at (14, 0.5) {};
		\node [style=empty] (8) at (-0.5, 6) {$h\otimes X$};
		\node [style=empty] (10) at (10.5, 4) {$\TT (c' \otimes f)$};
		\node [style=empty] (11) at (-7, -6.5) {$\TT (h\otimes Y)$};
		\node [style=empty] (12) at (7, 3.5) {$\TT  (c' \otimes X)$};
		\node [style=empty] (13) at (3.5, 4) {$\tau'_{c',X}$};
		\node [style=empty] (15) at (-14, 3) {};
		\node [style=empty] (16) at (-14, 0.5) {};
		\node [style=empty] (17) at (14, 0) {$\TT^2(c' \otimes Y)$};
		\node [style=empty] (18) at (14, -0.5) {};
		\node [style=empty] (19) at (7, -3.5) {$\TT^2 (c' \otimes Y)$};
		\node [style=empty] (20) at (14, -3) {};
		\node [style=empty] (21) at (15.5, 1.75) {$\TT\tau_{c' ,Y}$};
		\node [style=empty] (22) at (3.5, -3) {$\TT\tau'_{c' ,Y}$};
		\node [style=empty] (23) at (-15.25, 1.75) {$c \otimes f $};
		\node [style=empty] (24) at (14, 3.5) {$\TT (c' \otimes\TT Y)$};
		\node [style=empty] (25) at (15.5, -1.75) {$\mu_{c' \otimes Y}$};
		\node [style=empty] (41) at (-7, 3.5) {$A \otimes X$};
		\node [style=empty] (42) at (14, -3.5) {$\TT(c' \otimes Y)$};
		\node [style=empty] (50) at (-14, -0.5) {};
		\node [style=empty] (51) at (-14, -3) {};
		\node [style=empty] (52) at (-15.25, -1.75) {$\tau_{c ,Y}$};
		\node [style=empty] (54) at (11, -3) {$\mu_{c' \otimes Y}$};
		\node [style=empty] (56) at (-7, 6) {$\epsilon_A \otimes X $};
		\node [style=empty] (57) at (-3.5, 7) {$c \otimes X$};
		\node [style=empty] (61) at (-14, 3.5) {$c \otimes X$};
		\node [style=empty] (63) at (-10.5, 4) {$\epsilon_A \otimes X $};
		\node [style=empty] (64) at (-14, 0) {$c \otimes \TT Y $};
		\node [style=empty] (65) at (-3.5, 4) {$\epsilon'_A \otimes X $};
		\node [style=empty] (66) at (-7, 0) {$A \otimes \TT Y $};
		\node [style=empty] (67) at (-6, 1.75) {$A \otimes f $};
		\node [style=empty] (68) at (-10.5, 0.5) {$\epsilon_A \otimes \TT Y $};
		\node [style=empty] (69) at (-7, -0.5) {};
		\node [style=empty] (70) at (-7, -3) {};
		\node [style=empty] (71) at (-6, -1.75) {$\tau_{A ,Y}$};
		\node [style=empty] (72) at (-7, -3.5) {$\TT (A \otimes Y)$};
		\node [style=empty] (73) at (-10.5, -3) {$\TT (\epsilon_A \otimes Y ) $};
		\node [style=empty] (74) at (-3.5, -3) {$\TT (\epsilon'_A \otimes Y ) $};
		\node [style=empty] (75) at (-7, 3) {};
		\node [style=empty] (76) at (-7, 0.5) {};
		\node [style=none] (77) at (-3.5, 5.25) {\textcolor{blue}{(1)}};
		\node [style=none] (78) at (-10.5, 2) {\textcolor{blue}{(2)}};
		\node [style=none] (79) at (-10.5, -1.5) {\textcolor{blue}{(3)}};
		\node [style=none] (80) at (-7, -4.75) {\textcolor{blue}{(4)}};
		\node [style=none] (81) at (3.5, 0) {\textcolor{blue}{(5)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (6) to (7);
		\draw [style=to, bend right] (1) to (3);
		\draw [style=to] (2) to (12);
		\draw [style=to] (15) to (16);
		\draw [style=to] (18) to (20);
		\draw [style=to] (3) to (19);
		\draw [style=to] (12) to (24);
		\draw [style=to] (50) to (51);
		\draw [style=to] (41) to (57);
		\draw [style=to] (57) to (2);
		\draw [style=to] (19) to (42);
		\draw [style=to] (41) to (2);
		\draw [style=to] (66) to (64);
		\draw [style=to] (69) to (70);
		\draw [style=to] (72) to (1);
		\draw [style=to] (72) to (3);
		\draw [style=to] (75) to (76);
		\draw [style=to] (41) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/suff-cond-com.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2.5, 1.5) {$c\otimes X$};
		\node [style=empty] (1) at (-2.5, -2.75) {$c\otimes Y$};
		\node [style=empty] (2) at (4.5, 1.5) {$c'\otimes X$};
		\node [style=empty] (3) at (4.5, -2.75) {$c'\otimes Y$};
		\node [style=empty] (4) at (-2.5, 1) {};
		\node [style=empty] (5) at (-2.5, -2.25) {};
		\node [style=empty] (6) at (4.5, 1) {};
		\node [style=empty] (7) at (4.5, -2.25) {};
		\node [style=empty] (16) at (1, 2) {$h\otimes_l X$};
		\node [style=empty] (17) at (-3.75, -0.5) {$c\otimes_r f$};
		\node [style=empty] (18) at (5.75, -0.5) {$c' \otimes_r f$};
		\node [style=empty] (19) at (1, -3.25) {$h\otimes_l Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (2);
		\draw [style=to] (6) to (7);
		\draw [style=to] (4) to (5);
		\draw [style=to] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/suff-cond-ct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2.5, 1.5) {$c\otimes X$};
		\node [style=empty] (1) at (-2.5, -2.75) {$c\otimes Y$};
		\node [style=empty] (2) at (4.5, 1.5) {$c'\otimes X$};
		\node [style=empty] (3) at (4.5, -2.75) {$c'\otimes Y$};
		\node [style=empty] (4) at (-2.5, 1) {};
		\node [style=empty] (5) at (-2.5, -2.25) {};
		\node [style=empty] (6) at (4.5, 1) {};
		\node [style=empty] (7) at (4.5, -2.25) {};
		\node [style=empty] (16) at (1, 2) {$h\otimes_l X$};
		\node [style=empty] (17) at (-3.75, -0.5) {$c\otimes_r f$};
		\node [style=empty] (18) at (5.75, -0.5) {$c' \otimes_r f$};
		\node [style=empty] (19) at (1, -3.25) {$h\otimes_l Y$};
		\node [style=empty] (20) at (-6, 2) {$\mathcal{J}(\epsilon_A \otimes X)$};
		\node [style=empty] (21) at (-9.5, 1.5) {$A \otimes X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (2);
		\draw [style=to] (6) to (7);
		\draw [style=to] (4) to (5);
		\draw [style=to] (1) to (3);
		\draw [style=to] (21) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tau-z-natural-1-graded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-9, 4.25) {$A\otimes\ZZ B$};
		\node [style=empty] (1) at (9, 4.25) {$\ZZ(A\otimes B)$};
		\node [style=empty] (2) at (-9, -3.75) {$A\otimes\ZZ C$};
		\node [style=empty] (3) at (9, -3.75) {$\TT(A\otimes C)$};
		\node [style=empty] (4) at (-2, -3.75) {$\ZZ(A\otimes C)$};
		\node [style=empty] (5) at (9, 0.25) {$\ZZ(A\otimes C)$};
		\node [style=empty] (6) at (9, 3.75) {};
		\node [style=empty] (7) at (9, 0.75) {};
		\node [style=empty] (8) at (9, -0.25) {};
		\node [style=empty] (9) at (9, -3.25) {};
		\node [style=empty] (10) at (-9, 3.75) {};
		\node [style=empty] (11) at (-9, -3.25) {};
		\node [style=empty] (12) at (-3, -1.25) {$A\otimes\TT C$};
		\node [style=empty] (13) at (-3, 2.25) {$A\otimes\TT B$};
		\node [style=empty] (14) at (3, 2.25) {$\TT(A\otimes B)$};
		\node [style=empty] (15) at (-3, 1.75) {};
		\node [style=empty] (16) at (-3, -0.75) {};
		\node [style=empty] (17) at (-1.5, -1.5) {};
		\node [style=empty] (18) at (7.5, -3.25) {};
		\node [style=empty] (19) at (8.25, -3) {};
		\node [style=empty] (20) at (3.25, 1.75) {};
		\node [style=empty] (21) at (-8.5, 3.75) {};
		\node [style=empty] (22) at (-4.5, 2.5) {};
		\node [style=empty] (23) at (8.5, 3.75) {};
		\node [style=empty] (24) at (4.5, 2.5) {};
		\node [style=empty] (25) at (-8.5, -3.5) {};
		\node [style=empty] (26) at (-4.25, -1.75) {};
		\node [style=empty] (27) at (0, 5) {$\tau^\ZZ_{A,B}$};
		\node [style=empty] (28) at (0, 2.75) {$\tau_{A,B}$};
		\node [style=empty] (29) at (-5.5, -4.5) {$\tau^\ZZ_{A,C}$};
		\node [style=empty] (30) at (3, -4.5) {$\iota_{A\otimes C}$};
		\node [style=empty] (31) at (10, -1.5) {$\iota_{A\otimes C}$};
		\node [style=empty] (32) at (1, -2.5) {$\tau_{A,C}$};
		\node [style=empty] (33) at (-7.5, 0.25) {$A\otimes\ZZ f$};
		\node [style=empty] (34) at (-5.25, 3.25) {$A\otimes\iota$};
		\node [style=empty] (35) at (-5.25, -2.75) {$A\otimes\iota$};
		\node [style=empty] (36) at (10.5, 2.25) {$\ZZ(A\otimes f)$};
		\node [style=empty] (37) at (4, -1) {$\TT(A\otimes f)$};
		\node [style=empty] (38) at (-1.5, 0.5) {$A\otimes\TT f$};
		\node [style=empty] (39) at (6.75, 2.75) {$\iota$};
		\node [style=none] (40) at (0, 3.5) {\textcolor{blue}{(1)}};
		\node [style=none] (41) at (-5, 0.25) {\textcolor{blue}{(2)}};
		\node [style=none] (42) at (1.5, 0.25) {\textcolor{blue}{(3)}};
		\node [style=none] (43) at (6.25, 1) {\textcolor{blue}{(4)}};
		\node [style=none] (44) at (-1.75, -2.75) {\textcolor{blue}{(5)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (10) to (11);
		\draw [style=to] (21) to (22);
		\draw [style=to] (23) to (24);
		\draw [style=to] (13) to (14);
		\draw [style=to] (15) to (16);
		\draw [style=to] (25) to (26);
		\draw [style=to] (2) to (4);
		\draw [style=to] (17) to (18);
		\draw [style=to] (20) to (19);
		\draw [style=to] (6) to (7);
		\draw [style=mono] (4) to (3);
		\draw [style=mono] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tau-z-natural-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-9, 4.25) {$A\otimes\ZZ B$};
		\node [style=empty] (1) at (9, 4.25) {$\ZZ(A\otimes B)$};
		\node [style=empty] (2) at (-9, -3.75) {$A\otimes\ZZ C$};
		\node [style=empty] (3) at (9, -3.75) {$\TT(A\otimes C)$};
		\node [style=empty] (4) at (-2, -3.75) {$\ZZ(A\otimes C)$};
		\node [style=empty] (5) at (9, 0.25) {$\ZZ(A\otimes C)$};
		\node [style=empty] (6) at (9, 3.75) {};
		\node [style=empty] (7) at (9, 0.75) {};
		\node [style=empty] (8) at (9, -0.25) {};
		\node [style=empty] (9) at (9, -3.25) {};
		\node [style=empty] (10) at (-9, 3.75) {};
		\node [style=empty] (11) at (-9, -3.25) {};
		\node [style=empty] (12) at (-3, -1.25) {$A\otimes\TT C$};
		\node [style=empty] (13) at (-3, 2.25) {$A\otimes\TT B$};
		\node [style=empty] (14) at (3, 2.25) {$\TT(A\otimes B)$};
		\node [style=empty] (15) at (-3, 1.75) {};
		\node [style=empty] (16) at (-3, -0.75) {};
		\node [style=empty] (17) at (-1.5, -1.5) {};
		\node [style=empty] (18) at (7.5, -3.25) {};
		\node [style=empty] (19) at (8.25, -3) {};
		\node [style=empty] (20) at (3.25, 1.75) {};
		\node [style=empty] (21) at (-8.5, 3.75) {};
		\node [style=empty] (22) at (-4.5, 2.5) {};
		\node [style=empty] (23) at (8.5, 3.75) {};
		\node [style=empty] (24) at (4.5, 2.5) {};
		\node [style=empty] (25) at (-8.5, -3.5) {};
		\node [style=empty] (26) at (-4.25, -1.75) {};
		\node [style=empty] (27) at (0, 5) {$\tau^\ZZ_{A,B}$};
		\node [style=empty] (28) at (0, 2.75) {$\tau_{A,B}$};
		\node [style=empty] (29) at (-5.5, -4.5) {$\tau^\ZZ_{A,C}$};
		\node [style=empty] (30) at (3, -4.5) {$\iota_{A\otimes C}$};
		\node [style=empty] (31) at (10, -1.5) {$\iota_{A\otimes C}$};
		\node [style=empty] (32) at (1, -2.5) {$\tau_{A,C}$};
		\node [style=empty] (33) at (-7.5, 0.25) {$A\otimes\ZZ f$};
		\node [style=empty] (34) at (-5.25, 3.25) {$A\otimes\iota$};
		\node [style=empty] (35) at (-5.25, -2.75) {$A\otimes\iota$};
		\node [style=empty] (36) at (10.5, 2.25) {$\ZZ(A\otimes f)$};
		\node [style=empty] (37) at (4, -1) {$\TT(A\otimes f)$};
		\node [style=empty] (38) at (-1.5, 0.5) {$A\otimes\TT f$};
		\node [style=empty] (39) at (6.75, 2.75) {$\iota$};
		\node [style=none] (40) at (0, 3.5) {\textcolor{blue}{(1)}};
		\node [style=none] (41) at (-5, 0.25) {\textcolor{blue}{(2)}};
		\node [style=none] (42) at (1.5, 0.25) {\textcolor{blue}{(3)}};
		\node [style=none] (43) at (6.25, 1) {\textcolor{blue}{(4)}};
		\node [style=none] (44) at (-1.75, -2.75) {\textcolor{blue}{(5)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (10) to (11);
		\draw [style=to] (21) to (22);
		\draw [style=to] (23) to (24);
		\draw [style=to] (13) to (14);
		\draw [style=to] (15) to (16);
		\draw [style=to] (25) to (26);
		\draw [style=to] (2) to (4);
		\draw [style=to] (17) to (18);
		\draw [style=to] (20) to (19);
		\draw [style=to] (6) to (7);
		\draw [style=mono] (4) to (3);
		\draw [style=mono] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tau-z-natural-graded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-13, 6) {$A\otimes\ZZ C$};
		\node [style=empty] (1) at (5, 6) {$\ZZ(A\otimes C)$};
		\node [style=empty] (2) at (-13, -2) {$B\otimes\ZZ C$};
		\node [style=empty] (3) at (5, -2) {$\TT(B\otimes C)$};
		\node [style=empty] (4) at (-6, -2) {$\ZZ(B\otimes C)$};
		\node [style=empty] (5) at (5, 2) {$\ZZ(B\otimes C)$};
		\node [style=empty] (6) at (5, 5.5) {};
		\node [style=empty] (7) at (5, 2.5) {};
		\node [style=empty] (8) at (5, 1.5) {};
		\node [style=empty] (9) at (5, -1.5) {};
		\node [style=empty] (10) at (-13, 5.5) {};
		\node [style=empty] (11) at (-13, -1.5) {};
		\node [style=empty] (12) at (-7, 0.5) {$B\otimes\TT C$};
		\node [style=empty] (13) at (-7, 4) {$A\otimes\TT C$};
		\node [style=empty] (14) at (-1, 4) {$\TT(A\otimes C)$};
		\node [style=empty] (15) at (-7, 3.5) {};
		\node [style=empty] (16) at (-7, 1) {};
		\node [style=empty] (17) at (-5.5, 0.25) {};
		\node [style=empty] (18) at (3.5, -1.5) {};
		\node [style=empty] (19) at (4.25, -1.25) {};
		\node [style=empty] (20) at (-0.75, 3.5) {};
		\node [style=empty] (21) at (-12.5, 5.5) {};
		\node [style=empty] (22) at (-8.5, 4.25) {};
		\node [style=empty] (23) at (4.5, 5.5) {};
		\node [style=empty] (24) at (0.5, 4.25) {};
		\node [style=empty] (25) at (-12.5, -1.75) {};
		\node [style=empty] (26) at (-8.25, 0) {};
		\node [style=empty] (27) at (-4, 6.75) {$\tau^\ZZ_{A,C}$};
		\node [style=empty] (28) at (-4, 4.5) {$\tau_{A,C}$};
		\node [style=empty] (29) at (-9.5, -2.75) {$\tau^\ZZ_{B,C}$};
		\node [style=empty] (30) at (-1, -2.75) {$\iota_{B\otimes C}$};
		\node [style=empty] (31) at (6, 0.25) {$\iota_{B\otimes C}$};
		\node [style=empty] (32) at (-3, -0.75) {$\tau_{B,C}$};
		\node [style=empty] (33) at (-11.5, 2) {$f\otimes\ZZ C$};
		\node [style=empty] (34) at (-9.25, 5) {$A\otimes\iota$};
		\node [style=empty] (35) at (-9.25, -1) {$B\otimes\iota$};
		\node [style=empty] (36) at (6.5, 4) {$\ZZ(f\otimes C)$};
		\node [style=empty] (37) at (0, 0.75) {$\TT(f\otimes C)$};
		\node [style=empty] (38) at (-5.5, 2.25) {$f\otimes\TT C$};
		\node [style=empty] (39) at (2.75, 4.5) {$\iota$};
		\node [style=none] (40) at (-4, 5.25) {\textcolor{blue}{(1)}};
		\node [style=none] (41) at (-9, 2) {\textcolor{blue}{(2)}};
		\node [style=none] (42) at (-2.5, 2) {\textcolor{blue}{(3)}};
		\node [style=none] (43) at (2.5, 2.25) {\textcolor{blue}{(4)}};
		\node [style=none] (44) at (-6, -1) {\textcolor{blue}{(5)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (10) to (11);
		\draw [style=to] (21) to (22);
		\draw [style=to] (23) to (24);
		\draw [style=to] (13) to (14);
		\draw [style=to] (15) to (16);
		\draw [style=to] (25) to (26);
		\draw [style=to] (2) to (4);
		\draw [style=to] (17) to (18);
		\draw [style=to] (20) to (19);
		\draw [style=to] (6) to (7);
		\draw [style=mono] (4) to (3);
		\draw [style=mono] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tau-z-natural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-13, 6) {$A\otimes\ZZ C$};
		\node [style=empty] (1) at (5, 6) {$\ZZ(A\otimes C)$};
		\node [style=empty] (2) at (-13, -2) {$B\otimes\ZZ C$};
		\node [style=empty] (3) at (5, -2) {$\TT(B\otimes C)$};
		\node [style=empty] (4) at (-6, -2) {$\ZZ(B\otimes C)$};
		\node [style=empty] (5) at (5, 2) {$\ZZ(B\otimes C)$};
		\node [style=empty] (6) at (5, 5.5) {};
		\node [style=empty] (7) at (5, 2.5) {};
		\node [style=empty] (8) at (5, 1.5) {};
		\node [style=empty] (9) at (5, -1.5) {};
		\node [style=empty] (10) at (-13, 5.5) {};
		\node [style=empty] (11) at (-13, -1.5) {};
		\node [style=empty] (12) at (-7, 0.5) {$B\otimes\TT C$};
		\node [style=empty] (13) at (-7, 4) {$A\otimes\TT C$};
		\node [style=empty] (14) at (-1, 4) {$\TT(A\otimes C)$};
		\node [style=empty] (15) at (-7, 3.5) {};
		\node [style=empty] (16) at (-7, 1) {};
		\node [style=empty] (17) at (-5.5, 0.25) {};
		\node [style=empty] (18) at (3.5, -1.5) {};
		\node [style=empty] (19) at (4.25, -1.25) {};
		\node [style=empty] (20) at (-0.75, 3.5) {};
		\node [style=empty] (21) at (-12.5, 5.5) {};
		\node [style=empty] (22) at (-8.5, 4.25) {};
		\node [style=empty] (23) at (4.5, 5.5) {};
		\node [style=empty] (24) at (0.5, 4.25) {};
		\node [style=empty] (25) at (-12.5, -1.75) {};
		\node [style=empty] (26) at (-8.25, 0) {};
		\node [style=empty] (27) at (-4, 6.75) {$\tau^\ZZ_{A,C}$};
		\node [style=empty] (28) at (-4, 4.5) {$\tau_{A,C}$};
		\node [style=empty] (29) at (-9.5, -2.75) {$\tau^\ZZ_{B,C}$};
		\node [style=empty] (30) at (-1, -2.75) {$\iota_{B\otimes C}$};
		\node [style=empty] (31) at (6, 0.25) {$\iota_{B\otimes C}$};
		\node [style=empty] (32) at (-3, -0.75) {$\tau_{B,C}$};
		\node [style=empty] (33) at (-11.5, 2) {$f\otimes\ZZ C$};
		\node [style=empty] (34) at (-9.25, 5) {$A\otimes\iota$};
		\node [style=empty] (35) at (-9.25, -1) {$B\otimes\iota$};
		\node [style=empty] (36) at (6.5, 4) {$\ZZ(f\otimes C)$};
		\node [style=empty] (37) at (0, 0.75) {$\TT(f\otimes C)$};
		\node [style=empty] (38) at (-5.5, 2.25) {$f\otimes\TT C$};
		\node [style=empty] (39) at (2.75, 4.5) {$\iota$};
		\node [style=none] (40) at (-4, 5.25) {\textcolor{blue}{(1)}};
		\node [style=none] (41) at (-9, 2) {\textcolor{blue}{(2)}};
		\node [style=none] (42) at (-2.5, 2) {\textcolor{blue}{(3)}};
		\node [style=none] (43) at (2.5, 2.25) {\textcolor{blue}{(4)}};
		\node [style=none] (44) at (-6, -1) {\textcolor{blue}{(5)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (1);
		\draw [style=to] (10) to (11);
		\draw [style=to] (21) to (22);
		\draw [style=to] (23) to (24);
		\draw [style=to] (13) to (14);
		\draw [style=to] (15) to (16);
		\draw [style=to] (25) to (26);
		\draw [style=to] (2) to (4);
		\draw [style=to] (17) to (18);
		\draw [style=to] (20) to (19);
		\draw [style=to] (6) to (7);
		\draw [style=mono] (4) to (3);
		\draw [style=mono] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-eta-natural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-5, 5) {$X$};
		\node [style=empty] (1) at (5, 5) {$\ZZ X$};
		\node [style=empty] (2) at (-5, -4) {$Y$};
		\node [style=empty] (3) at (5, -4) {$\TT Y$};
		\node [style=empty] (4) at (-5, 4.5) {};
		\node [style=empty] (5) at (-5, -3.5) {};
		\node [style=empty] (6) at (5, 4.5) {};
		\node [style=empty] (7) at (5, -3.5) {};
		\node [style=empty] (8) at (4.5, -3.25) {};
		\node [style=empty] (9) at (4.25, -3.75) {};
		\node [style=empty] (10) at (4.5, 4.5) {};
		\node [style=empty] (11) at (0, -4) {$\ZZ Y$};
		\node [style=empty] (12) at (-4.5, -3.5) {};
		\node [style=empty] (13) at (0, 2) {$\TT X$};
		\node [style=empty] (14) at (-0.5, 2.25) {};
		\node [style=empty] (15) at (0.5, 2.25) {};
		\node [style=empty] (16) at (-4.5, 4.5) {};
		\node [style=empty] (17) at (5, 0.5) {$\ZZ Y$};
		\node [style=empty] (18) at (5, 1) {};
		\node [style=empty] (19) at (5, 0) {};
		\node [style=empty] (20) at (0.25, 1.5) {};
		\node [style=empty] (21) at (0, 5.75) {$\eta^\ZZ_X$};
		\node [style=empty] (22) at (5.75, 3) {$\ZZ f$};
		\node [style=empty] (23) at (5.75, -1.75) {$\iota_Y$};
		\node [style=empty] (24) at (-2.5, -4.75) {$\eta^\ZZ_Y$};
		\node [style=empty] (25) at (2.5, -4.75) {$\iota_Y$};
		\node [style=empty] (26) at (-5.75, 0.5) {$f$};
		\node [style=empty] (27) at (-2.5, 2.75) {$\eta_X$};
		\node [style=empty] (28) at (2.5, 2.75) {$\iota_X$};
		\node [style=empty] (29) at (0, -1.75) {$\eta_Y$};
		\node [style=empty] (30) at (2.5, 0) {$\TT f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (2) to (11);
		\draw [style=to] (11) to (3);
		\draw [style=to, bend left] (12) to (9);
		\draw [style=to] (10) to (15);
		\draw [style=to] (16) to (14);
		\draw [style=to] (0) to (1);
		\draw [style=to] (4) to (5);
		\draw [style=to] (6) to (18);
		\draw [style=to] (19) to (7);
		\draw [style=to] (20) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-functor-comp-graded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1.5, 3) {$\overset{\textcolor{red}{z}}{\ZZ} W$};
		\node [style=empty] (1) at (-1.5, 0) {$\overset{\textcolor{red}{z}}{\ZZ} X$};
		\node [style=empty] (2) at (1.5, 3) {$\overset{\textcolor{red}{z}}{\TT} W$};
		\node [style=empty] (3) at (1.5, 0) {$\overset{\textcolor{red}{z}}{\TT} X$};
		\node [style=empty] (4) at (-1, 3) {};
		\node [style=empty] (5) at (-1, 0) {};
		\node [style=empty] (6) at (1, 0) {};
		\node [style=empty] (7) at (1, 3) {};
		\node [style=empty] (8) at (0, 3.75) {$\iota_W$};
		\node [style=empty] (9) at (0, 0.75) {$\iota_X$};
		\node [style=empty] (10) at (2.25, 1.5) {$\overset{\textcolor{red}{z}}{\TT} g$};
		\node [style=empty] (11) at (-2.25, 1.5) {$\overset{\textcolor{red}{z}}{\ZZ} g$};
		\node [style=empty] (12) at (-1.5, -3) {$\overset{\textcolor{red}{z}}{\ZZ} Y$};
		\node [style=empty] (13) at (-2.25, -1.5) {$\overset{\textcolor{red}{z}}{\ZZ} f$};
		\node [style=empty] (14) at (-5.5, 0) {$\overset{\textcolor{red}{z}}{\ZZ}(f\circ g)$};
		\node [style=empty] (15) at (-1, -3) {};
		\node [style=empty] (16) at (1, -3) {};
		\node [style=empty] (17) at (1.5, -3) {$\overset{\textcolor{red}{z}}{\TT} Y$};
		\node [style=empty] (18) at (0, -2.25) {$\iota_Y$};
		\node [style=empty] (19) at (2.25, -1.5) {$\overset{\textcolor{red}{z}}{\TT} f$};
		\node [style=empty] (20) at (5.5, 0) {$\overset{\textcolor{red}{z}}{\TT}(f\circ g)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (4) to (7);
		\draw [style=to] (5) to (6);
		\draw [style=to] (2) to (3);
		\draw [style=dashed-arrow, bend right=75] (0) to (12);
		\draw [style=to] (3) to (17);
		\draw [style=to] (15) to (16);
		\draw [style=to] (0) to (1);
		\draw [style=to] (1) to (12);
		\draw [style=to, bend left=75] (2) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-functor-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1.5, 3) {$\ZZ W$};
		\node [style=empty] (1) at (-1.5, 0) {$\ZZ X$};
		\node [style=empty] (2) at (1.5, 3) {$\TT W$};
		\node [style=empty] (3) at (1.5, 0) {$\TT X$};
		\node [style=empty] (4) at (-1, 3) {};
		\node [style=empty] (5) at (-1, 0) {};
		\node [style=empty] (6) at (1, 0) {};
		\node [style=empty] (7) at (1, 3) {};
		\node [style=empty] (8) at (0, 3.75) {$\iota_W$};
		\node [style=empty] (9) at (0, 0.75) {$\iota_X$};
		\node [style=empty] (10) at (2.25, 1.5) {$\TT g$};
		\node [style=empty] (11) at (-2.25, 1.5) {$\ZZ g$};
		\node [style=empty] (12) at (-1.5, -3) {$\ZZ Y$};
		\node [style=empty] (13) at (-2.25, -1.5) {$\ZZ f$};
		\node [style=empty] (14) at (-5.5, 0) {$\ZZ(f\circ g)$};
		\node [style=empty] (15) at (-1, -3) {};
		\node [style=empty] (16) at (1, -3) {};
		\node [style=empty] (17) at (1.5, -3) {$\TT Y$};
		\node [style=empty] (18) at (0, -2.25) {$\iota_Y$};
		\node [style=empty] (19) at (2.25, -1.5) {$\TT f$};
		\node [style=empty] (20) at (5.5, 0) {$\TT(f\circ g)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (4) to (7);
		\draw [style=to] (5) to (6);
		\draw [style=to] (2) to (3);
		\draw [style=dashed-arrow, bend right=75] (0) to (12);
		\draw [style=to] (3) to (17);
		\draw [style=to] (15) to (16);
		\draw [style=to] (0) to (1);
		\draw [style=to] (1) to (12);
		\draw [style=to, bend left=75] (2) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-functor-graded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1.5, 1.5) {$\overset{\textcolor{red}{z}}{\ZZ}X$};
		\node [style=empty] (1) at (1.5, 1.5) {$\overset{\textcolor{red}{z}}{\ZZ} Y$};
		\node [style=empty] (2) at (-1.5, -1.5) {$\overset{\textcolor{red}{z}}{\ZZ} X$};
		\node [style=empty] (3) at (1.5, -1.5) {$\overset{\textcolor{red}{z}}{\ZZ} Y$};
		\node [style=empty] (4) at (-1.5, 1) {};
		\node [style=empty] (5) at (1.5, 1) {};
		\node [style=empty] (6) at (1.5, -1) {};
		\node [style=empty] (7) at (-1.5, -1) {};
		\node [style=empty] (8) at (-2.25, 0) {$\iota_X$};
		\node [style=empty] (9) at (2.25, 0) {$\iota_Y$};
		\node [style=empty] (10) at (0, -2.25) {$\overset{\textcolor{red}{z}}{\ZZ} f$};
		\node [style=empty] (11) at (0, 2.25) {$\overset{\textcolor{red}{z}}{\ZZ} f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (4) to (7);
		\draw [style=to] (5) to (6);
		\draw [style=to, in=180, out=0] (2) to (3);
		\draw [style=dashed-arrow] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-functor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1.5, 1.5) {$\ZZ X$};
		\node [style=empty] (1) at (1.5, 1.5) {$\ZZ Y$};
		\node [style=empty] (2) at (-1.5, -1.5) {$\TT X$};
		\node [style=empty] (3) at (1.5, -1.5) {$\TT Y$};
		\node [style=empty] (4) at (-1.5, 1) {};
		\node [style=empty] (5) at (1.5, 1) {};
		\node [style=empty] (6) at (1.5, -1) {};
		\node [style=empty] (7) at (-1.5, -1) {};
		\node [style=empty] (8) at (-2.25, 0) {$\iota_X$};
		\node [style=empty] (9) at (2.25, 0) {$\iota_Y$};
		\node [style=empty] (10) at (0, -2.25) {$\TT f$};
		\node [style=empty] (11) at (0, 2.25) {$\ZZ f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (4) to (7);
		\draw [style=to] (5) to (6);
		\draw [style=to] (2) to (3);
		\draw [style=dashed-arrow] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-monad-1-graded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-14, -3) {$\overset{\textcolor{red}{a}}{\ZZ}  ( \overset{\textcolor{teal}{b}}{\ZZ}   \overset{\textcolor{brown}{c}}{\ZZ})$};
		\node [style=empty] (1) at (16, -3) {$\overset{\textcolor{red}{a}\ast \textcolor{teal}{b}}{\ZZ}  \overset{\textcolor{brown}{c}}{\ZZ}$};
		\node [style=empty] (2) at (-14, -20) {$\overset{\textcolor{red}{a}}{\ZZ}  \overset{\textcolor{teal}{b}\ast \textcolor{brown}{c}}{\ZZ}$};
		\node [style=empty] (3) at (16, -20) {$\overset{  (\textcolor{red}{a}\ast \textcolor{teal}{b}) \ast  \textcolor{brown}{c}}{\TT}$};
		\node [style=empty] (4) at (16, -15) {$\overset{(\textcolor{red}{a}\ast \textcolor{teal}{b}) \ast  \textcolor{brown}{c}}{\ZZ}$};
		\node [style=empty] (5) at (8.75, -20) {$\overset{(\textcolor{red}{a}\ast \textcolor{teal}{b}) \ast  \textcolor{brown}{c}}{\ZZ}$};
		\node [style=empty] (6) at (16, -15.5) {};
		\node [style=empty] (7) at (16, -19.5) {};
		\node [style=empty] (8) at (16, -3.5) {};
		\node [style=empty] (9) at (16, -14.5) {};
		\node [style=empty] (14) at (15.5, -3.5) {};
		\node [style=empty] (15) at (-13.5, -3.5) {};
		\node [style=empty] (18) at (15.5, -19.5) {};
		\node [style=empty] (23) at (-14, -3.5) {};
		\node [style=empty] (24) at (-14, -19.5) {};
		\node [style=empty] (26) at (-7.25, -20.75) {$\mu^\ZZ$};
		\node [style=empty] (27) at (17, -9) {$\mu^\ZZ$};
		\node [style=empty] (28) at (12.5, -20.75) {$\iota$};
		\node [style=empty] (29) at (16.75, -17.5) {$\iota$};
		\node [style=empty] (30) at (-15, -11.25) {$\overset{\textcolor{red}{a}}{\ZZ}  \mu^\ZZ$};
		\node [style=empty] (35) at (-13.5, -19.5) {};
		\node [style=empty] (40) at (-9.75, 22.5) {$I  \overset{\textcolor{red}{a}}{\ZZ} $};
		\node [style=empty] (41) at (12.75, 22.5) {$\overset{i}{\ZZ}  \overset{\textcolor{red}{a}}{\ZZ} $};
		\node [style=empty] (42) at (-9.75, 2.75) {$\overset{\textcolor{red}{a}}{\ZZ}$};
		\node [style=empty] (43) at (12.75, 2.75) {$\overset{  i\ast  \textcolor{red}{a}}{\TT}$};
		\node [style=empty] (44) at (12.75, 12.75) {$\overset{i \ast \textcolor{red}{a}}{\ZZ} $};
		\node [style=empty] (45) at (-0.25, 2.75) {$\overset{i\ast \textcolor{red}{a}}{\ZZ}$};
		\node [style=empty] (46) at (12.75, 12.25) {};
		\node [style=empty] (47) at (12.75, 3.25) {};
		\node [style=empty] (48) at (12.75, 22) {};
		\node [style=empty] (49) at (12.75, 13.25) {};
		\node [style=empty] (55) at (-9.25, 22) {};
		\node [style=empty] (63) at (-9.75, 22) {};
		\node [style=empty] (64) at (-9.75, 3.25) {};
		\node [style=empty] (65) at (-0.25, 23.25) {$\eta^\ZZ   \overset{\textcolor{red}{a}}{\ZZ} $};
		\node [style=empty] (67) at (14, 16.25) {$\mu^\ZZ$};
		\node [style=empty] (68) at (4.5, 2) {$\iota$};
		\node [style=empty] (69) at (14, 9.25) {$\iota$};
		\node [style=empty] (75) at (-9.25, 3.25) {};
		\node [style=none] (80) at (-4.75, -6.25) {\textcolor{blue}{(1)}};
		\node [style=none] (81) at (7, -4.5) {\textcolor{blue}{(2)}};
		\node [style=none] (82) at (4, -7.75) {\textcolor{blue}{(3)}};
		\node [style=none] (83) at (-12, -11.25) {\textcolor{blue}{(4)}};
		\node [style=none] (84) at (-7.75, -11.5) {\textcolor{blue}{(5)}};
		\node [style=empty] (85) at (6.5, 17) {};
		\node [style=empty] (86) at (2.25, 13.5) {$\overset{i}{\TT}  \overset{  \textcolor{red}{a}}{\TT} $};
		\node [style=empty] (87) at (-4.75, 13.5) {$I   \overset{  \textcolor{red}{a}}{\TT} $};
		\node [style=empty] (88) at (-4.75, 9.75) {$\overset{  \textcolor{red}{a}}{\TT} $};
		\node [style=empty] (89) at (2.25, 9.75) {$ \overset{i \ast   \textcolor{red}{a}}{\TT} $};
		\node [style=empty] (90) at (6.5, 17) {$\overset{  i}{\TT}  \overset{  \textcolor{red}{a}}{\TT} $};
		\node [style=empty] (91) at (-4.75, 13) {};
		\node [style=empty] (92) at (-4.75, 10.25) {};
		\node [style=empty] (93) at (2.25, 13) {};
		\node [style=empty] (94) at (2.25, 10.25) {};
		\node [style=empty] (95) at (2.25, 9.25) {};
		\node [style=empty] (96) at (-4.75, 9.25) {};
		\node [style=empty] (98) at (6.5, 16.5) {};
		\node [style=empty] (99) at (-7.25, 8) {$\iota$};
		\node [style=empty] (100) at (-7.75, 17) {$I  \iota$};
		\node [style=empty] (101) at (-3.75, 16) {$\eta^\ZZ   \overset{ \textcolor{red}{a}}{\TT} $};
		\node [style=empty] (102) at (-1.25, 13) {$\eta  \overset{  \textcolor{red}{a}}{\TT} $};
		\node [style=empty] (103) at (1.75, 11.5) {$\mu$};
		\node [style=empty] (104) at (2.75, 17.75) {$\iota \overset{ \textcolor{red}{a}}{\TT} $};
		\node [style=empty] (105) at (4.75, 20.5) {$\iota   \overset{\textcolor{red}{a}}{\ZZ}$};
		\node [style=none] (106) at (-0.75, 20.25) {\textcolor{blue}{(1)}};
		\node [style=none] (107) at (0.25, 15.25) {\textcolor{blue}{(2)}};
		\node [style=none] (108) at (-7.5, 12) {\textcolor{blue}{(3)}};
		\node [style=none] (109) at (-1.25, 11.5) {\textcolor{blue}{(4)}};
		\node [style=none] (110) at (4.5, 12) {\textcolor{blue}{(5)}};
		\node [style=none] (111) at (-2, 5.75) {\textcolor{blue}{(7)}};
		\node [style=empty] (112) at (-4.75, 14) {};
		\node [style=empty] (114) at (0, -3) {$(\overset{\textcolor{red}{a}}{\ZZ}  \overset{\textcolor{teal}{b}}{\ZZ})  \overset{\textcolor{brown}{c}}{\ZZ}$};
		\node [style=empty] (115) at (0, -20) {$\overset{\textcolor{red}{a}\ast( \textcolor{teal}{b} \ast  \textcolor{brown}{c})}{\ZZ}$};
		\node [style=empty] (117) at (0, -3.5) {};
		\node [style=empty] (118) at (-6.25, -9.5) {$\overset{ \textcolor{red}{a}}{\TT}  (\overset{ \textcolor{teal}{b}}{\TT}  \overset{ \textcolor{brown}{c}}{\TT})$};
		\node [style=empty] (119) at (0, -9.5) {$(\overset{ \textcolor{red}{a}}{\TT}  \overset{ \textcolor{teal}{b}}{\TT})  \overset{ \textcolor{brown}{c}}{\TT}$};
		\node [style=empty] (120) at (6, -9.5) {$\overset{  \textcolor{red}{a}\ast  \textcolor{teal}{b}}{\TT}  \overset{ \textcolor{brown}{c}}{\TT}$};
		\node [style=empty] (121) at (-6.25, -13.75) {$\overset{ \textcolor{red}{a}}{\TT}  \overset{ \textcolor{teal}{b}\ast   \textcolor{brown}{c}}{\TT}$};
		\node [style=empty] (122) at (0, -13.75) {$\overset{  \textcolor{red}{a}\ast(   \textcolor{teal}{b}\ast   \textcolor{brown}{c})}{\TT}$};
		\node [style=empty] (123) at (6, -13.75) {$\overset{(   \textcolor{red}{a}\ast   \textcolor{teal}{b}) \ast   \textcolor{brown}{c}}{\TT}$};
		\node [style=empty] (124) at (0, -9) {};
		\node [style=empty] (125) at (0, -5.75) {};
		\node [style=empty] (126) at (0, -6.25) {$(\overset{ \textcolor{red}{a}}{\TT}  \overset{ \textcolor{teal}{b}}{\TT})  \overset{\textcolor{brown}{c}}{\ZZ}$};
		\node [style=empty] (127) at (0, -6.75) {};
		\node [style=empty] (128) at (-10.5, -6) {};
		\node [style=empty] (129) at (-10, -6.5) {$\overset{ \textcolor{red}{a}}{\TT}  ( \overset{\textcolor{teal}{b}}{\ZZ}   \overset{\textcolor{brown}{c}}{\ZZ})$};
		\node [style=empty] (130) at (-9.5, -7) {};
		\node [style=empty] (131) at (-9.5, -16.25) {};
		\node [style=empty] (132) at (-10, -16.75) {$\overset{ \textcolor{red}{a}}{\TT}  \overset{\textcolor{teal}{b}\ast \textcolor{brown}{c}}{\ZZ}$};
		\node [style=empty] (133) at (-10.5, -17.25) {};
		\node [style=empty] (134) at (6.25, -14) {};
		\node [style=empty] (135) at (10.25, -6.75) {};
		\node [style=empty] (136) at (10.75, -6.25) {$\overset{  \textcolor{red}{a}\ast  \textcolor{teal}{b}}{\TT}  \overset{\textcolor{brown}{c}}{\ZZ}$};
		\node [style=empty] (137) at (11.25, -6) {};
		\node [style=empty] (138) at (-6.75, -9.25) {};
		\node [style=empty] (139) at (-6.75, -14.25) {};
		\node [style=empty] (140) at (-6.25, -10) {};
		\node [style=empty] (141) at (-6.25, -13.25) {};
		\node [style=empty] (142) at (6, -10) {};
		\node [style=empty] (143) at (6, -13.25) {};
		\node [style=empty] (144) at (6.5, -9.25) {};
		\node [style=none] (145) at (0, -11.5) {\textcolor{blue}{(6)}};
		\node [style=none] (146) at (12, -11.5) {\textcolor{blue}{(7)}};
		\node [style=none] (147) at (0, -17) {\textcolor{blue}{(8)}};
		\node [style=empty] (148) at (-2.5, -4.5) {$(\iota   \iota)  \overset{\textcolor{brown}{c}}{\ZZ}$};
		\node [style=empty] (149) at (12.5, -4.25) {$\iota    \overset{\textcolor{brown}{c}}{\ZZ} $};
		\node [style=empty] (150) at (9.75, -8.5) {$\overset{  \textcolor{red}{a}\ast  \textcolor{teal}{b}}{\TT}  \iota$};
		\node [style=empty] (151) at (5.25, -5.5) {$\mu    \overset{\textcolor{brown}{c}}{\ZZ}$};
		\node [style=empty] (152) at (8, -2.25) {$\mu^\ZZ    \overset{\textcolor{brown}{c}}{\ZZ}$};
		\node [style=empty] (153) at (-10.5, -4.25) {$\iota   ( \overset{\textcolor{teal}{b}}{\ZZ}   \overset{\textcolor{brown}{c}}{\ZZ})$};
		\node [style=empty] (154) at (-6.25, -7.75) {$\overset{ \textcolor{red}{a}}{\TT}  ( \iota   \iota)$};
		\node [style=empty] (155) at (-11.25, -12.5) {$\overset{ \textcolor{red}{a}}{\TT}  \mu^\ZZ$};
		\node [style=empty] (156) at (-4.5, -11.5) {$\overset{ \textcolor{red}{a}}{\TT}  \mu$};
		\node [style=empty] (157) at (3, -10.25) {$\mu   \overset{ \textcolor{brown}{c}}{\TT}$};
		\node [style=empty] (158) at (6.75, -11.5) {$\mu$};
		\node [style=empty] (159) at (-3.25, -14.25) {$\mu$};
		\node [style=empty] (160) at (-7.25, -15.75) {$\overset{ \textcolor{red}{a}}{\TT}  \iota$};
		\node [style=empty] (161) at (-11, -18.75) {$\iota   \overset{\textcolor{teal}{b}\ast \textcolor{brown}{c}}{\ZZ}$};
		\node [style=empty] (164) at (-2, -7.75) {$(\overset{ \textcolor{red}{a}}{\TT}  \overset{ \textcolor{teal}{b}}{\TT})  \iota$};
		\node [style=empty] (166) at (7.75, 12) {$\mu$};
		\node [style=empty] (168) at (6.5, 7.75) {};
		\node [style=empty] (169) at (6.5, 7.25) {$ \overset{  i \ast   \textcolor{red}{a}}{\TT} $};
		\node [style=empty] (170) at (6.5, 6.75) {};
		\node [style=empty] (171) at (-1.25, 17.5) {};
		\node [style=empty] (172) at (-1.25, 17) {$\overset{i}{\ZZ}  \overset{ \textcolor{red}{a}}{\TT} $};
		\node [style=empty] (173) at (-1.25, 16.5) {};
		\node [style=empty] (174) at (2.25, 14) {};
		\node [style=none] (175) at (10, 14) {\textcolor{blue}{(6)}};
		\node [style=none] (177) at (1.75, 8) {\textcolor{blue}{(8)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (23) to (24);
		\draw [style=mono] (5) to (3);
		\draw [style=mono] (6) to (7);
		\draw [style=to] (40) to (41);
		\draw [style=to] (48) to (49);
		\draw [style=mono, in=180, out=0] (45) to (43);
		\draw [style=mono] (46) to (47);
		\draw [style=equal-arrow] (63) to (64);
		\draw [style=equal-arrow] (42) to (45);
		\draw [style=to] (87) to (86);
		\draw [style=to] (75) to (96);
		\draw [style=to] (93) to (94);
		\draw [style=equal-arrow] (88) to (89);
		\draw [style=equal-arrow] (91) to (92);
		\draw [style=to] (55) to (112);
		\draw [style=to] (114) to (1);
		\draw [style=to] (8) to (9);
		\draw [style=equal-arrow] (115) to (5);
		\draw [style=to] (2) to (115);
		\draw [style=equal-arrow] (0) to (114);
		\draw [style=equal-arrow] (118) to (119);
		\draw [style=equal-arrow] (122) to (123);
		\draw [style=to] (119) to (120);
		\draw [style=to] (142) to (143);
		\draw [style=to] (140) to (141);
		\draw [style=to] (131) to (139);
		\draw [style=to] (35) to (133);
		\draw [style=to] (15) to (128);
		\draw [style=to] (130) to (138);
		\draw [style=to] (117) to (125);
		\draw [style=to] (127) to (124);
		\draw [style=to] (14) to (137);
		\draw [style=to] (135) to (144);
		\draw [style=to] (121) to (122);
		\draw [style=to] (129) to (132);
		\draw [style=to] (126) to (136);
		\draw [style=equal-arrow] (96) to (47);
		\draw [style=to] (98) to (168);
		\draw [style=to] (172) to (90);
		\draw [style=to] (112) to (173);
		\draw [style=to] (48) to (171);
		\draw [style=equal-arrow] (95) to (168);
		\draw [style=equal-arrow] (170) to (47);
		\draw [style=equal-arrow] (174) to (98);
		\draw [style=equal-arrow] (134) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-monad-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-6, 6) {$\ZZ^3 X$};
		\node [style=empty] (1) at (6, 6) {$\ZZ^2 X$};
		\node [style=empty] (2) at (-6, -2) {$\ZZ^2 X$};
		\node [style=empty] (3) at (6, -2) {$\TT X$};
		\node [style=empty] (4) at (6, 2) {$\ZZ X$};
		\node [style=empty] (5) at (0, -2) {$\ZZ X$};
		\node [style=empty] (6) at (6, 1.5) {};
		\node [style=empty] (7) at (6, -1.5) {};
		\node [style=empty] (8) at (6, 5.5) {};
		\node [style=empty] (9) at (6, 2.5) {};
		\node [style=empty] (10) at (-2, 4) {$\TT^3 X$};
		\node [style=empty] (11) at (-2, 1) {$\TT^2 X$};
		\node [style=empty] (12) at (2, 4) {$\TT^2 X$};
		\node [style=empty] (13) at (2.5, 4.25) {};
		\node [style=empty] (14) at (5.5, 5.5) {};
		\node [style=empty] (15) at (-5.5, 5.5) {};
		\node [style=empty] (16) at (-2.5, 4.25) {};
		\node [style=empty] (17) at (2.25, 3.5) {};
		\node [style=empty] (18) at (5.5, -1.25) {};
		\node [style=empty] (19) at (5.25, -1.75) {};
		\node [style=empty] (20) at (-1.5, 0.75) {};
		\node [style=empty] (21) at (-2, 3.5) {};
		\node [style=empty] (22) at (-2, 1.5) {};
		\node [style=empty] (23) at (-6, 5.5) {};
		\node [style=empty] (24) at (-6, -1.5) {};
		\node [style=empty] (25) at (0, 6.75) {$\mu^\ZZ_{\ZZ X}$};
		\node [style=empty] (26) at (-3, -2.75) {$\mu^\ZZ_X$};
		\node [style=empty] (27) at (6.75, 4) {$\mu^\ZZ_X$};
		\node [style=empty] (28) at (3, -2.75) {$\iota_X$};
		\node [style=empty] (29) at (6.75, 0) {$\iota_X$};
		\node [style=empty] (30) at (-7, 2) {$\ZZ\mu^\ZZ_X$};
		\node [style=empty] (31) at (-3, 2.5) {$\TT\mu_X$};
		\node [style=empty] (32) at (0, 3.5) {$\mu_{\TT X}$};
		\node [style=empty] (33) at (2.75, 1.5) {$\mu_X$};
		\node [style=empty] (34) at (1.25, 0.25) {$\mu_X$};
		\node [style=empty] (35) at (-5.5, -1.5) {};
		\node [style=empty] (36) at (-2.5, 0.5) {};
		\node [style=empty] (37) at (-3.25, 5.25) {$\iota^3$};
		\node [style=empty] (38) at (3.5, 5.25) {$\iota^2$};
		\node [style=empty] (39) at (-4, 0) {$\iota^2$};
		\node [style=empty] (40) at (10.25, 6) {$\ZZ X$};
		\node [style=empty] (41) at (22.25, 6) {$\ZZ^2 X$};
		\node [style=empty] (42) at (10.25, -2) {$\ZZ^2 X$};
		\node [style=empty] (43) at (22.25, -2) {$\TT X$};
		\node [style=empty] (44) at (22.25, 2) {$\ZZ X$};
		\node [style=empty] (45) at (16.25, -2) {$\ZZ X$};
		\node [style=empty] (46) at (22.25, 1.5) {};
		\node [style=empty] (47) at (22.25, -1.5) {};
		\node [style=empty] (48) at (22.25, 5.5) {};
		\node [style=empty] (49) at (22.25, 2.5) {};
		\node [style=empty] (50) at (14.25, 4) {$\TT X$};
		\node [style=empty] (51) at (14.25, 1) {$\TT^2 X$};
		\node [style=empty] (52) at (18.25, 4) {$\TT^2 X$};
		\node [style=empty] (53) at (18.75, 4.25) {};
		\node [style=empty] (54) at (21.75, 5.5) {};
		\node [style=empty] (55) at (10.75, 5.5) {};
		\node [style=empty] (56) at (13.75, 4.25) {};
		\node [style=empty] (57) at (18.5, 3.5) {};
		\node [style=empty] (58) at (21.75, -1.25) {};
		\node [style=empty] (59) at (21.5, -1.75) {};
		\node [style=empty] (60) at (14.75, 0.75) {};
		\node [style=empty] (61) at (14.25, 3.5) {};
		\node [style=empty] (62) at (14.25, 1.5) {};
		\node [style=empty] (63) at (10.25, 5.5) {};
		\node [style=empty] (64) at (10.25, -1.5) {};
		\node [style=empty] (65) at (16.25, 6.75) {$\eta^\ZZ_{\ZZ X}$};
		\node [style=empty] (66) at (13.25, -2.75) {$\mu^\ZZ_X$};
		\node [style=empty] (67) at (23, 4) {$\mu^\ZZ_X$};
		\node [style=empty] (68) at (19.25, -2.75) {$\iota_X$};
		\node [style=empty] (69) at (23, 0) {$\iota_X$};
		\node [style=empty] (70) at (9.25, 2) {$\ZZ\eta^\ZZ_X$};
		\node [style=empty] (71) at (13.25, 2.5) {$\TT\eta_X$};
		\node [style=empty] (72) at (16.25, 3.5) {$\eta_{\TT X}$};
		\node [style=empty] (73) at (19, 1.5) {$\mu_X$};
		\node [style=empty] (74) at (17.5, 0.25) {$\mu_X$};
		\node [style=empty] (75) at (10.75, -1.5) {};
		\node [style=empty] (76) at (13.75, 0.5) {};
		\node [style=empty] (77) at (12.75, 5.25) {$\iota$};
		\node [style=empty] (78) at (20, 5.25) {$\iota^2$};
		\node [style=empty] (79) at (12, 0) {$\iota^2$};
		\node [style=none] (80) at (0, 5) {\textcolor{blue}{(1)}};
		\node [style=none] (81) at (-4.5, 2) {\textcolor{blue}{(2)}};
		\node [style=none] (82) at (0.5, 1.75) {\textcolor{blue}{(3)}};
		\node [style=none] (83) at (4.25, 2.75) {\textcolor{blue}{(4)}};
		\node [style=none] (84) at (-1.25, -0.75) {\textcolor{blue}{(5)}};
		\node [style=none] (85) at (16.25, 5) {\textcolor{blue}{(6)}};
		\node [style=none] (86) at (11.75, 2) {\textcolor{blue}{(7)}};
		\node [style=none] (87) at (16.75, 1.75) {\textcolor{blue}{(8)}};
		\node [style=none] (88) at (20.5, 2.75) {\textcolor{blue}{(9)}};
		\node [style=none] (89) at (15.75, -0.75) {\textcolor{blue}{(10)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (23) to (24);
		\draw [style=to] (0) to (1);
		\draw [style=to] (15) to (16);
		\draw [style=to] (14) to (13);
		\draw [style=to] (10) to (12);
		\draw [style=to] (21) to (22);
		\draw [style=to] (17) to (18);
		\draw [style=to] (20) to (19);
		\draw [style=to] (2) to (5);
		\draw [style=to] (8) to (9);
		\draw [style=mono] (5) to (3);
		\draw [style=mono] (6) to (7);
		\draw [style=to] (35) to (36);
		\draw [style=to] (63) to (64);
		\draw [style=to] (40) to (41);
		\draw [style=to] (55) to (56);
		\draw [style=to] (54) to (53);
		\draw [style=to] (50) to (52);
		\draw [style=to] (61) to (62);
		\draw [style=to] (57) to (58);
		\draw [style=to] (60) to (59);
		\draw [style=to] (42) to (45);
		\draw [style=to] (48) to (49);
		\draw [style=mono] (45) to (43);
		\draw [style=mono] (46) to (47);
		\draw [style=to] (75) to (76);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-monad-axiom-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-8, 6) {$\ZZ X$};
		\node [style=empty] (1) at (8, 6) {$\ZZ^2X$};
		\node [style=empty] (2) at (-8, -8) {$\ZZ^2X$};
		\node [style=empty] (3) at (8, -8) {$\TT X$};
		\node [style=empty] (4) at (0, -8) {$\ZZ X$};
		\node [style=empty] (5) at (8, -1) {$\ZZ X$};
		\node [style=empty] (7) at (-8, -7.5) {};
		\node [style=empty] (8) at (8, -7.5) {};
		\node [style=empty] (9) at (8, -1.5) {};
		\node [style=empty] (10) at (8, -0.5) {};
		\node [style=empty] (12) at (-4, 2) {$\TT X$};
		\node [style=empty] (13) at (5.25, 2) {$\ZZ\TT X$};
		\node [style=empty] (14) at (3.75, -3) {$\TT^2X$};
		\node [style=empty] (15) at (4, -2.5) {};
		\node [style=empty] (16) at (5.25, 1.5) {};
		\node [style=empty] (17) at (-3.25, 1.5) {};
		\node [style=empty] (18) at (3.25, -2.5) {};
		\node [style=empty] (19) at (8, 5.5) {};
		\node [style=empty] (20) at (7.5, 5.25) {};
		\node [style=empty] (21) at (5.75, 2.5) {};
		\node [style=empty] (22) at (4.25, -3.5) {};
		\node [style=empty] (23) at (7.5, -7.25) {};
		\node [style=empty] (24) at (-8, 5.5) {};
		\node [style=empty] (25) at (-7.25, 5.5) {};
		\node [style=empty] (26) at (-4.5, 2.5) {};
		\node [style=empty] (27) at (7.25, -7.5) {};
		\node [style=empty] (28) at (3, -5.25) {};
		\node [style=empty] (29) at (2.5, -4.75) {$\TT^2X$};
		\node [style=empty] (30) at (-3.75, 1.25) {};
		\node [style=empty] (31) at (2, -4.25) {};
		\node [style=empty] (32) at (-4, -4.75) {$\ZZ\TT X$};
		\node [style=empty] (33) at (-7.5, -7.5) {};
		\node [style=empty] (34) at (-4.5, -5.25) {};
		\node [style=empty] (35) at (-7.5, 5) {};
		\node [style=empty] (36) at (-4.25, -4.25) {};
		\node [style=empty] (37) at (-8.75, -1) {$\ZZ\eta^\ZZ_X$};
		\node [style=empty] (38) at (-4, -8.75) {$\mu^\ZZ_X$};
		\node [style=empty] (39) at (4, -8.75) {$\iota_X$};
		\node [style=empty] (40) at (8.75, -4) {$\iota_X$};
		\node [style=empty] (41) at (8.75, 3) {$\mu^\ZZ_X$};
		\node [style=empty] (42) at (0, 6.75) {$\eta^\ZZ_{\ZZ X}$};
		\node [style=empty] (43) at (6, 4.25) {$\ZZ\iota_X$};
		\node [style=empty] (44) at (-5.5, 4.5) {$\iota_X$};
		\node [style=empty] (45) at (0.75, 2.5) {$\eta^\ZZ_{\TT X}$};
		\node [style=empty] (46) at (1.25, -0.5) {$\eta_{\TT X}$};
		\node [style=empty] (47) at (5.25, -1) {$\iota_{\TT X}$};
		\node [style=empty] (48) at (6.25, -4.75) {$\mu_X$};
		\node [style=empty] (49) at (4.5, -6.75) {$\mu_X$};
		\node [style=empty] (50) at (-1, -2.25) {$\TT\eta_X$};
		\node [style=empty] (51) at (-1, -5.25) {$\iota_{\TT X}$};
		\node [style=empty] (52) at (-5.5, -6.75) {$\ZZ\iota_X$};
		\node [style=empty] (53) at (-4.75, -0.5) {$\ZZ\eta_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (19) to (10);
		\draw [style=to] (9) to (8);
		\draw [style=to] (16) to (15);
		\draw [style=to] (12) to (13);
		\draw [style=to] (17) to (18);
		\draw [style=to] (20) to (21);
		\draw [style=to] (22) to (23);
		\draw [style=to] (4) to (3);
		\draw [style=to] (2) to (4);
		\draw [style=to] (24) to (7);
		\draw [style=to] (25) to (26);
		\draw [style=to] (28) to (27);
		\draw [style=to] (30) to (31);
		\draw [style=to] (32) to (29);
		\draw [style=to] (33) to (34);
		\draw [style=to] (35) to (36);
		\draw [style=to] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-monad-commutative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-10, 6) {$\ZZ A\otimes\ZZ B$};
		\node [style=empty] (1) at (21, 6) {$\ZZ^2(A\otimes B)$};
		\node [style=empty] (2) at (-10, -18) {$\ZZ^2(A\otimes B)$};
		\node [style=empty] (3) at (21, -18) {$\TT(A\otimes B)$};
		\node [style=empty] (4) at (-10, -6) {$\ZZ(\ZZ A\otimes B)$};
		\node [style=empty] (5) at (21, -6) {$\ZZ(A\otimes B)$};
		\node [style=empty] (6) at (5, -18) {$\ZZ(A\otimes B)$};
		\node [style=empty] (7) at (5, 6) {$\ZZ(A\otimes\ZZ B)$};
		\node [style=empty] (8) at (-10, 5.5) {};
		\node [style=empty] (9) at (-10, -5.5) {};
		\node [style=empty] (10) at (-10, -6.5) {};
		\node [style=empty] (11) at (-10, -17.5) {};
		\node [style=empty] (12) at (21, 5.5) {};
		\node [style=empty] (13) at (21, -5.5) {};
		\node [style=empty] (14) at (21, -6.5) {};
		\node [style=empty] (15) at (21, -17.5) {};
		\node [style=empty] (16) at (-3, 6.5) {$\tau'^\ZZ_{A,\ZZ B}$};
		\node [style=empty] (17) at (12, 6.5) {$\ZZ\tau^\ZZ_{A,B}$};
		\node [style=empty] (18) at (22.25, 0) {$\mu^\ZZ_{A\otimes B}$};
		\node [style=empty] (19) at (-3, -18.75) {$\mu^\ZZ_{A\otimes B}$};
		\node [style=empty] (20) at (-11.25, -12) {$\ZZ\tau'^\ZZ_{A,B}$};
		\node [style=empty] (21) at (-11.25, 0) {$\tau^\ZZ_{\ZZ A,B}$};
		\node [style=empty] (22) at (-2, -15) {$\ZZ\TT(A\otimes B)$};
		\node [style=empty] (23) at (11, -15) {$\TT^2(A\otimes B)$};
		\node [style=empty] (24) at (-8.25, -17.5) {};
		\node [style=empty] (25) at (-3.75, -15.25) {};
		\node [style=empty] (26) at (13, -15.5) {};
		\node [style=empty] (27) at (19.5, -17.5) {};
		\node [style=empty] (28) at (16, -1) {$\ZZ\TT(A\otimes B)$};
		\node [style=empty] (29) at (16, -9) {$\TT^2(A\otimes B)$};
		\node [style=empty] (30) at (16, -1.5) {};
		\node [style=empty] (31) at (16, -8.5) {};
		\node [style=empty] (32) at (20.5, 5.5) {};
		\node [style=empty] (33) at (16.25, -0.5) {};
		\node [style=empty] (34) at (20.25, -17) {};
		\node [style=empty] (35) at (16.25, -9.5) {};
		\node [style=empty] (36) at (-2, -9) {$\ZZ(\TT A\otimes B)$};
		\node [style=empty] (37) at (-8, -6.25) {};
		\node [style=empty] (38) at (-3.75, -8.5) {};
		\node [style=empty] (39) at (-2, -9.5) {};
		\node [style=empty] (40) at (-2, -14.5) {};
		\node [style=empty] (41) at (8, -1) {$\ZZ(A\otimes\TT B)$};
		\node [style=empty] (42) at (5.25, 5.5) {};
		\node [style=empty] (43) at (7.75, -0.5) {};
		\node [style=empty] (44) at (5.5, -11.5) {$\TT(\TT A\otimes B)$};
		\node [style=empty] (45) at (-0.25, -9.5) {};
		\node [style=empty] (46) at (3.5, -11.25) {};
		\node [style=empty] (47) at (6, -12) {};
		\node [style=empty] (48) at (10.25, -14.5) {};
		\node [style=empty] (49) at (11.5, -5.5) {$\TT(A\otimes\TT B)$};
		\node [style=empty] (50) at (8.25, -1.5) {};
		\node [style=empty] (51) at (11.5, -5) {};
		\node [style=empty] (52) at (12, -6) {};
		\node [style=empty] (53) at (15, -8.5) {};
		\node [style=empty] (54) at (3.75, -3.25) {$\TT A\otimes\TT B$};
		\node [style=empty] (55) at (2.5, -5.75) {};
		\node [style=empty] (56) at (5.25, -10.75) {};
		\node [style=empty] (57) at (-3, -3) {$\TT A\otimes\ZZ B$};
		\node [style=empty] (58) at (1, 2) {$\ZZ A\otimes\TT B$};
		\node [style=empty] (59) at (-9.5, 5.25) {};
		\node [style=empty] (60) at (-3.25, -2.5) {};
		\node [style=empty] (61) at (-8.25, 5.5) {};
		\node [style=empty] (62) at (-0.75, 2.25) {};
		\node [style=empty] (63) at (-2.75, -3.5) {};
		\node [style=empty] (64) at (-2, -8.5) {};
		\node [style=empty] (65) at (1.25, 1.5) {};
		\node [style=empty] (66) at (3.5, -2.75) {};
		\node [style=empty] (67) at (-3.75, 4) {$\iota$};
		\node [style=empty] (68) at (-7, 1.25) {$\iota$};
		\node [style=empty] (69) at (-6.5, -16) {$\iota$};
		\node [style=empty] (70) at (17.75, 3) {$\iota$};
		\node [style=empty] (71) at (-0.25, -3.75) {$\iota$};
		\node [style=empty] (72) at (3.25, -0.75) {$\iota$};
		\node [style=empty] (73) at (7, 3) {$\iota$};
		\node [style=empty] (74) at (4.5, 1.25) {$\tau'^\ZZ_{A,\TT B}$};
		\node [style=empty] (75) at (-3.5, -6) {$\tau^\ZZ_{\TT A,B}$};
		\node [style=empty] (76) at (-6.25, -7.75) {$\iota$};
		\node [style=empty] (77) at (-3.25, -12) {$\ZZ\tau'_{A,B}$};
		\node [style=empty] (78) at (1.25, -10.75) {$\iota$};
		\node [style=empty] (79) at (5.25, -7.75) {$\tau_{\TT A,B}$};
		\node [style=empty] (80) at (7.5, -5.25) {$\tau'_{A,\TT B}$};
		\node [style=empty] (81) at (8.5, -12.75) {$\TT\tau'_{A,B}$};
		\node [style=empty] (82) at (12.5, -7.5) {$\TT\tau_{A,B}$};
		\node [style=empty] (83) at (3.25, -14.5) {$\iota$};
		\node [style=empty] (84) at (16.5, -12.75) {$\mu_{A\otimes B}$};
		\node [style=empty] (85) at (16.25, -15.75) {$\mu_{A\otimes B}$};
		\node [style=empty] (86) at (16.5, -5) {$\iota$};
		\node [style=empty] (87) at (9.25, -3.5) {$\iota$};
		\node [style=empty] (88) at (12, -0.5) {$\ZZ\tau_{A,B}$};
		\node [style=empty] (89) at (22, -12) {$\iota_{A\otimes B}$};
		\node [style=empty] (90) at (13, -18.75) {$\iota_{A\otimes B}$};
		\node [style=none] (91) at (1, 4) {\textcolor{blue}{(1)}};
		\node [style=none] (92) at (12.75, 3) {\textcolor{blue}{(2)}};
		\node [style=none] (93) at (-7, -3) {\textcolor{blue}{(3)}};
		\node [style=none] (94) at (-2, 0) {\textcolor{blue}{(4)}};
		\node [style=none] (95) at (6, -2.25) {\textcolor{blue}{(5)}};
		\node [style=none] (96) at (13.25, -3.75) {\textcolor{blue}{(6)}};
		\node [style=none] (97) at (18.5, -5) {\textcolor{blue}{(7)}};
		\node [style=none] (98) at (1, -7) {\textcolor{blue}{(8)}};
		\node [style=none] (99) at (11, -10) {\textcolor{blue}{(9)}};
		\node [style=none] (100) at (-6.5, -12) {\textcolor{blue}{(10)}};
		\node [style=none] (101) at (1.25, -12.75) {\textcolor{blue}{(11)}};
		\node [style=none] (102) at (6.25, -16.5) {\textcolor{blue}{(12)}};
		\node [style=empty] (103) at (2, -5.25) {$\TT A\otimes\TT B$};
		\node [style=empty] (104) at (-2, -3.5) {};
		\node [style=empty] (105) at (0.75, -4.75) {};
		\node [style=empty] (106) at (0.75, 1.5) {};
		\node [style=empty] (107) at (1.75, -4.75) {};
		\node [style=empty] (108) at (0.75, -1.25) {$\iota$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (7);
		\draw [style=to] (7) to (1);
		\draw [style=to] (12) to (13);
		\draw [style=to] (2) to (6);
		\draw [style=to] (10) to (11);
		\draw [style=to] (8) to (9);
		\draw [style=to] (22) to (23);
		\draw [style=to] (24) to (25);
		\draw [style=to] (26) to (27);
		\draw [style=to] (30) to (31);
		\draw [style=to] (32) to (33);
		\draw [style=to] (35) to (34);
		\draw [style=to] (37) to (38);
		\draw [style=to] (39) to (40);
		\draw [style=to] (42) to (43);
		\draw [style=to] (41) to (28);
		\draw [style=to] (45) to (46);
		\draw [style=to] (47) to (48);
		\draw [style=to] (50) to (51);
		\draw [style=to] (52) to (53);
		\draw [style=to] (55) to (56);
		\draw [style=to] (54) to (49);
		\draw [style=to] (59) to (60);
		\draw [style=to] (61) to (62);
		\draw [style=to] (63) to (64);
		\draw [style=to] (65) to (66);
		\draw [style=to] (58) to (41);
		\draw [style=mono] (6) to (3);
		\draw [style=mono] (14) to (15);
		\draw [style=to] (104) to (105);
		\draw [style=to] (106) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-monad-commutative-graded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-10, 6) {$\overset{\textcolor{red}{a}}{\ZZ} X \otimes\overset{\textcolor{teal}{b}}{\ZZ} Y $};
		\node [style=empty] (1) at (24.5, 6) {$\overset{\textcolor{red}{a}}{\ZZ}    \overset{\textcolor{teal}{b}}{\ZZ} (X\otimes Y)$};
		\node [style=empty] (2) at (-10, -20) {$\overset{\textcolor{teal}{b}}{\ZZ}  \overset{\textcolor{red}{a}}{\ZZ}(X\otimes Y)$};
		\node [style=empty] (3) at (14.25, -20) {$\overset{ (\textcolor{teal}{b}\ast \textcolor{red}{a})}{\TT}(X\otimes Y)$};
		\node [style=empty] (4) at (-10, -10) {$\overset{\textcolor{teal}{b}}{\ZZ} (\overset{\textcolor{red}{a}}{\ZZ}  X\otimes Y)$};
		\node [style=empty] (5) at (24.5, -1.5) {$\overset{\textcolor{red}{a}\ast  \textcolor{teal}{b}}{\ZZ}(X\otimes Y)$};
		\node [style=empty] (6) at (5, -20) {$\overset{\textcolor{teal}{b}\ast \textcolor{red}{a}}{\ZZ}(X\otimes Y)$};
		\node [style=empty] (7) at (10.25, 6) {$\overset{\textcolor{red}{a}}{\ZZ} ( X \otimes\overset{\textcolor{teal}{b}}{\ZZ} Y )$};
		\node [style=empty] (8) at (-10, 5.5) {};
		\node [style=empty] (9) at (-10, -9.5) {};
		\node [style=empty] (10) at (-10, -10.5) {};
		\node [style=empty] (11) at (-10, -19.5) {};
		\node [style=empty] (12) at (24.5, 5.5) {};
		\node [style=empty] (13) at (24.5, -1) {};
		\node [style=empty] (14) at (24.5, -2) {};
		\node [style=empty] (15) at (24.5, -6.75) {};
		\node [style=empty] (16) at (1.5, 6.75) {$\tau'$};
		\node [style=empty] (17) at (17.75, 6.75) {$\overset{\textcolor{red}{a}}{\ZZ}\tau$};
		\node [style=empty] (18) at (26.25, 2) {$\mu^\ZZ_{X\otimes Y}$};
		\node [style=empty] (19) at (-1.5, -20.75) {$\mu^\ZZ_{X\otimes Y}$};
		\node [style=empty] (20) at (-11.25, -15) {$\overset{\textcolor{teal}{b}}{\ZZ}\tau'$};
		\node [style=empty] (21) at (-11.25, -2.25) {$\tau$};
		\node [style=empty] (22) at (-3.5, -17) {$\overset{\textcolor{teal}{b}}{\ZZ}  \overset{ \textcolor{red}{a}}{\TT}(X\otimes Y)$};
		\node [style=empty] (23) at (5.5, -17) {$\overset{ \textcolor{teal}{b}}{\TT}  \overset{ \textcolor{red}{a}}{\TT}(X\otimes Y)$};
		\node [style=empty] (24) at (-9.25, -19.5) {};
		\node [style=empty] (25) at (-4.25, -17.5) {};
		\node [style=empty] (26) at (8.25, -17) {};
		\node [style=empty] (28) at (19.5, 2) {$\overset{\textcolor{red}{a}}{\ZZ}\overset{ \textcolor{teal}{b}}{\TT} (X\otimes Y)$};
		\node [style=empty] (29) at (19.5, -5.25) {$\overset{ \textcolor{red}{a}}{\TT}  \overset{ \textcolor{teal}{b}}{\TT}(X\otimes Y)$};
		\node [style=empty] (30) at (19.5, 1.5) {};
		\node [style=empty] (31) at (19.5, -4.75) {};
		\node [style=empty] (32) at (24, 5.5) {};
		\node [style=empty] (33) at (19.75, 2.5) {};
		\node [style=empty] (35) at (19.5, -5.75) {};
		\node [style=empty] (36) at (-3.5, -10) {$ \overset{\textcolor{teal}{b}}{\ZZ}( \overset{ \textcolor{red}{a}}{\TT} X\otimes Y)$};
		\node [style=empty] (39) at (-3.5, -10.5) {};
		\node [style=empty] (40) at (-3.5, -16.5) {};
		\node [style=empty] (41) at (10.25, 2) {$\overset{\textcolor{red}{a}}{\ZZ} (X\otimes\overset{ \textcolor{teal}{b}}{\TT}  Y)$};
		\node [style=empty] (42) at (10.25, 5.5) {};
		\node [style=empty] (43) at (10.25, 2.5) {};
		\node [style=empty] (44) at (5.5, -10) {$ \overset{ \textcolor{teal}{b}}{\TT}( \overset{ \textcolor{red}{a}}{\TT} X\otimes Y)$};
		\node [style=empty] (47) at (5.5, -10.5) {};
		\node [style=empty] (48) at (5.5, -16.5) {};
		\node [style=empty] (49) at (10.25, -5.25) {$\overset{ \textcolor{red}{a}}{\TT}(X\otimes\overset{ \textcolor{teal}{b}}{\TT} Y)$};
		\node [style=empty] (50) at (10.25, 1.5) {};
		\node [style=empty] (51) at (10.25, -4.75) {};
		\node [style=empty] (54) at (4.25, -2.75) {$\overset{ \textcolor{red}{a}}{\TT}  X\otimes\overset{ \textcolor{teal}{b}}{\TT} Y$};
		\node [style=empty] (55) at (2.25, -4.25) {};
		\node [style=empty] (56) at (5.5, -9.5) {};
		\node [style=empty] (57) at (-3.5, -3.75) {$\overset{ \textcolor{red}{a}}{\TT} X\otimes\overset{\textcolor{teal}{b}}{\ZZ}  Y$};
		\node [style=empty] (58) at (-1, 2) {$\overset{\textcolor{red}{a}}{\ZZ}  X\otimes \overset{ \textcolor{teal}{b}}{\TT} Y$};
		\node [style=empty] (60) at (-3.75, -3.25) {};
		\node [style=empty] (62) at (-1.75, 2.25) {};
		\node [style=empty] (63) at (-3.5, -4.25) {};
		\node [style=empty] (64) at (-3.5, -9.5) {};
		\node [style=empty] (65) at (-0.75, 1.5) {};
		\node [style=empty] (66) at (4, -2.25) {};
		\node [style=empty] (67) at (-5.25, 4.25) {$\iota$};
		\node [style=empty] (68) at (-7, 0.25) {$\iota$};
		\node [style=empty] (69) at (-6.25, -18.75) {$\iota$};
		\node [style=empty] (70) at (22, 3.5) {$\iota$};
		\node [style=empty] (71) at (-0.75, -4.25) {$\iota$};
		\node [style=empty] (72) at (2.25, 0) {$\iota$};
		\node [style=empty] (73) at (9.25, 4) {$\iota$};
		\node [style=empty] (74) at (5, 1) {$\tau'$};
		\node [style=empty] (75) at (-5, -6.75) {$\tau$};
		\node [style=empty] (76) at (-6.75, -9) {$\iota$};
		\node [style=empty] (77) at (-5, -13.5) {$\overset{\textcolor{teal}{b}}{\ZZ} \tau'$};
		\node [style=empty] (78) at (1, -10.75) {$\iota$};
		\node [style=empty] (79) at (5, -6.75) {$\tau$};
		\node [style=empty] (80) at (6.5, -4.5) {$\tau'$};
		\node [style=empty] (81) at (7.25, -13.5) {$ \overset{ \textcolor{teal}{b}}{\TT}\tau'$};
		\node [style=empty] (82) at (14.75, -6.25) {$\overset{ \textcolor{red}{a}}{\TT}\tau$};
		\node [style=empty] (83) at (1, -16.5) {$\iota$};
		\node [style=empty] (84) at (20.5, -9.75) {$\mu_{X\otimes Y}$};
		\node [style=empty] (85) at (15.5, -17.5) {$\mu_{X\otimes Y}$};
		\node [style=empty] (86) at (20.25, -1.5) {$\iota$};
		\node [style=empty] (87) at (9.25, -1.5) {$\iota$};
		\node [style=empty] (88) at (15, 1) {$\overset{\textcolor{red}{a}}{\ZZ} \tau$};
		\node [style=empty] (89) at (26.25, -4.25) {$\iota_{X\otimes Y}$};
		\node [style=empty] (90) at (9.5, -20.75) {$\iota_{X\otimes Y}$};
		\node [style=none] (91) at (2.5, 4) {\textcolor{blue}{(1)}};
		\node [style=none] (92) at (16, 4) {\textcolor{blue}{(2)}};
		\node [style=none] (93) at (-6.75, -4.5) {\textcolor{blue}{(3)}};
		\node [style=none] (94) at (-3.25, 0.25) {\textcolor{blue}{(4)}};
		\node [style=none] (95) at (6.75, -0.75) {\textcolor{blue}{(5)}};
		\node [style=none] (96) at (15, -1.75) {\textcolor{blue}{(6)}};
		\node [style=none] (97) at (22.25, -2.5) {\textcolor{blue}{(7)}};
		\node [style=none] (98) at (0, -6.75) {\textcolor{blue}{(8)}};
		\node [style=none] (99) at (14.25, -12.25) {\textcolor{blue}{(9)}};
		\node [style=none] (100) at (-7, -14.25) {\textcolor{blue}{(10)}};
		\node [style=none] (101) at (1, -13.5) {\textcolor{blue}{(11)}};
		\node [style=none] (102) at (4.25, -18.5) {\textcolor{blue}{(12)}};
		\node [style=empty] (103) at (2, -3.75) {$\overset{ \textcolor{red}{a}}{\TT} X\otimes\overset{ \textcolor{teal}{b}}{\TT}  Y$};
		\node [style=empty] (106) at (-1.25, 1.5) {};
		\node [style=empty] (107) at (1.75, -3.25) {};
		\node [style=empty] (108) at (-0.75, -1.5) {$\iota$};
		\node [style=empty] (109) at (24.5, -13.25) {$\overset{ \textcolor{red}{a}\ast \textcolor{teal}{b}}{\TT}(X\otimes Y)$};
		\node [style=empty] (110) at (24.5, -13.75) {};
		\node [style=empty] (111) at (24.5, -19.5) {};
		\node [style=empty] (112) at (24.5, -20) {$\overset{ \textcolor{teal}{b}\ast \textcolor{red}{a}}{\TT}(X\otimes Y)$};
		\node [style=empty] (113) at (24.5, -7.75) {};
		\node [style=empty] (114) at (24.5, -7.25) {$\overset{ \textcolor{red}{a}\ast  \textcolor{teal}{b}}{\TT}(X\otimes Y)$};
		\node [style=empty] (115) at (24.5, -12.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (7);
		\draw [style=to] (7) to (1);
		\draw [style=to] (12) to (13);
		\draw [style=to] (2) to (6);
		\draw [style=to] (10) to (11);
		\draw [style=to] (8) to (9);
		\draw [style=to] (22) to (23);
		\draw [style=to] (24) to (25);
		\draw [style=to] (30) to (31);
		\draw [style=to] (32) to (33);
		\draw [style=to] (39) to (40);
		\draw [style=to] (42) to (43);
		\draw [style=to] (41) to (28);
		\draw [style=to] (47) to (48);
		\draw [style=to] (50) to (51);
		\draw [style=to] (55) to (56);
		\draw [style=to] (54) to (49);
		\draw [style=to] (63) to (64);
		\draw [style=to] (65) to (66);
		\draw [style=to] (58) to (41);
		\draw [style=mono] (6) to (3);
		\draw [style=mono] (14) to (15);
		\draw [style=to] (106) to (107);
		\draw [style=equal-arrow] (110) to (111);
		\draw [style=to] (8) to (60);
		\draw [style=to] (8) to (62);
		\draw [style=to] (4) to (36);
		\draw [style=to] (36) to (44);
		\draw [style=to] (49) to (29);
		\draw [style=to] (57) to (103);
		\draw [style=to] (26) to (111);
		\draw [style=to] (35) to (115);
		\draw [style=equal-arrow] (3) to (112);
		\draw [style=equal-arrow] (113) to (115);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-monad-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-10, 6) {$\ZZ X\otimes\ZZ Y$};
		\node [style=empty] (1) at (24.5, 6) {$\ZZ^2(X\otimes Y)$};
		\node [style=empty] (2) at (-10, -20.25) {$\ZZ^2(X\otimes Y)$};
		\node [style=empty] (3) at (24.5, -20.25) {$\TT(X\otimes Y)$};
		\node [style=empty] (4) at (-10, -10) {$\ZZ(\ZZ X\otimes Y)$};
		\node [style=empty] (5) at (24.5, -7.5) {$\ZZ(X\otimes Y)$};
		\node [style=empty] (6) at (8.25, -20.25) {$\ZZ(X\otimes Y)$};
		\node [style=empty] (7) at (10.25, 6) {$\ZZ(X\otimes\ZZ Y)$};
		\node [style=empty] (8) at (-10, 5.5) {};
		\node [style=empty] (9) at (-10, -9.5) {};
		\node [style=empty] (10) at (-10, -10.5) {};
		\node [style=empty] (11) at (-10, -19.75) {};
		\node [style=empty] (12) at (24.5, 5.5) {};
		\node [style=empty] (13) at (24.5, -7) {};
		\node [style=empty] (14) at (24.5, -8) {};
		\node [style=empty] (15) at (24.5, -19.75) {};
		\node [style=empty] (16) at (0.25, 6.75) {$\tau'^\ZZ_{X,\ZZ Y}$};
		\node [style=empty] (17) at (17.75, 6.75) {$\ZZ\tau^\ZZ_{X,Y}$};
		\node [style=empty] (18) at (26, -1.25) {$\mu^\ZZ_{X\otimes Y}$};
		\node [style=empty] (19) at (-0.5, -21) {$\mu^\ZZ_{X\otimes Y}$};
		\node [style=empty] (20) at (-11.25, -15) {$\ZZ\tau'^\ZZ_{X,Y}$};
		\node [style=empty] (21) at (-11.25, -1.5) {$\tau^\ZZ_{\ZZ X,Y}$};
		\node [style=empty] (22) at (-3.5, -17.25) {$\ZZ\TT(X\otimes Y)$};
		\node [style=empty] (23) at (5.5, -17.25) {$\TT^2(X\otimes Y)$};
		\node [style=empty] (24) at (-9.25, -19.75) {};
		\node [style=empty] (25) at (-4.25, -17.75) {};
		\node [style=empty] (26) at (6.75, -17.25) {};
		\node [style=empty] (27) at (23.5, -19.75) {};
		\node [style=empty] (28) at (19.5, 2) {$\ZZ\TT(X\otimes Y)$};
		\node [style=empty] (29) at (19.5, -4.5) {$\TT^2(X\otimes Y)$};
		\node [style=empty] (30) at (19.5, 1.5) {};
		\node [style=empty] (31) at (19.5, -4) {};
		\node [style=empty] (32) at (24, 5.5) {};
		\node [style=empty] (33) at (19.75, 2.5) {};
		\node [style=empty] (35) at (19.75, -5) {};
		\node [style=empty] (36) at (-3.5, -10) {$\ZZ(\TT X\otimes Y)$};
		\node [style=empty] (39) at (-3.5, -10.5) {};
		\node [style=empty] (40) at (-3.5, -16.75) {};
		\node [style=empty] (41) at (10.25, 2) {$\ZZ(X\otimes\TT Y)$};
		\node [style=empty] (42) at (10.25, 5.5) {};
		\node [style=empty] (43) at (10.25, 2.5) {};
		\node [style=empty] (44) at (5.5, -10) {$\TT(\TT X\otimes Y)$};
		\node [style=empty] (47) at (5.5, -10.5) {};
		\node [style=empty] (48) at (5.5, -16.75) {};
		\node [style=empty] (49) at (10.25, -4.5) {$\TT(X\otimes\TT Y)$};
		\node [style=empty] (50) at (10.25, 1.5) {};
		\node [style=empty] (51) at (10.25, -4) {};
		\node [style=empty] (54) at (4.25, -2.75) {$\TT X\otimes\TT Y$};
		\node [style=empty] (55) at (2.25, -5.5) {};
		\node [style=empty] (56) at (5.5, -9.5) {};
		\node [style=empty] (57) at (-3.5, -4) {$\TT X\otimes\ZZ Y$};
		\node [style=empty] (58) at (-1, 2) {$\ZZ X\otimes\TT Y$};
		\node [style=empty] (60) at (-3.75, -3.5) {};
		\node [style=empty] (62) at (-1.75, 2.25) {};
		\node [style=empty] (63) at (-3.5, -4.5) {};
		\node [style=empty] (64) at (-3.5, -9.5) {};
		\node [style=empty] (65) at (-0.75, 1.5) {};
		\node [style=empty] (66) at (4, -2.25) {};
		\node [style=empty] (67) at (-4.75, 4.25) {$\iota$};
		\node [style=empty] (68) at (-7.25, -0.25) {$\iota$};
		\node [style=empty] (69) at (-6.75, -18.25) {$\iota$};
		\node [style=empty] (70) at (22.25, 3.5) {$\iota$};
		\node [style=empty] (71) at (-1, -3.75) {$\iota$};
		\node [style=empty] (72) at (2.25, 0) {$\iota$};
		\node [style=empty] (73) at (9, 4) {$\iota$};
		\node [style=empty] (74) at (4.75, 2.75) {$\tau'^\ZZ_{X,\TT Y}$};
		\node [style=empty] (75) at (-5, -7) {$\tau^\ZZ_{\TT X,Y}$};
		\node [style=empty] (76) at (-6.75, -9.25) {$\iota$};
		\node [style=empty] (77) at (-4.75, -13.75) {$\ZZ\tau'_{X,Y}$};
		\node [style=empty] (78) at (1, -10.75) {$\iota$};
		\node [style=empty] (79) at (4.75, -7.25) {$\tau_{\TT X,Y}$};
		\node [style=empty] (80) at (6.5, -4) {$\tau'_{X,\TT Y}$};
		\node [style=empty] (81) at (6.5, -13.5) {$\TT\tau'_{X,Y}$};
		\node [style=empty] (82) at (15, -5.25) {$\TT\tau_{X,Y}$};
		\node [style=empty] (83) at (1, -16.75) {$\iota$};
		\node [style=empty] (84) at (20.25, -11.25) {$\mu_{X\otimes Y}$};
		\node [style=empty] (85) at (15.25, -17.5) {$\mu_{X\otimes Y}$};
		\node [style=empty] (86) at (20.25, -1) {$\iota$};
		\node [style=empty] (87) at (9, -1) {$\iota$};
		\node [style=empty] (88) at (15, 1.25) {$\ZZ\tau_{X,Y}$};
		\node [style=empty] (89) at (26, -13.5) {$\iota_{X\otimes Y}$};
		\node [style=empty] (90) at (16.5, -21) {$\iota_{X\otimes Y}$};
		\node [style=none] (91) at (1.5, 4) {\textcolor{blue}{(1)}};
		\node [style=none] (92) at (16, 4.25) {\textcolor{blue}{(2)}};
		\node [style=none] (93) at (-7, -4.25) {\textcolor{blue}{(3)}};
		\node [style=none] (94) at (-3.25, 0.25) {\textcolor{blue}{(4)}};
		\node [style=none] (95) at (6.25, -0.5) {\textcolor{blue}{(5)}};
		\node [style=none] (96) at (15, -1.25) {\textcolor{blue}{(6)}};
		\node [style=none] (97) at (22.25, -3.25) {\textcolor{blue}{(7)}};
		\node [style=none] (98) at (0.25, -7.5) {\textcolor{blue}{(8)}};
		\node [style=none] (99) at (13.75, -11) {\textcolor{blue}{(9)}};
		\node [style=none] (100) at (-6.75, -13.75) {\textcolor{blue}{(10)}};
		\node [style=none] (101) at (1, -13.5) {\textcolor{blue}{(11)}};
		\node [style=none] (102) at (6.25, -18.75) {\textcolor{blue}{(12)}};
		\node [style=empty] (103) at (2, -5) {$\TT X\otimes\TT Y$};
		\node [style=empty] (106) at (-1.25, 1.5) {};
		\node [style=empty] (107) at (1.75, -4.5) {};
		\node [style=empty] (108) at (-0.75, -1.5) {$\iota$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=to] (0) to (7);
		\draw [style=to] (7) to (1);
		\draw [style=to] (12) to (13);
		\draw [style=to] (2) to (6);
		\draw [style=to] (10) to (11);
		\draw [style=to] (8) to (9);
		\draw [style=to] (22) to (23);
		\draw [style=to] (24) to (25);
		\draw [style=to] (26) to (27);
		\draw [style=to] (30) to (31);
		\draw [style=to] (32) to (33);
		\draw [style=to] (39) to (40);
		\draw [style=to] (42) to (43);
		\draw [style=to] (41) to (28);
		\draw [style=to] (47) to (48);
		\draw [style=to] (50) to (51);
		\draw [style=to] (55) to (56);
		\draw [style=to] (54) to (49);
		\draw [style=to] (63) to (64);
		\draw [style=to] (65) to (66);
		\draw [style=to] (58) to (41);
		\draw [style=mono] (6) to (3);
		\draw [style=mono] (14) to (15);
		\draw [style=to] (106) to (107);
		\draw [style=to] (35) to (15);
		\draw [style=to] (8) to (60);
		\draw [style=to] (8) to (62);
		\draw [style=to] (63) to (107);
		\draw [style=to] (4) to (36);
		\draw [style=to] (36) to (44);
		\draw [style=to] (49) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

